Asymptotic bit frequency in Fibonacci words

It is known that binary words containing no $k$ consecutive 1s are enumerated by $k$-step Fibonacci numbers. In this note we discuss the expected value of a random bit in a random word of length $n$ having this property.

==> expected.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-18 21:17:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,180.67);
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (234.88,174.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.57,169.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.78, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 64.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40, 61.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.61, 58.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82, 56.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.02, 54.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 53.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.44, 52.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.65, 52.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.85, 51.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.06, 50.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.27, 50.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.48, 49.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.68, 49.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.89, 49.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.10, 49.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.30, 48.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.51, 48.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.37, 24.00) -- (227.51, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.37, 24.00) -- ( 43.37, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40, 24.00) -- ( 89.40, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.44, 24.00) -- (135.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.48, 24.00) -- (181.48, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.51, 24.00) -- (227.51, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.37,  2.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.40,  2.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.44,  2.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.48,  2.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.51,  2.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 29.58) -- ( 36.00,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 29.58) -- ( 30.00, 29.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 57.48) -- ( 30.00, 57.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 85.39) -- ( 30.00, 85.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,113.29) -- ( 30.00,113.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,141.19) -- ( 30.00,141.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,169.09) -- ( 30.00,169.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 29.58) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 57.48) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 85.39) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,113.29) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,141.19) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,169.09) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(234.88, 24.00) --
	(234.88,174.67) --
	( 36.00,174.67) --
	( 36.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( -2.40, 99.34) {Expected bit value};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (234.88,174.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 44.31) -- (234.88, 44.31);
\end{scope}
\begin{scope}
\path[clip] (270.88, 24.00) rectangle (469.75,174.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.45,169.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.66,169.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.87,129.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.07,126.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.28,122.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.49,118.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.69,116.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.90,114.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.11,113.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.32,112.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.52,111.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.73,110.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.94,110.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.15,109.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.35,109.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,108.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.77,108.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.97,108.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.18,107.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.39,107.71) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.24, 24.00) -- (462.39, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.24, 24.00) -- (278.24, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.28, 24.00) -- (324.28, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.32, 24.00) -- (370.32, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.35, 24.00) -- (416.35, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.39, 24.00) -- (462.39, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.24,  2.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.28,  2.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (370.32,  2.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (416.35,  2.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (462.39,  2.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88, 29.58) -- (270.88,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88, 29.58) -- (264.88, 29.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88, 57.48) -- (264.88, 57.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88, 85.39) -- (264.88, 85.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88,113.29) -- (264.88,113.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88,141.19) -- (264.88,141.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88,169.09) -- (264.88,169.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.48, 29.58) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.48, 57.48) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.48, 85.39) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.48,113.29) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.48,141.19) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.48,169.09) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88, 24.00) --
	(469.75, 24.00) --
	(469.75,174.67) --
	(270.88,174.67) --
	(270.88, 24.00);
\end{scope}
\begin{scope}
\path[clip] (234.88,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.48, 99.34) {Expected bit value};
\end{scope}
\begin{scope}
\path[clip] (270.88, 24.00) rectangle (469.75,174.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.88,103.01) -- (469.75,103.01);
\end{scope}
\end{tikzpicture}


==> freq.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-18 21:17:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,350.51);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (177.16,301.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.94, 70.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.71,174.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.48,226.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.25,255.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.02,271.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.79,280.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.56,285.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.33,288.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.10,290.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.88,291.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.65,292.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.42,292.42) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,350.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.94, 61.20) -- (161.65, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.94, 61.20) -- ( 53.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.48, 61.20) -- ( 75.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.02, 61.20) -- ( 97.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.56, 61.20) -- (118.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.10, 61.20) -- (140.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.65, 61.20) -- (161.65, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.94, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.48, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.02, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.56, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.10, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.65, 39.60) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 93.60) -- ( 49.20,292.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 93.60) -- ( 43.20, 93.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.40) -- ( 43.20,143.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,193.19) -- ( 43.20,193.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,242.99) -- ( 43.20,242.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,292.78) -- ( 43.20,292.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 93.60) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.40) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,193.19) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,242.99) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,292.78) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(177.16, 61.20) --
	(177.16,301.31) --
	( 49.20,301.31) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,350.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.18, 15.60) {$k$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,181.25) {Limit of the expected bit value};
\end{scope}
\end{tikzpicture}


==> racines.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-10 21:08:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 40.84,303.74) rectangle (232.03,465.05);
\definecolor{drawColor}{RGB}{248,0,6}

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.41,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 70.46,384.40) circle (  1.49);
\definecolor{drawColor}{RGB}{242,0,12}

\path[draw=drawColor,draw opacity=0.95,line width= 0.4pt,line join=round,line cap=round] (215.46,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.95,line width= 0.4pt,line join=round,line cap=round] ( 82.16,348.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.95,line width= 0.4pt,line join=round,line cap=round] ( 82.16,420.17) circle (  1.49);
\definecolor{drawColor}{RGB}{235,0,19}

\path[draw=drawColor,draw opacity=0.92,line width= 0.4pt,line join=round,line cap=round] (220.67,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.92,line width= 0.4pt,line join=round,line cap=round] (102.42,336.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.92,line width= 0.4pt,line join=round,line cap=round] ( 61.21,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.92,line width= 0.4pt,line join=round,line cap=round] (102.42,432.47) circle (  1.49);
\definecolor{drawColor}{RGB}{229,0,25}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (222.94,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (118.46,334.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] ( 66.90,357.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] ( 66.90,411.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (118.46,434.49) circle (  1.49);
\definecolor{drawColor}{RGB}{222,0,32}

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (223.98,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (129.96,336.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 79.67,341.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 57.34,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 79.67,426.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (129.96,432.66) circle (  1.49);
\definecolor{drawColor}{RGB}{216,0,38}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (224.47,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (138.14,339.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 92.73,334.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 60.65,363.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 60.65,405.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 92.73,434.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (138.14,429.56) circle (  1.49);
\definecolor{drawColor}{RGB}{209,0,45}

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (224.71,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (144.03,342.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (104.16,331.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 69.07,348.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 55.22,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 69.07,420.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (104.16,437.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (144.03,426.20) circle (  1.49);
\definecolor{drawColor}{RGB}{203,0,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (224.83,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (148.35,345.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (113.67,330.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 78.87,339.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 57.37,367.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 57.37,401.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 78.87,429.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (113.67,438.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (148.35,422.98) circle (  1.49);
\definecolor{drawColor}{RGB}{196,0,58}

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (224.89,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (151.58,348.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (121.46,331.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 88.46,333.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 63.26,353.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 53.88,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 63.26,414.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 88.46,435.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (121.46,437.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (151.58,420.03) circle (  1.49);
\definecolor{drawColor}{RGB}{190,0,64}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (224.92,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (154.05,351.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (127.81,332.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 97.21,330.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 70.69,344.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 55.39,369.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 55.39,399.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 70.69,424.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 97.21,438.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (127.81,436.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (154.05,417.39) circle (  1.49);
\definecolor{drawColor}{RGB}{183,0,71}

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (224.93,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (155.96,353.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (133.02,334.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (104.95,329.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 78.48,337.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 59.72,357.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 52.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 59.72,410.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 78.48,430.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (104.95,439.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (133.02,434.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (155.96,415.03) circle (  1.49);
\definecolor{drawColor}{RGB}{177,0,77}

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (224.94,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (157.46,355.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (137.30,336.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (111.70,328.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 86.05,333.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 65.48,348.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 54.07,371.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 54.07,397.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 65.48,419.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 86.05,435.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (111.70,439.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (137.30,432.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (157.46,412.94) circle (  1.49);
\definecolor{drawColor}{RGB}{171,0,83}

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (224.94,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (158.66,357.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (140.86,338.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (117.55,329.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 93.11,330.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 71.83,342.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 57.38,361.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 52.27,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 57.38,407.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 71.83,426.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 93.11,438.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (117.55,439.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (140.86,430.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (158.66,411.08) circle (  1.49);
\definecolor{drawColor}{RGB}{164,0,90}

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (159.63,359.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (143.83,340.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (122.61,330.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 99.56,329.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 78.26,337.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 61.96,352.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 53.13,373.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 53.13,395.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 61.96,416.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 78.26,431.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 99.56,439.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (122.61,438.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (143.83,428.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (159.63,409.42) circle (  1.49);
\definecolor{drawColor}{RGB}{158,0,96}

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (160.43,360.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (146.33,342.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (126.99,331.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (105.39,328.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 84.50,333.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 67.18,345.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 55.75,363.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 51.76,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 55.75,405.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 67.18,422.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 84.50,435.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (105.39,440.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (126.99,437.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (146.33,426.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (160.43,407.94) circle (  1.49);
\definecolor{drawColor}{RGB}{151,0,103}

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (161.09,362.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (148.45,344.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (130.80,332.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (110.62,328.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 90.41,330.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 72.65,340.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 59.46,355.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 52.44,374.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 52.44,394.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 59.46,413.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 72.65,428.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 90.41,437.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (110.62,440.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (130.80,436.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (148.45,424.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (161.09,406.62) circle (  1.49);
\definecolor{drawColor}{RGB}{145,0,109}

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (161.64,363.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (150.26,346.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (134.12,334.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (115.30,328.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 95.92,329.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 78.11,336.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 63.81,349.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 54.55,365.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 51.35,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 54.55,403.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 63.81,419.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 78.11,432.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 95.92,439.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (115.30,440.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (134.12,434.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (150.26,422.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (161.64,405.42) circle (  1.49);
\definecolor{drawColor}{RGB}{138,0,116}

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (162.10,364.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (151.81,347.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (137.02,335.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (119.48,328.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (101.01,328.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 83.43,333.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 68.48,343.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 57.62,358.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 51.91,375.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 51.91,393.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 57.62,410.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 68.48,425.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 83.43,435.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (101.01,440.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (119.48,439.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (137.02,433.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (151.81,421.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (162.10,404.34) circle (  1.49);
\definecolor{drawColor}{RGB}{132,0,122}

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (162.49,365.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (153.16,349.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (139.56,337.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (123.22,329.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (105.67,327.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 88.51,331.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 73.26,339.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 61.28,351.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 53.65,367.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 51.02,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 53.65,401.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 61.28,416.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 73.26,429.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 88.51,437.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (105.67,441.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (123.22,439.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (139.56,431.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (153.16,419.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (162.49,403.36) circle (  1.49);
\definecolor{drawColor}{RGB}{125,0,129}

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (162.83,366.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (154.32,350.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (141.80,338.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (126.56,330.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (109.94,327.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 93.30,329.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 78.01,336.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 65.31,346.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 56.22,360.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 51.48,376.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 51.48,392.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 56.22,408.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 65.31,422.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 78.01,432.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 93.30,439.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (109.94,441.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (126.56,438.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (141.80,430.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (154.32,418.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (162.83,402.47) circle (  1.49);
\definecolor{drawColor}{RGB}{119,0,135}

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (163.12,367.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (155.34,351.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (143.78,339.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (129.56,331.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (113.83,327.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 97.79,328.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 82.64,333.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 69.50,342.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 59.35,354.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 52.94,368.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 50.75,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 52.94,400.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 59.35,414.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 69.50,426.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 82.64,435.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 97.79,440.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (113.83,441.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (129.56,437.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (143.78,428.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (155.34,416.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (163.12,401.66) circle (  1.49);
\definecolor{drawColor}{RGB}{112,0,142}

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (163.37,367.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (156.24,353.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (145.54,341.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (132.26,332.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (117.39,328.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (101.98,327.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 87.09,331.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 73.74,338.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 62.84,349.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 55.13,362.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 51.14,376.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 51.14,391.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 55.13,406.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 62.84,419.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 73.74,430.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 87.09,437.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (101.98,441.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (117.39,440.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (132.26,436.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (145.54,427.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (156.24,415.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (163.37,400.91) circle (  1.49);
\definecolor{drawColor}{RGB}{106,0,148}

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (163.59,368.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (157.03,354.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (147.11,342.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (134.68,333.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (120.63,328.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (105.87,327.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 91.33,329.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 77.93,335.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 66.53,344.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 57.83,356.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 52.38,369.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 50.52,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 52.38,398.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 57.83,412.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 66.53,423.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 77.93,433.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 91.33,439.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (105.87,441.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (120.63,440.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (134.68,434.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (147.11,426.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (157.03,414.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (163.59,400.22) circle (  1.49);
\definecolor{drawColor}{RGB}{100,0,154}

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (163.79,369.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (157.73,355.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (148.50,343.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (136.87,335.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (123.59,329.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (109.47,327.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 95.34,328.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 82.03,333.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 70.31,341.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 60.87,351.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 54.26,363.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 50.85,377.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 50.85,391.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 54.26,404.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 60.87,417.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 70.31,427.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 82.03,435.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 95.34,440.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (109.47,441.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (123.59,439.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (136.87,433.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (148.50,425.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (157.73,413.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (163.79,399.59) circle (  1.49);
\definecolor{drawColor}{RGB}{93,0,161}

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (163.96,369.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (158.35,356.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (149.76,345.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (138.85,336.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (126.30,330.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (112.81,327.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 99.12,327.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 85.99,331.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 74.12,338.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 64.14,347.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 56.61,358.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 51.92,371.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 50.33,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 51.92,397.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 56.61,410.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 64.14,421.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 74.12,430.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 85.99,437.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 99.12,440.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (112.81,441.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (126.30,438.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (138.85,432.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (149.76,423.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (158.35,412.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (163.96,399.00) circle (  1.49);
\definecolor{drawColor}{RGB}{87,0,167}

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (164.11,370.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (158.91,357.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (150.89,346.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (140.65,337.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (128.77,331.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (115.89,327.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (102.68,327.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 89.79,329.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 77.87,335.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 67.54,343.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 59.29,353.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 53.56,365.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 50.61,377.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 50.61,390.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 53.56,403.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 59.29,415.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 67.54,425.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 77.87,433.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 89.79,438.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (102.68,441.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (115.89,441.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (128.77,437.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (140.65,431.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (150.89,422.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (158.91,411.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (164.11,398.46) circle (  1.49);
\definecolor{drawColor}{RGB}{80,0,174}

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (164.25,370.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (159.41,358.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (151.91,347.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (142.28,338.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (131.04,331.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (118.75,328.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (106.01,327.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 93.41,328.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 81.55,333.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 70.98,340.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 62.20,349.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 55.62,360.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 51.54,371.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 50.16,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 51.54,396.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 55.62,408.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 62.20,419.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 70.98,428.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 81.55,435.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 93.41,439.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (106.01,441.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (118.75,440.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (131.04,436.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (142.28,430.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (151.91,421.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (159.41,410.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (164.25,397.95) circle (  1.49);
\definecolor{drawColor}{RGB}{74,0,180}

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (164.37,371.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (159.85,359.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (152.83,348.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (143.76,339.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (133.12,332.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (121.40,328.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (109.13,327.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 96.85,328.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 85.11,331.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 74.43,337.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 65.25,345.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 58.00,355.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 52.98,366.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 50.41,378.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 50.41,390.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 52.98,402.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 58.00,413.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 65.25,423.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 74.43,431.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 85.11,437.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 96.85,440.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (109.13,441.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (121.40,440.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (133.12,435.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (143.76,429.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (152.83,420.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (159.85,409.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (164.37,397.48) circle (  1.49);
\definecolor{drawColor}{RGB}{67,0,187}

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (164.47,371.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (160.26,359.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (153.67,349.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (145.12,340.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (135.03,333.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (123.84,329.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (112.04,327.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (100.12,327.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 88.55,330.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 77.83,335.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 68.38,342.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 60.60,351.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 54.80,361.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 51.23,372.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 50.02,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 51.23,396.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 54.80,407.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 60.60,417.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 68.38,426.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 77.83,433.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 88.55,438.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (100.12,441.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (112.04,441.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (123.84,439.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (135.03,435.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (145.12,428.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (153.67,419.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (160.26,408.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (164.47,397.04) circle (  1.49);
\definecolor{drawColor}{RGB}{61,0,193}

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (164.57,372.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (160.63,360.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (154.43,350.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (146.36,341.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (136.78,334.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (126.11,329.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (114.77,327.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (103.20,327.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 91.85,329.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 81.16,333.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 71.54,339.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 63.35,347.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 56.92,356.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 52.49,367.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 50.23,378.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 50.23,390.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 52.49,401.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 56.92,411.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 63.35,421.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 71.54,429.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 81.16,435.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 91.85,439.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (103.20,441.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (114.77,441.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (126.11,438.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (136.78,434.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (146.36,427.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (154.43,418.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (160.63,408.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (164.57,396.63) circle (  1.49);
\definecolor{drawColor}{RGB}{54,0,200}

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (164.66,372.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (160.96,361.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (155.12,351.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (147.49,342.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (138.40,335.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (128.22,330.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (117.32,327.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (106.12,326.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 95.01,328.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 84.40,331.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 74.68,337.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 66.20,344.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 59.26,352.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 54.12,362.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 50.96,373.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 49.89,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 50.96,395.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 54.12,406.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 59.26,415.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 66.20,424.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 74.68,431.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 84.40,437.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 95.01,440.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (106.12,441.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (117.32,441.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (128.22,438.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (138.40,433.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (147.49,426.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (155.12,417.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (160.96,407.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (164.66,396.25) circle (  1.49);
\definecolor{drawColor}{RGB}{48,0,206}

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (164.74,372.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (161.26,362.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (155.76,352.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (148.54,343.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (139.90,336.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (130.17,331.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (119.71,328.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (108.87,326.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 98.02,327.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 87.54,330.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 77.79,335.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 69.10,341.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 61.76,349.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 56.02,358.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 52.08,368.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 50.08,379.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 50.08,389.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 52.08,400.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 56.02,410.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 61.76,419.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 69.10,427.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 77.79,433.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 87.54,438.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 98.02,441.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (108.87,441.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (119.71,440.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (130.17,437.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (139.90,432.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (148.54,425.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (155.76,416.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (161.26,406.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (164.74,395.88) circle (  1.49);
\definecolor{drawColor}{RGB}{41,0,213}

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (164.81,373.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (161.54,362.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (156.34,352.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (149.50,344.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (141.28,337.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (131.99,332.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (121.94,328.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (111.46,326.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (100.89,327.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 90.57,329.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 80.84,333.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 72.00,338.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 64.35,346.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 58.13,354.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 53.54,363.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 50.72,373.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 49.78,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 50.72,394.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 53.54,404.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 58.13,414.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 64.35,422.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 72.00,429.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 80.84,435.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 90.57,439.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (100.89,441.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (111.46,441.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (121.94,440.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (131.99,436.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (141.28,431.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (149.50,424.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (156.34,415.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (161.54,406.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (164.81,395.54) circle (  1.49);
\definecolor{drawColor}{RGB}{35,0,219}

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (164.88,373.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (161.79,363.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (156.88,353.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (150.38,345.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (142.56,338.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (133.68,332.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (124.03,329.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (113.90,327.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (103.61,326.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 93.48,328.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 83.81,331.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 74.90,336.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 67.02,343.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 60.40,351.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 55.26,359.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 51.74,369.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 49.95,379.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 49.95,389.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 51.74,399.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 55.26,409.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 60.40,417.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 67.02,425.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 74.90,432.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 83.81,436.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 93.48,440.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (103.61,441.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (113.90,441.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (124.03,439.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (133.68,435.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (142.56,430.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (150.38,423.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (156.88,415.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (161.79,405.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (164.88,395.22) circle (  1.49);
\definecolor{drawColor}{RGB}{29,0,225}

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (164.94,373.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (162.02,363.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (157.37,354.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (151.20,346.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (143.75,339.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (135.26,333.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (125.98,329.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (116.20,327.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (106.20,326.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 96.27,327.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 86.70,330.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 77.76,334.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 69.71,340.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 62.78,347.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 57.17,355.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 53.05,364.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 50.52,374.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 49.67,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 50.52,394.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 53.05,403.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 57.17,412.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 62.78,420.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 69.71,428.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 77.76,433.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 86.70,438.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 96.27,441.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (106.20,442.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (116.20,441.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (125.98,439.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (135.26,435.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (143.75,429.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (151.20,422.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (157.37,414.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (162.02,405.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (164.94,394.92) circle (  1.49);
\definecolor{drawColor}{RGB}{22,0,232}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (165.00,374.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (162.24,364.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (157.82,355.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (151.96,347.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (144.85,340.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (136.73,334.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (127.81,330.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (118.37,327.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (108.66,326.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 98.95,327.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 89.49,329.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 80.57,333.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 72.40,338.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 65.23,344.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 59.24,352.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 54.60,360.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 51.43,370.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 49.83,379.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 49.83,389.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 51.43,398.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 54.60,407.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 59.24,416.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 65.23,423.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 72.40,430.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 80.57,435.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 89.49,439.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 98.95,441.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (108.66,442.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (118.37,441.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (127.81,438.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (136.73,434.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (144.85,428.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (151.96,421.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (157.82,413.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (162.24,404.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (165.00,394.63) circle (  1.49);
\definecolor{drawColor}{RGB}{16,0,238}

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (165.05,374.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (162.43,364.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (158.24,355.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (152.66,347.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (145.88,340.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (138.10,335.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (129.53,330.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (120.42,328.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (110.99,326.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (101.50,326.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 92.19,328.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 83.31,331.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 75.08,336.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 67.72,342.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 61.42,349.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 56.35,357.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 52.62,365.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 50.35,375.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 49.58,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 50.35,393.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 52.62,402.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 56.35,411.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 61.42,419.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 67.72,426.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 75.08,432.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 83.31,436.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 92.19,440.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (101.50,441.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (110.99,442.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (120.42,440.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (129.53,437.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (138.10,433.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (145.88,427.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (152.66,420.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (158.24,412.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (162.43,403.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (165.05,394.35) circle (  1.49);
\definecolor{drawColor}{RGB}{9,0,245}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (165.09,374.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (162.61,365.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (158.63,356.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (153.31,348.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (146.83,341.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (139.38,336.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (131.15,331.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (122.35,328.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (113.20,326.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (103.94,326.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 94.79,327.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 85.98,330.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 77.73,334.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 70.24,340.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 63.69,346.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 58.24,353.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 54.04,362.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 51.17,370.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 49.72,379.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 49.72,388.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 51.17,398.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 54.04,406.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 58.24,414.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 63.69,422.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 70.24,428.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 77.73,434.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 85.98,438.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 94.79,440.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (103.94,442.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (113.20,441.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (122.35,440.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (131.15,437.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (139.38,432.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (146.83,427.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (153.31,420.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (158.63,412.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (162.61,403.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (165.09,394.10) circle (  1.49);
\definecolor{drawColor}{RGB}{3,0,251}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (165.14,374.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (162.78,365.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (158.99,357.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (153.92,349.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (147.73,342.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (140.58,336.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (132.66,332.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (124.17,328.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (115.30,327.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (106.27,326.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 97.30,327.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 88.58,329.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 80.33,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 72.75,338.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 66.00,343.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 60.25,350.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 55.63,358.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 52.25,366.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 50.19,375.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 49.50,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 50.19,393.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 52.25,402.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 55.63,410.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 60.25,417.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 66.00,424.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 72.75,430.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 80.33,435.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 88.58,439.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 97.30,441.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (106.27,442.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (115.30,441.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (124.17,439.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (132.66,436.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (140.58,431.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (147.73,426.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (153.92,419.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (158.99,411.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (162.78,403.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (165.14,393.85) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (165.18,375.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (162.94,366.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (159.33,357.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (154.49,350.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (148.56,343.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (141.70,337.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (134.08,332.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (125.88,329.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (117.29,327.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (108.49,326.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 99.70,327.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 91.10,328.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 82.88,331.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 75.24,336.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 68.35,341.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 62.34,348.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 57.37,355.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 53.55,363.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 50.95,371.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 49.63,380.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 49.63,388.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 50.95,397.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 53.55,405.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 57.37,413.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 62.34,420.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 68.35,427.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 75.24,432.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 82.88,436.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 91.10,439.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] ( 99.70,441.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (108.49,442.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (117.29,441.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (125.88,439.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (134.08,435.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (141.70,431.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (148.56,425.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (154.49,418.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (159.33,410.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (162.94,402.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (165.18,393.62) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (165.21,375.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (163.08,366.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (159.64,358.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (155.01,350.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (149.34,344.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (142.75,338.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (135.42,333.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (127.50,330.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (119.17,327.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (110.61,326.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (102.00,326.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 93.53,328.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 85.37,330.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 77.71,334.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 70.70,339.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 64.50,345.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 59.23,352.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 55.01,359.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 51.93,367.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 50.06,375.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 49.43,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 50.06,392.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 51.93,401.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 55.01,409.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 59.23,416.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 64.50,423.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 70.70,429.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 77.71,434.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 85.37,437.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] ( 93.53,440.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (102.00,442.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (110.61,442.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (119.17,441.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (127.50,438.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (135.42,435.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (142.75,430.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (149.34,424.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (155.01,417.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (159.64,410.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (163.08,402.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (165.21,393.40) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (165.25,375.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (163.22,367.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (159.93,358.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (155.51,351.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (150.07,344.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (143.74,339.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (136.68,334.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (129.04,330.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (120.96,328.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (112.63,326.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (104.21,326.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 95.88,327.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 87.80,329.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 80.13,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 73.05,337.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 66.68,343.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 61.17,349.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 56.62,356.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 53.12,363.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 50.74,371.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 49.54,380.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 49.54,388.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 50.74,396.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 53.12,404.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 56.62,412.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 61.17,419.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 66.68,425.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 73.05,431.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 80.13,435.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 87.80,438.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] ( 95.88,441.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (104.21,442.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (112.63,442.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (120.96,440.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (129.04,438.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (136.68,434.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (143.74,429.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (150.07,423.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (155.51,417.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (159.93,409.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (163.22,401.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.06,line width= 0.4pt,line join=round,line cap=round] (165.25,393.18) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (165.28,375.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (163.34,367.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (160.20,359.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (155.97,352.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (150.75,345.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (144.67,339.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (137.87,334.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (130.49,331.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (122.66,328.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (114.56,326.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (106.33,326.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 98.14,327.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 90.15,329.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 82.51,332.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 75.38,336.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 68.89,341.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 63.17,346.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 58.33,353.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 54.47,360.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 51.65,368.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 49.94,376.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 49.36,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 49.94,392.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 51.65,400.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 54.47,408.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 58.33,415.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 63.17,421.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 68.89,427.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 75.38,432.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 82.51,436.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 90.15,439.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] ( 98.14,441.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (106.33,442.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (114.56,441.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (122.66,440.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (130.49,437.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (137.87,433.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (144.67,428.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (150.75,423.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (155.97,416.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (160.20,409.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (163.34,401.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (165.28,392.98) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (165.31,376.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (163.46,367.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (160.46,360.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (156.40,352.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (151.39,346.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (145.55,340.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (138.99,335.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (131.86,331.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (124.27,328.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (116.39,327.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (108.36,326.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (100.32,326.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 92.43,328.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 84.84,330.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 77.69,334.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 71.11,339.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 65.22,344.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 60.13,350.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 55.95,357.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 52.74,364.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 50.56,372.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 49.47,380.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 49.47,388.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 50.56,396.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 52.74,403.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 55.95,411.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 60.13,418.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 65.22,424.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 71.11,429.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 77.69,434.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 84.84,437.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] ( 92.43,440.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (100.32,441.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (108.36,442.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (116.39,441.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (124.27,439.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (131.86,437.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (138.99,433.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (145.55,428.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (151.39,422.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (156.40,415.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (160.46,408.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (163.46,400.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (165.31,392.79) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (165.34,376.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (163.57,368.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (160.69,360.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (156.80,353.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (151.99,346.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (146.37,341.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (140.05,336.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (133.15,332.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (125.81,329.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (118.14,327.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (110.30,326.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (102.42,326.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 94.64,327.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 87.11,330.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 79.96,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 73.31,337.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 67.29,342.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 62.00,348.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 57.54,354.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 53.98,361.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 51.40,368.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 49.83,376.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 49.30,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 49.83,392.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 51.40,399.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 53.98,407.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 57.54,414.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 62.00,420.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 67.29,426.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 73.31,431.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 79.96,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 87.11,438.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] ( 94.64,440.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (102.42,442.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (110.30,442.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (118.14,441.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (125.81,439.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (133.15,436.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (140.05,432.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (146.37,427.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (151.99,421.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (156.80,415.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (160.69,408.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (163.57,400.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.14,line width= 0.4pt,line join=round,line cap=round] (165.34,392.60) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (165.37,376.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (163.67,368.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (160.92,361.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (157.18,354.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (152.56,347.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (147.15,341.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (141.05,337.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (134.38,332.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (127.26,329.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (119.81,327.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (112.16,326.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (104.44,326.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 96.78,327.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 89.33,329.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 82.19,332.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 75.51,335.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 69.38,340.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 63.92,345.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 59.22,351.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 55.36,358.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 52.40,365.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 50.41,372.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 49.40,380.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 49.40,388.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 50.41,395.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 52.40,403.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 55.36,410.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 59.22,416.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 63.92,422.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 69.38,428.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 75.51,432.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 82.19,436.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 89.33,439.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] ( 96.78,441.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (104.44,442.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (112.16,442.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (119.81,441.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (127.26,438.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (134.38,435.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (141.05,431.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (147.15,426.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (152.56,421.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (157.18,414.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (160.92,407.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (163.67,400.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (165.37,392.43) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (165.39,376.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (163.77,368.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (161.13,361.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (157.54,354.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (153.09,348.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (147.88,342.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (142.00,337.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (135.55,333.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (128.64,330.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (121.40,328.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (113.93,326.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (106.38,326.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 98.85,326.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 91.48,328.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 84.38,331.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 77.67,334.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 71.47,338.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 65.87,343.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 60.97,349.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 56.84,355.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 53.56,362.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 51.17,369.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 49.73,376.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 49.24,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 49.73,391.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 51.17,399.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 53.56,406.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 56.84,413.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 60.97,419.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 65.87,425.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 71.47,430.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 77.67,434.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 84.38,437.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 91.48,440.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] ( 98.85,441.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (106.38,442.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (113.93,442.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (121.40,440.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (128.64,438.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (135.55,435.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (142.00,431.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (147.88,426.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (153.09,420.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (157.54,414.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (161.13,407.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (163.77,399.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (165.39,392.26) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (165.41,376.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (163.86,369.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (161.32,361.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (157.87,355.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (153.60,348.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (148.57,343.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (142.89,338.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (136.65,334.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (129.96,330.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (122.91,328.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (115.64,326.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (108.24,326.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (100.85,326.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 93.56,328.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 86.51,330.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 79.81,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 73.55,337.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 67.84,341.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 62.76,347.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 58.41,353.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 54.83,359.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 52.11,366.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 50.26,373.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 49.33,380.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 49.33,388.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 50.26,395.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 52.11,402.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 54.83,409.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 58.41,415.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 62.76,421.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 67.84,426.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 73.55,431.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 79.81,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 86.51,438.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] ( 93.56,440.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (100.85,442.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (108.24,442.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (115.64,441.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (122.91,440.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (129.96,437.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (136.65,434.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (142.89,430.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (148.57,425.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (153.60,419.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (157.87,413.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (161.32,406.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (163.86,399.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (165.41,392.09) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (165.43,376.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (163.94,369.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (161.51,362.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (158.19,355.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (154.07,349.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (149.23,343.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (143.74,338.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (137.70,334.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (131.21,331.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (124.36,328.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (117.27,327.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (110.03,326.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (102.77,326.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 95.59,327.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 88.60,329.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 81.91,332.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 75.61,335.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 69.81,340.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 64.60,345.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 60.04,350.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 56.21,356.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 53.18,363.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 50.97,370.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 49.64,377.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 49.19,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 49.64,391.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 50.97,398.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 53.18,405.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 56.21,412.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 60.04,418.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 64.60,423.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 69.81,428.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 75.61,433.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 81.91,436.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 88.60,439.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] ( 95.59,441.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (102.77,442.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (110.03,442.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (117.27,441.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (124.36,439.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (131.21,437.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (137.70,434.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (143.74,429.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (149.23,424.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (154.07,419.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (158.19,413.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (161.51,406.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (163.94,399.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (165.43,391.94) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (165.45,377.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (164.02,369.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (161.68,362.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (158.49,356.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (154.52,350.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (149.85,344.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (144.54,339.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (138.70,335.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (132.40,331.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (125.74,329.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (118.83,327.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (111.75,326.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (104.63,326.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 97.55,327.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 90.63,328.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 83.97,331.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 77.66,334.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 71.79,338.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 66.46,343.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 61.73,348.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 57.68,354.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 54.37,360.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 51.84,366.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 50.13,373.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 49.27,380.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 49.27,387.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 50.13,394.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 51.84,401.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 54.37,408.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 57.68,414.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 61.73,420.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 66.46,425.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 71.79,430.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 77.66,434.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 83.97,437.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 90.63,440.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] ( 97.55,441.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (104.63,442.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (111.75,442.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (118.83,441.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (125.74,439.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (132.40,436.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (138.70,433.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (144.54,429.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (149.85,424.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (154.52,418.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (158.49,412.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (161.68,406.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (164.02,399.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.26,line width= 0.4pt,line join=round,line cap=round] (165.45,391.79) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (165.47,377.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (164.10,370.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (161.84,363.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (158.77,356.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (154.95,350.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (150.43,345.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (145.30,340.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (139.64,335.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (133.53,332.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (127.06,329.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (120.32,327.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (113.41,326.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (106.42,326.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 99.45,326.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 92.61,328.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 85.99,330.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 79.67,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 73.76,336.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 68.33,341.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 63.46,346.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 59.21,351.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 55.66,357.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 52.84,364.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 50.79,370.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 49.56,377.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 49.14,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 49.56,391.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 50.79,398.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 52.84,404.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 55.66,411.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 59.21,417.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 63.46,422.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 68.33,427.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 73.76,431.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 79.67,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 85.99,438.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 92.61,440.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] ( 99.45,441.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (106.42,442.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (113.41,442.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (120.32,441.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (127.06,439.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (133.53,436.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (139.64,432.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (145.30,428.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (150.43,423.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (154.95,418.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (158.77,412.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (161.84,405.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (164.10,398.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.29,line width= 0.4pt,line join=round,line cap=round] (165.47,391.64) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (165.49,377.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (164.17,370.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (162.00,363.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (159.04,357.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (155.35,351.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (150.99,345.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (146.03,340.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (140.54,336.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (134.61,333.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (128.32,330.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (121.75,328.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (114.99,326.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (108.14,326.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (101.29,326.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 94.53,327.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 87.96,329.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 81.66,332.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 75.71,335.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 70.21,339.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 65.21,344.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 60.80,349.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 57.03,355.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 53.95,361.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 51.60,367.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 50.02,374.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 49.22,380.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 49.22,387.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 50.02,394.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 51.60,401.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 53.95,407.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 57.03,413.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 60.80,419.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 65.21,424.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 70.21,429.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 75.71,433.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 81.66,436.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 87.96,439.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] ( 94.53,441.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (101.29,442.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (108.14,442.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (114.99,442.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (121.75,440.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (128.32,438.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (134.61,435.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (140.54,432.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (146.03,427.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (150.99,423.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (155.35,417.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (159.04,411.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (162.00,405.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (164.17,398.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.31,line width= 0.4pt,line join=round,line cap=round] (165.49,391.51) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (165.51,377.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (164.23,370.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (162.14,363.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (159.29,357.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (155.73,351.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (151.51,346.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (146.72,341.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (141.40,337.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (135.64,333.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (129.52,330.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (123.12,328.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (116.52,326.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (109.81,326.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (103.07,326.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 96.40,327.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 89.88,328.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 83.60,331.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 77.64,334.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 72.08,338.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 66.99,342.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 62.43,347.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 58.47,352.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 55.15,358.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 52.53,364.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 50.63,371.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 49.48,377.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 49.10,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 49.48,391.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 50.63,397.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 52.53,404.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 55.15,410.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 58.47,416.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 62.43,421.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 66.99,426.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 72.08,430.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 77.64,434.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 83.60,437.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 89.88,439.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] ( 96.40,441.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (103.07,442.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (109.81,442.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (116.52,441.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (123.12,440.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (129.52,438.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (135.64,435.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (141.40,431.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (146.72,427.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (151.51,422.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (155.73,417.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (159.29,411.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (162.14,404.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (164.23,398.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.34,line width= 0.4pt,line join=round,line cap=round] (165.51,391.37) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (165.52,377.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (164.30,370.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (162.28,364.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (159.53,358.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (156.09,352.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (152.01,346.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (147.37,342.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (142.22,337.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (136.63,334.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (130.67,331.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (124.43,328.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (117.98,327.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (111.41,326.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (104.79,326.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 98.21,326.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 91.76,328.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 85.51,330.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 79.55,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 73.95,336.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 68.77,340.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 64.09,345.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 59.96,350.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 56.44,356.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 53.57,362.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 51.38,368.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 49.91,374.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 49.17,381.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 49.17,387.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 49.91,394.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 51.38,400.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 53.57,406.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 56.44,412.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 59.96,418.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 64.09,423.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 68.77,427.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 73.95,432.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 79.55,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 85.51,438.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 91.76,440.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] ( 98.21,441.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (104.79,442.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (111.41,442.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (117.98,441.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (124.43,440.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (130.67,437.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (136.63,434.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (142.22,431.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (147.37,426.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (152.01,421.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (156.09,416.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (159.53,410.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (162.28,404.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (164.30,397.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round,line cap=round] (165.52,391.24) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (165.54,377.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (164.36,371.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (162.41,364.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (159.76,358.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (156.43,352.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (152.49,347.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (147.99,342.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (142.99,338.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (137.57,334.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (131.77,331.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (125.69,329.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (119.39,327.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (112.95,326.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (106.45,326.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 99.97,326.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 93.59,327.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 87.39,329.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 81.43,332.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 75.80,335.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 70.56,339.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 65.77,343.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 61.50,348.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 57.80,353.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 54.70,359.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 52.26,365.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 50.49,371.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 49.42,377.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 49.06,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 49.42,390.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 50.49,397.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 52.26,403.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 54.70,409.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 57.80,415.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 61.50,420.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 65.77,425.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 70.56,429.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 75.80,433.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 81.43,436.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 87.39,439.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 93.59,440.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] ( 99.97,442.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (106.45,442.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (112.95,442.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (119.39,441.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (125.69,439.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (131.77,437.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (137.57,434.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (142.99,430.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (147.99,426.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (152.49,421.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (156.43,416.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (159.76,410.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (162.41,404.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (164.36,397.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (165.54,391.12) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (165.55,377.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (164.41,371.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (162.54,364.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (159.97,358.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (156.76,353.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (152.94,347.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (148.58,343.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (143.74,338.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (138.46,335.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (132.83,332.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (126.90,329.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (120.74,327.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (114.44,326.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (108.06,326.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (101.68,326.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 95.37,327.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 89.22,329.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 83.28,331.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 77.63,334.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 72.34,337.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 67.47,341.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 63.08,346.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 59.21,351.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 55.91,356.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 53.23,362.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 51.19,368.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 49.81,374.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 49.12,381.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 49.12,387.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 49.81,393.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 51.19,400.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 53.23,406.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 55.91,411.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 59.21,417.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 63.08,422.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 67.47,426.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 72.34,430.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 77.63,434.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 83.28,437.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 89.22,439.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] ( 95.37,441.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (101.68,442.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (108.06,442.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (114.44,442.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (120.74,441.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (126.90,439.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (132.83,436.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (138.46,433.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (143.74,429.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (148.58,425.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (152.94,420.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (156.76,415.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (159.97,409.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (162.54,403.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (164.41,397.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round,line cap=round] (165.55,391.00) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (165.57,377.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (164.47,371.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (162.66,365.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (160.18,359.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (157.07,353.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (153.37,348.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (149.15,343.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (144.44,339.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (139.32,335.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (133.83,332.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (128.05,329.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (122.04,328.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (115.87,326.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (109.61,326.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (103.33,326.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 97.11,327.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 91.00,328.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 85.09,330.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 79.44,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 74.12,336.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 69.17,340.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 64.67,344.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 60.66,349.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 57.19,354.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 54.29,360.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 52.01,366.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 50.35,372.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 49.35,378.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 49.02,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 49.35,390.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 50.35,396.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 52.01,402.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 54.29,408.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 57.19,414.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 60.66,419.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 64.67,424.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 69.17,428.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 74.12,432.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 79.44,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 85.09,438.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 91.00,440.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] ( 97.11,441.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (103.33,442.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (109.61,442.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (115.87,441.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (122.04,440.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (128.05,438.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (133.83,436.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (139.32,433.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (144.44,429.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (149.15,425.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (153.37,420.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (157.07,415.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (160.18,409.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (162.66,403.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (164.47,397.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round,line cap=round] (165.57,390.89) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (165.58,378.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (164.52,371.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (162.77,365.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (160.37,359.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (157.36,354.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (153.78,349.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (149.68,344.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (145.12,339.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (140.14,336.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (134.80,333.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (129.16,330.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (123.29,328.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (117.25,327.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (111.11,326.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (104.93,326.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 98.79,326.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 92.75,328.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 86.87,329.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 81.23,332.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 75.88,335.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 70.88,338.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 66.29,343.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 62.15,347.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 58.52,352.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 55.43,357.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 52.92,363.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 51.01,369.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 49.73,375.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 49.08,381.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 49.08,387.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 49.73,393.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 51.01,399.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 52.92,405.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 55.43,410.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 58.52,416.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 62.15,421.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 66.29,425.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 70.88,429.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 75.88,433.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 81.23,436.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 86.87,438.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 92.75,440.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] ( 98.79,441.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (104.93,442.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (111.11,442.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (117.25,441.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (123.29,440.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (129.16,438.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (134.80,435.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (140.14,432.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (145.12,428.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (149.68,424.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (153.78,419.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (157.36,414.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (160.37,409.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (162.77,403.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (164.52,397.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.47,line width= 0.4pt,line join=round,line cap=round] (165.58,390.78) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (165.59,378.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (164.56,371.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (162.87,365.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (160.55,360.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (157.64,354.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (154.17,349.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (150.20,344.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (145.76,340.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (140.92,336.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (135.72,333.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (130.23,330.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (124.49,328.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (118.58,327.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (112.56,326.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (106.48,326.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (100.43,326.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 94.45,327.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 88.61,329.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 82.98,331.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 77.62,334.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 72.58,337.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 67.91,341.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 63.67,345.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 59.90,350.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 56.64,355.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 53.92,360.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 51.78,366.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 50.23,372.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 49.29,378.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 48.98,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 49.29,390.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 50.23,396.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 51.78,402.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 53.92,407.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 56.64,413.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 59.90,418.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 63.67,423.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 67.91,427.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 72.58,431.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 77.62,434.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 82.98,437.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 88.61,439.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] ( 94.45,441.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (100.43,442.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (106.48,442.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (112.56,442.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (118.58,441.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (124.49,440.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (130.23,437.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (135.72,435.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (140.92,432.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (145.76,428.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (150.20,424.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (154.17,419.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (157.64,414.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (160.55,408.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (162.87,402.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (164.56,396.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.49,line width= 0.4pt,line join=round,line cap=round] (165.59,390.67) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (165.60,378.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (164.61,372.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (162.98,366.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (160.73,360.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (157.91,355.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (154.54,350.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (150.69,345.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (146.38,341.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (141.67,337.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (136.61,334.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (131.25,331.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (125.65,329.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (119.86,327.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (113.96,326.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (107.99,326.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (102.02,326.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 96.11,327.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 90.32,328.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 84.71,330.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 79.34,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 74.27,336.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 69.54,340.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 65.21,344.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 61.31,348.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 57.90,353.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 55.00,358.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 52.64,364.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 50.85,369.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 49.65,375.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 49.04,381.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 49.04,387.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 49.65,393.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 50.85,399.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 52.64,404.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 55.00,410.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 57.90,415.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 61.31,420.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 65.21,424.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 69.54,428.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 74.27,432.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 79.34,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 84.71,438.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 90.32,440.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] ( 96.11,441.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (102.02,442.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (107.99,442.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (113.96,442.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (119.86,441.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (125.65,439.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (131.25,437.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (136.61,434.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (141.67,431.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (146.38,427.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (150.69,423.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (154.54,418.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (157.91,413.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (160.73,408.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (162.98,402.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (164.61,396.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.52,line width= 0.4pt,line join=round,line cap=round] (165.60,390.56) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (165.61,378.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (164.65,372.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (163.07,366.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (160.90,360.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (158.16,355.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (154.90,350.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (151.16,345.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (146.97,341.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (142.39,337.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (137.46,334.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (132.23,331.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (126.76,329.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (121.10,327.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (115.31,326.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (109.44,326.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (103.56,326.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 97.72,326.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 91.99,328.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 86.41,330.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 81.04,332.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 75.95,335.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 71.17,338.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 66.76,342.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 62.76,346.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 59.20,351.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 56.14,356.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 53.58,361.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 51.57,367.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 50.12,372.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 49.24,378.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 48.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 49.24,390.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 50.12,396.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 51.57,401.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 53.58,407.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 56.14,412.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 59.20,417.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 62.76,422.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 66.76,426.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 71.17,430.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 75.95,433.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 81.04,436.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 86.41,438.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 91.99,440.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] ( 97.72,441.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (103.56,442.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (109.44,442.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (115.31,442.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (121.10,441.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (126.76,439.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (132.23,437.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (137.46,434.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (142.39,431.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (146.97,427.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (151.16,422.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (154.90,418.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (158.16,413.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (160.90,407.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (163.07,402.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (164.65,396.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.54,line width= 0.4pt,line join=round,line cap=round] (165.61,390.46) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (165.63,378.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (164.69,372.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (163.16,366.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (161.05,361.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (158.40,355.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (155.24,350.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (151.60,346.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (147.53,342.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (143.08,338.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (138.27,334.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (133.17,332.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (127.83,329.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (122.29,328.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (116.61,326.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (110.85,326.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (105.06,326.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 99.29,326.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 93.61,327.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 88.07,329.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 82.72,331.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 77.61,334.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 72.80,337.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 68.32,341.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 64.22,345.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 60.55,349.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 57.33,354.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 54.60,359.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 52.38,364.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 50.70,370.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 49.57,375.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 49.00,381.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 49.00,387.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 49.57,393.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 50.70,398.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 52.38,404.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 54.60,409.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 57.33,414.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 60.55,419.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 64.22,423.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 68.32,427.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 72.80,431.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 77.61,434.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 82.72,437.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 88.07,439.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 93.61,441.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] ( 99.29,442.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (105.06,442.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (110.85,442.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (116.61,441.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (122.29,440.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (127.83,438.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (133.17,436.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (138.27,433.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (143.08,430.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (147.53,426.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (151.60,422.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (155.24,417.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (158.40,412.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (161.05,407.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (163.16,402.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (164.69,396.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (165.63,390.37) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (165.64,378.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (164.73,372.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (163.25,367.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (161.21,361.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (158.63,356.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (155.56,351.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (152.03,346.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (148.07,342.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (143.73,338.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (139.05,335.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (134.08,332.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (128.86,330.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (123.44,328.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (117.87,327.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (112.21,326.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (106.51,326.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (100.82,326.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 95.20,327.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 89.70,328.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 84.37,330.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 79.26,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 74.41,336.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 69.88,339.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 65.70,343.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 61.92,347.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 58.57,352.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 55.68,357.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 53.27,362.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 51.38,367.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 50.02,373.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 49.19,378.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 48.92,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 49.19,390.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 50.02,395.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 51.38,401.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 53.27,406.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 55.68,411.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 58.57,416.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 61.92,421.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 65.70,425.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 69.88,429.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 74.41,432.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 79.26,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 84.37,438.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 89.70,439.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] ( 95.20,441.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (100.82,442.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (106.51,442.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (112.21,442.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (117.87,441.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (123.44,440.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (128.86,438.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (134.08,436.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (139.05,433.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (143.73,429.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (148.07,426.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (152.03,421.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (155.56,417.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (158.63,412.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (161.21,407.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (163.25,401.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (164.73,396.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.59,line width= 0.4pt,line join=round,line cap=round] (165.64,390.27) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (165.64,378.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (164.77,372.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (163.33,367.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (161.35,361.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (158.85,356.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (155.87,351.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (152.44,347.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (148.59,343.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (144.37,339.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (139.80,335.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (134.95,333.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (129.85,330.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (124.54,328.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (119.09,327.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (113.53,326.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (107.92,326.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (102.31,326.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 96.75,327.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 91.29,328.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 85.99,330.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 80.88,332.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 76.01,335.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 71.44,338.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 67.19,342.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 63.32,346.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 59.85,350.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 56.81,355.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 54.24,360.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 52.15,365.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 50.57,370.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 49.50,376.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 48.97,381.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 48.97,387.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 49.50,392.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 50.57,398.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 52.15,403.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 54.24,408.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 56.81,413.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 59.85,418.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 63.32,422.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 67.19,426.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 71.44,430.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 76.01,433.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 80.88,436.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 85.99,438.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 91.29,440.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] ( 96.75,441.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (102.31,442.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (107.92,442.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (113.53,442.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (119.09,441.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (124.54,440.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (129.85,438.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (134.95,435.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (139.80,432.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (144.37,429.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (148.59,425.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (152.44,421.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (155.87,416.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (158.85,412.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (161.35,406.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (163.33,401.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (164.77,395.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.62,line width= 0.4pt,line join=round,line cap=round] (165.64,390.18) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (165.65,378.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (164.81,373.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (163.41,367.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (161.49,362.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (159.07,357.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (156.17,352.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (152.83,347.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (149.09,343.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (144.97,339.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (140.52,336.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (135.79,333.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (130.80,331.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (125.61,329.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (120.26,327.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (114.81,326.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (109.29,326.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (103.76,326.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 98.27,326.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 92.86,327.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 87.58,329.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 82.48,331.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 77.60,334.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 72.99,337.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 68.69,340.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 64.73,344.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 61.15,348.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 57.99,353.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 55.26,357.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 52.99,362.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 51.21,368.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 49.92,373.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 49.15,378.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 48.89,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 49.15,389.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 49.92,395.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 51.21,400.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 52.99,405.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 55.26,410.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 57.99,415.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 61.15,420.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 64.73,424.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 68.69,428.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 72.99,431.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 77.60,434.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 82.48,437.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 87.58,439.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 92.86,440.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] ( 98.27,442.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (103.76,442.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (109.29,442.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (114.81,442.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (120.26,441.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (125.61,439.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (130.80,437.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (135.79,435.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (140.52,432.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (144.97,428.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (149.09,425.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (152.83,421.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (156.17,416.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (159.07,411.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (161.49,406.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (163.41,401.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (164.81,395.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.64,line width= 0.4pt,line join=round,line cap=round] (165.65,390.09) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (165.66,378.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (164.84,373.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (163.49,367.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (161.62,362.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (159.27,357.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (156.45,352.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (153.21,348.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (149.56,344.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (145.55,340.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (141.22,336.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (136.59,333.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (131.72,331.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (126.64,329.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (121.40,327.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (116.04,326.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (110.62,326.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (105.17,326.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 99.74,326.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 94.38,327.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 89.14,328.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 84.05,330.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 79.17,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 74.54,336.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 70.19,339.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 66.16,342.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 62.49,346.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 59.20,351.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 56.33,355.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 53.90,360.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 51.93,365.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 50.44,370.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 49.44,376.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 48.94,381.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 48.94,387.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 49.44,392.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 50.44,397.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 51.93,403.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 53.90,408.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 56.33,412.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 59.20,417.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 62.49,421.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 66.16,425.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 70.19,429.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 74.54,432.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 79.17,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 84.05,437.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 89.14,439.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 94.38,441.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] ( 99.74,442.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (105.17,442.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (110.62,442.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (116.04,442.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (121.40,440.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (126.64,439.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (131.72,437.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (136.59,434.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (141.22,431.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (145.55,428.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (149.56,424.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (153.21,420.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (156.45,416.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (159.27,411.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (161.62,406.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (163.49,400.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (164.84,395.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (165.66,390.01) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (165.67,378.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (164.87,373.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (163.56,368.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (161.75,362.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (159.46,357.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (156.73,353.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (153.57,348.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (150.02,344.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (146.11,340.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (141.88,337.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (137.37,334.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (132.60,331.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (127.63,329.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (122.50,328.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (117.24,326.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (111.91,326.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (106.53,326.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (101.18,326.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 95.87,327.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 90.67,328.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 85.60,330.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 80.73,332.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 76.07,335.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 71.68,338.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 67.59,341.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 63.84,345.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 60.45,349.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 57.45,353.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 54.87,358.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 52.73,363.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 51.05,368.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 49.83,373.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 49.10,379.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 48.86,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 49.10,389.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 49.83,395.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 51.05,400.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 52.73,405.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 54.87,410.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 57.45,414.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 60.45,419.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 63.84,423.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 67.59,427.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 71.68,430.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 76.07,433.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 80.73,436.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 85.60,438.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 90.67,440.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] ( 95.87,441.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (101.18,442.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (106.53,442.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (111.91,442.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (117.24,441.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (122.50,440.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (127.63,439.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (132.60,436.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (137.37,434.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (141.88,431.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (146.11,428.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (150.02,424.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (153.57,420.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (156.73,415.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (159.46,410.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (161.75,405.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (163.56,400.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (164.87,395.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.69,line width= 0.4pt,line join=round,line cap=round] (165.67,389.92) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (165.68,378.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (164.91,373.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (163.63,368.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (161.87,363.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (159.65,358.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (156.99,353.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (153.91,349.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (150.46,345.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (146.65,341.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (142.52,337.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (138.11,334.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (133.46,332.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (128.59,330.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (123.56,328.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (118.40,327.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (113.15,326.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (107.86,326.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (102.57,326.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 97.33,326.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 92.16,328.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 87.13,329.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 82.26,331.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 77.59,334.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 73.17,337.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 69.03,340.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 65.21,343.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 61.72,347.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 58.61,352.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 55.89,356.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 53.59,361.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 51.73,366.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 50.32,371.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 49.38,376.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 48.90,381.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 48.90,387.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 49.38,392.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 50.32,397.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 51.73,402.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 53.59,407.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 55.89,412.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 58.61,416.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 61.72,420.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 65.21,424.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 69.03,428.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 73.17,431.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 77.59,434.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 82.26,437.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 87.13,439.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 92.16,440.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] ( 97.33,441.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (102.57,442.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (107.86,442.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (113.15,442.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (118.40,441.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (123.56,440.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (128.59,438.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (133.46,436.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (138.11,433.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (142.52,430.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (146.65,427.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (150.46,423.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (153.91,419.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (156.99,415.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (159.65,410.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (161.87,405.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (163.63,400.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (164.91,395.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.72,line width= 0.4pt,line join=round,line cap=round] (165.68,389.84) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (165.69,379.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (164.94,373.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (163.70,368.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (161.99,363.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (159.83,358.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (157.24,353.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (154.24,349.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (150.88,345.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (147.17,341.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (143.14,338.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (138.83,335.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (134.28,332.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (129.52,330.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (124.59,328.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (119.52,327.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (114.37,326.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (109.16,326.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (103.94,326.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 98.75,326.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 93.63,327.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 88.62,329.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 83.77,330.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 79.10,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 74.66,335.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 70.47,339.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 66.58,342.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 63.02,346.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 59.80,350.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 56.96,354.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 54.52,359.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 52.49,364.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 50.90,369.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 49.75,374.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 49.06,379.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 48.83,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 49.06,389.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 49.75,394.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 50.90,399.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 52.49,404.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 54.52,409.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 56.96,414.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 59.80,418.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 63.02,422.51) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 66.58,426.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 70.47,429.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 74.66,432.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 79.10,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 83.77,437.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 88.62,439.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 93.63,441.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] ( 98.75,442.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (103.94,442.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (109.16,442.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (114.37,442.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (119.52,441.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (124.59,440.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (129.52,438.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (134.28,436.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (138.83,433.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (143.14,430.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (147.17,427.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (150.88,423.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (154.24,419.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (157.24,414.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (159.83,410.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (161.99,405.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (163.70,400.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (164.94,395.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (165.69,389.76) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (165.69,379.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (164.96,373.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (163.76,368.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (162.10,363.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (160.00,358.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (157.48,354.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (154.56,349.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (151.28,345.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (147.66,342.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (143.73,338.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (139.53,335.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (135.07,333.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (130.41,330.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (125.58,328.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (120.61,327.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (115.54,326.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (110.41,326.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (105.26,326.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (100.14,326.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 95.07,327.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 90.09,328.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 85.25,330.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 80.59,332.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 76.13,335.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 71.91,337.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 67.97,341.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 64.33,344.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 61.02,348.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 58.06,352.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 55.49,357.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 53.31,361.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 51.55,366.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 50.22,371.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 49.32,376.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 48.88,381.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 48.88,386.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 49.32,392.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 50.22,397.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 51.55,402.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 53.31,406.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 55.49,411.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 58.06,415.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 61.02,420.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 64.33,423.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 67.97,427.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 71.91,430.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 76.13,433.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 80.59,436.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 85.25,438.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 90.09,440.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 95.07,441.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (100.14,442.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (105.26,442.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (110.41,442.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (115.54,442.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (120.61,441.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (125.58,439.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (130.41,437.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (135.07,435.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (139.53,433.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (143.73,430.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (147.66,426.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (151.28,422.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (154.56,418.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (157.48,414.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (160.00,409.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (162.10,405.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (163.76,400.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (164.96,394.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (165.69,389.69) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (165.70,379.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (164.99,374.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (163.82,368.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (162.20,364.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (160.16,359.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (157.71,354.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (154.87,350.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (151.67,346.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (148.14,342.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (144.30,339.21) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (140.19,336.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (135.84,333.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (131.28,331.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (126.54,329.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (121.66,327.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (116.68,326.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (111.63,326.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (106.56,326.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (101.49,326.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 96.47,327.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 91.53,328.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 86.72,329.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 82.06,331.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 77.59,334.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 73.34,336.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.35,339.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 65.65,343.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 62.25,347.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 59.20,351.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 56.50,355.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 54.19,359.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 52.27,364.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 50.76,369.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 49.68,374.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 49.03,379.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 48.81,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 49.03,389.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 49.68,394.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 50.76,399.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 52.27,404.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 54.19,408.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 56.50,413.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 59.20,417.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 62.25,421.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 65.65,425.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.35,428.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 73.34,431.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 77.59,434.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 82.06,437.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 86.72,439.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 91.53,440.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 96.47,441.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (101.49,442.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (106.56,442.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (111.63,442.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (116.68,441.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (121.66,440.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (126.54,439.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (131.28,437.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (135.84,435.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (140.19,432.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (144.30,429.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (148.14,426.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (151.67,422.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (154.87,418.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (157.71,414.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (160.16,409.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (162.20,404.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (163.82,399.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (164.99,394.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (165.70,389.61) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (165.71,379.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (165.02,374.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (163.88,369.15) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (162.31,364.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (160.32,359.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (157.93,355.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (155.16,350.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (152.04,346.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (148.60,343.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (144.85,339.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (140.84,336.59) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (136.58,333.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (132.11,331.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (127.47,329.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (122.68,328.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (117.79,326.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (112.82,326.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (107.81,326.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (102.81,326.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 97.84,326.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 92.94,327.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 88.15,329.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 83.50,331.06) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 79.03,333.28) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 74.77,335.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 70.74,338.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 66.98,342.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 63.51,345.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 60.36,349.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 57.56,353.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 55.11,357.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 53.05,362.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 51.38,367.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 50.12,372.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 49.27,376.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 48.85,381.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 48.85,386.89) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 49.27,391.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 50.12,396.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 51.38,401.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 53.05,406.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 55.11,410.80) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 57.56,415.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 60.36,419.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 63.51,423.13) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 66.98,426.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 70.74,429.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 74.77,432.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 79.03,435.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 83.50,437.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 88.15,439.56) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 92.94,440.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] ( 97.84,442.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (102.81,442.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (107.81,442.76) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (112.82,442.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (117.79,441.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (122.68,440.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (127.47,439.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (132.11,437.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (136.58,434.91) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (140.84,432.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (144.85,429.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (148.60,425.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (152.04,422.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (155.16,418.01) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (157.93,413.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (160.32,409.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (162.31,404.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (163.88,399.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (165.02,394.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.82,line width= 0.4pt,line join=round,line cap=round] (165.71,389.54) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (165.71,379.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (165.04,374.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (163.94,369.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (162.40,364.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (160.47,359.88) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (158.14,355.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (155.44,351.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (152.40,347.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (149.04,343.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (145.38,340.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (141.46,337.02) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (137.29,334.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (132.92,331.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (128.37,329.96) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (123.67,328.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (118.86,327.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (113.97,326.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (109.04,326.05) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (104.10,326.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 99.18,326.58) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 94.33,327.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 89.57,328.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 84.93,330.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 80.46,332.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 76.18,334.94) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 72.12,337.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 68.31,340.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 64.78,344.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 61.55,347.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 58.64,351.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 56.08,356.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 53.89,360.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 52.07,365.11) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 50.64,369.81) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 49.61,374.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 48.99,379.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 48.78,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 48.99,389.31) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 49.61,394.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 50.64,398.99) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 52.07,403.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 53.89,408.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 56.08,412.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 58.64,416.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 61.55,420.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 64.78,424.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 68.31,427.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 72.12,431.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 76.18,433.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 80.46,436.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 84.93,438.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 89.57,440.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 94.33,441.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] ( 99.18,442.22) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (104.10,442.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (109.04,442.74) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (113.97,442.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (118.86,441.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (123.67,440.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (128.37,438.84) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (132.92,436.86) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (137.29,434.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (141.46,431.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (145.38,428.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (149.04,425.30) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (152.40,421.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (155.44,417.62) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (158.14,413.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (160.47,408.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (162.40,404.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (163.94,399.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (165.04,394.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.85,line width= 0.4pt,line join=round,line cap=round] (165.71,389.47) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (224.95,384.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (165.72,379.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (165.07,374.43) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (163.99,369.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (162.50,364.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (160.61,360.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (158.34,355.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (155.71,351.57) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (152.75,347.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (149.47,343.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (145.89,340.53) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (142.06,337.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (137.98,334.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (133.70,332.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (129.24,330.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (124.62,328.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (119.90,327.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (115.09,326.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (110.23,326.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (105.35,326.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (100.49,326.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 95.68,327.17) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 90.95,328.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 86.34,329.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 81.87,331.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 77.58,334.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 73.50,336.71) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 69.65,339.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 66.06,342.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 62.75,346.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 59.76,350.32) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 57.09,354.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 54.77,358.64) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 52.81,363.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 51.23,367.66) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 50.03,372.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 49.22,377.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 48.82,381.97) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 48.82,386.82) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 49.22,391.65) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 50.03,396.44) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 51.23,401.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 52.81,405.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 54.77,410.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 57.09,414.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 59.76,418.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 62.75,422.29) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 66.06,425.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 69.65,429.12) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 73.50,432.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 77.58,434.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 81.87,437.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 86.34,438.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 90.95,440.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] ( 95.68,441.63) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (100.49,442.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (105.35,442.75) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (110.23,442.70) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (115.09,442.25) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (119.90,441.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (124.62,440.14) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (129.24,438.50) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (133.70,436.48) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (137.98,434.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (142.06,431.34) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (145.89,428.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (149.47,424.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (152.75,421.19) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (155.71,417.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (158.34,413.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (160.61,408.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (162.50,404.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (163.99,399.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (165.07,394.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.87,line width= 0.4pt,line join=round,line cap=round] (165.72,389.40) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.92,303.74) -- (224.95,303.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.92,303.74) -- ( 47.92,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.42,303.74) -- ( 77.42,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,303.74) -- (106.93,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43,303.74) -- (136.43,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.94,303.74) -- (165.94,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.44,303.74) -- (195.44,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.95,303.74) -- (224.95,298.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 47.92,285.81) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 77.42,285.81) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (106.93,285.81) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (136.43,285.81) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (165.94,285.81) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (195.44,285.81) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (224.95,285.81) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,325.39) -- ( 40.84,443.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,325.39) -- ( 35.86,325.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,354.89) -- ( 35.86,354.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,384.40) -- ( 35.86,384.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,413.90) -- ( 35.86,413.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,443.41) -- ( 35.86,443.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,325.39) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,354.89) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,384.40) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,413.90) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,443.41) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,303.74) --
	(232.03,303.74) --
	(232.03,465.05) --
	( 40.84,465.05) --
	( 40.84,303.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,252.94) rectangle (252.94,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.43,482.04) {\bfseries $k \in [2,75]$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (136.43,265.89) {Re};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,384.40) {Im};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,303.74) rectangle (232.03,465.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.94,384.40) --
	(165.94,384.77) --
	(165.93,385.14) --
	(165.93,385.51) --
	(165.92,385.88) --
	(165.91,386.25) --
	(165.90,386.62) --
	(165.88,386.99) --
	(165.86,387.36) --
	(165.84,387.73) --
	(165.82,388.10) --
	(165.80,388.47) --
	(165.77,388.84) --
	(165.74,389.21) --
	(165.71,389.58) --
	(165.68,389.95) --
	(165.64,390.32) --
	(165.60,390.69) --
	(165.56,391.06) --
	(165.52,391.43) --
	(165.47,391.79) --
	(165.42,392.16) --
	(165.37,392.53) --
	(165.32,392.90) --
	(165.27,393.26) --
	(165.21,393.63) --
	(165.15,393.99) --
	(165.09,394.36) --
	(165.03,394.73) --
	(164.96,395.09) --
	(164.89,395.45) --
	(164.82,395.82) --
	(164.75,396.18) --
	(164.67,396.55) --
	(164.60,396.91) --
	(164.52,397.27) --
	(164.43,397.63) --
	(164.35,397.99) --
	(164.26,398.35) --
	(164.17,398.71) --
	(164.08,399.07) --
	(163.99,399.43) --
	(163.89,399.79) --
	(163.80,400.15) --
	(163.70,400.50) --
	(163.59,400.86) --
	(163.49,401.22) --
	(163.38,401.57) --
	(163.27,401.93) --
	(163.16,402.28) --
	(163.05,402.63) --
	(162.93,402.98) --
	(162.82,403.34) --
	(162.70,403.69) --
	(162.57,404.04) --
	(162.45,404.39) --
	(162.32,404.73) --
	(162.19,405.08) --
	(162.06,405.43) --
	(161.93,405.78) --
	(161.79,406.12) --
	(161.66,406.46) --
	(161.52,406.81) --
	(161.37,407.15) --
	(161.23,407.49) --
	(161.08,407.83) --
	(160.94,408.17) --
	(160.79,408.51) --
	(160.63,408.85) --
	(160.48,409.19) --
	(160.32,409.52) --
	(160.16,409.86) --
	(160.00,410.19) --
	(159.84,410.52) --
	(159.67,410.86) --
	(159.51,411.19) --
	(159.34,411.52) --
	(159.17,411.85) --
	(158.99,412.17) --
	(158.82,412.50) --
	(158.64,412.83) --
	(158.46,413.15) --
	(158.28,413.47) --
	(158.09,413.80) --
	(157.91,414.12) --
	(157.72,414.44) --
	(157.53,414.75) --
	(157.34,415.07) --
	(157.14,415.39) --
	(156.95,415.70) --
	(156.75,416.02) --
	(156.55,416.33) --
	(156.35,416.64) --
	(156.15,416.95) --
	(155.94,417.26) --
	(155.73,417.57) --
	(155.52,417.87) --
	(155.31,418.18) --
	(155.10,418.48) --
	(154.88,418.78) --
	(154.67,419.08) --
	(154.45,419.38) --
	(154.23,419.68) --
	(154.01,419.98) --
	(153.78,420.27) --
	(153.55,420.57) --
	(153.33,420.86) --
	(153.10,421.15) --
	(152.86,421.44) --
	(152.63,421.73) --
	(152.40,422.01) --
	(152.16,422.30) --
	(151.92,422.58) --
	(151.68,422.86) --
	(151.44,423.14) --
	(151.19,423.42) --
	(150.95,423.70) --
	(150.70,423.97) --
	(150.45,424.25) --
	(150.20,424.52) --
	(149.94,424.79) --
	(149.69,425.06) --
	(149.43,425.33) --
	(149.17,425.60) --
	(148.92,425.86) --
	(148.65,426.12) --
	(148.39,426.39) --
	(148.13,426.65) --
	(147.86,426.90) --
	(147.59,427.16) --
	(147.32,427.41) --
	(147.05,427.67) --
	(146.78,427.92) --
	(146.50,428.17) --
	(146.23,428.42) --
	(145.95,428.66) --
	(145.67,428.91) --
	(145.39,429.15) --
	(145.11,429.39) --
	(144.83,429.63) --
	(144.54,429.87) --
	(144.26,430.10) --
	(143.97,430.33) --
	(143.68,430.57) --
	(143.39,430.80) --
	(143.10,431.02) --
	(142.80,431.25) --
	(142.51,431.48) --
	(142.21,431.70) --
	(141.91,431.92) --
	(141.61,432.14) --
	(141.31,432.35) --
	(141.01,432.57) --
	(140.71,432.78) --
	(140.40,432.99) --
	(140.10,433.20) --
	(139.79,433.41) --
	(139.48,433.62) --
	(139.17,433.82) --
	(138.86,434.02) --
	(138.55,434.22) --
	(138.23,434.42) --
	(137.92,434.61) --
	(137.60,434.81) --
	(137.28,435.00) --
	(136.97,435.19) --
	(136.65,435.38) --
	(136.33,435.56) --
	(136.00,435.75) --
	(135.68,435.93) --
	(135.36,436.11) --
	(135.03,436.29) --
	(134.70,436.46) --
	(134.38,436.64) --
	(134.05,436.81) --
	(133.72,436.98) --
	(133.39,437.14) --
	(133.05,437.31) --
	(132.72,437.47) --
	(132.39,437.63) --
	(132.05,437.79) --
	(131.72,437.95) --
	(131.38,438.10) --
	(131.04,438.26) --
	(130.70,438.41) --
	(130.36,438.55) --
	(130.02,438.70) --
	(129.68,438.84) --
	(129.34,438.99) --
	(128.99,439.13) --
	(128.65,439.26) --
	(128.31,439.40) --
	(127.96,439.53) --
	(127.61,439.66) --
	(127.26,439.79) --
	(126.92,439.92) --
	(126.57,440.04) --
	(126.22,440.17) --
	(125.87,440.29) --
	(125.51,440.40) --
	(125.16,440.52) --
	(124.81,440.63) --
	(124.46,440.74) --
	(124.10,440.85) --
	(123.75,440.96) --
	(123.39,441.06) --
	(123.03,441.17) --
	(122.68,441.27) --
	(122.32,441.36) --
	(121.96,441.46) --
	(121.60,441.55) --
	(121.24,441.64) --
	(120.88,441.73) --
	(120.52,441.82) --
	(120.16,441.90) --
	(119.80,441.99) --
	(119.44,442.07) --
	(119.08,442.14) --
	(118.71,442.22) --
	(118.35,442.29) --
	(117.98,442.36) --
	(117.62,442.43) --
	(117.26,442.50) --
	(116.89,442.56) --
	(116.52,442.62) --
	(116.16,442.68) --
	(115.79,442.74) --
	(115.43,442.79) --
	(115.06,442.84) --
	(114.69,442.89) --
	(114.32,442.94) --
	(113.96,442.99) --
	(113.59,443.03) --
	(113.22,443.07) --
	(112.85,443.11) --
	(112.48,443.15) --
	(112.11,443.18) --
	(111.74,443.21) --
	(111.37,443.24) --
	(111.00,443.27) --
	(110.63,443.29) --
	(110.26,443.31) --
	(109.89,443.33) --
	(109.52,443.35) --
	(109.15,443.37) --
	(108.78,443.38) --
	(108.41,443.39) --
	(108.04,443.40) --
	(107.67,443.40) --
	(107.30,443.41) --
	(106.93,443.41) --
	(106.56,443.41) --
	(106.19,443.40) --
	(105.82,443.40) --
	(105.44,443.39) --
	(105.07,443.38) --
	(104.70,443.37) --
	(104.33,443.35) --
	(103.96,443.33) --
	(103.59,443.31) --
	(103.22,443.29) --
	(102.85,443.27) --
	(102.48,443.24) --
	(102.11,443.21) --
	(101.74,443.18) --
	(101.37,443.15) --
	(101.01,443.11) --
	(100.64,443.07) --
	(100.27,443.03) --
	( 99.90,442.99) --
	( 99.53,442.94) --
	( 99.16,442.89) --
	( 98.80,442.84) --
	( 98.43,442.79) --
	( 98.06,442.74) --
	( 97.70,442.68) --
	( 97.33,442.62) --
	( 96.96,442.56) --
	( 96.60,442.50) --
	( 96.23,442.43) --
	( 95.87,442.36) --
	( 95.51,442.29) --
	( 95.14,442.22) --
	( 94.78,442.14) --
	( 94.42,442.07) --
	( 94.05,441.99) --
	( 93.69,441.90) --
	( 93.33,441.82) --
	( 92.97,441.73) --
	( 92.61,441.64) --
	( 92.25,441.55) --
	( 91.89,441.46) --
	( 91.54,441.36) --
	( 91.18,441.27) --
	( 90.82,441.17) --
	( 90.46,441.06) --
	( 90.11,440.96) --
	( 89.75,440.85) --
	( 89.40,440.74) --
	( 89.05,440.63) --
	( 88.69,440.52) --
	( 88.34,440.40) --
	( 87.99,440.29) --
	( 87.64,440.17) --
	( 87.29,440.04) --
	( 86.94,439.92) --
	( 86.59,439.79) --
	( 86.24,439.66) --
	( 85.90,439.53) --
	( 85.55,439.40) --
	( 85.20,439.26) --
	( 84.86,439.13) --
	( 84.52,438.99) --
	( 84.17,438.84) --
	( 83.83,438.70) --
	( 83.49,438.55) --
	( 83.15,438.41) --
	( 82.81,438.26) --
	( 82.48,438.10) --
	( 82.14,437.95) --
	( 81.80,437.79) --
	( 81.47,437.63) --
	( 81.13,437.47) --
	( 80.80,437.31) --
	( 80.47,437.14) --
	( 80.14,436.98) --
	( 79.81,436.81) --
	( 79.48,436.64) --
	( 79.15,436.46) --
	( 78.82,436.29) --
	( 78.50,436.11) --
	( 78.17,435.93) --
	( 77.85,435.75) --
	( 77.53,435.56) --
	( 77.21,435.38) --
	( 76.89,435.19) --
	( 76.57,435.00) --
	( 76.25,434.81) --
	( 75.94,434.61) --
	( 75.62,434.42) --
	( 75.31,434.22) --
	( 75.00,434.02) --
	( 74.68,433.82) --
	( 74.37,433.62) --
	( 74.07,433.41) --
	( 73.76,433.20) --
	( 73.45,432.99) --
	( 73.15,432.78) --
	( 72.84,432.57) --
	( 72.54,432.35) --
	( 72.24,432.14) --
	( 71.94,431.92) --
	( 71.64,431.70) --
	( 71.35,431.48) --
	( 71.05,431.25) --
	( 70.76,431.02) --
	( 70.47,430.80) --
	( 70.18,430.57) --
	( 69.89,430.33) --
	( 69.60,430.10) --
	( 69.31,429.87) --
	( 69.03,429.63) --
	( 68.74,429.39) --
	( 68.46,429.15) --
	( 68.18,428.91) --
	( 67.90,428.66) --
	( 67.63,428.42) --
	( 67.35,428.17) --
	( 67.08,427.92) --
	( 66.80,427.67) --
	( 66.53,427.41) --
	( 66.26,427.16) --
	( 65.99,426.90) --
	( 65.73,426.65) --
	( 65.46,426.39) --
	( 65.20,426.12) --
	( 64.94,425.86) --
	( 64.68,425.60) --
	( 64.42,425.33) --
	( 64.17,425.06) --
	( 63.91,424.79) --
	( 63.66,424.52) --
	( 63.41,424.25) --
	( 63.16,423.97) --
	( 62.91,423.70) --
	( 62.66,423.42) --
	( 62.42,423.14) --
	( 62.18,422.86) --
	( 61.94,422.58) --
	( 61.70,422.30) --
	( 61.46,422.01) --
	( 61.22,421.73) --
	( 60.99,421.44) --
	( 60.76,421.15) --
	( 60.53,420.86) --
	( 60.30,420.57) --
	( 60.07,420.27) --
	( 59.85,419.98) --
	( 59.63,419.68) --
	( 59.41,419.38) --
	( 59.19,419.08) --
	( 58.97,418.78) --
	( 58.76,418.48) --
	( 58.54,418.18) --
	( 58.33,417.87) --
	( 58.12,417.57) --
	( 57.91,417.26) --
	( 57.71,416.95) --
	( 57.50,416.64) --
	( 57.30,416.33) --
	( 57.10,416.02) --
	( 56.91,415.70) --
	( 56.71,415.39) --
	( 56.52,415.07) --
	( 56.32,414.75) --
	( 56.13,414.44) --
	( 55.95,414.12) --
	( 55.76,413.80) --
	( 55.58,413.47) --
	( 55.40,413.15) --
	( 55.22,412.83) --
	( 55.04,412.50) --
	( 54.86,412.17) --
	( 54.69,411.85) --
	( 54.52,411.52) --
	( 54.35,411.19) --
	( 54.18,410.86) --
	( 54.02,410.52) --
	( 53.85,410.19) --
	( 53.69,409.86) --
	( 53.53,409.52) --
	( 53.38,409.19) --
	( 53.22,408.85) --
	( 53.07,408.51) --
	( 52.92,408.17) --
	( 52.77,407.83) --
	( 52.62,407.49) --
	( 52.48,407.15) --
	( 52.34,406.81) --
	( 52.20,406.46) --
	( 52.06,406.12) --
	( 51.93,405.78) --
	( 51.79,405.43) --
	( 51.66,405.08) --
	( 51.53,404.73) --
	( 51.41,404.39) --
	( 51.28,404.04) --
	( 51.16,403.69) --
	( 51.04,403.34) --
	( 50.92,402.98) --
	( 50.81,402.63) --
	( 50.69,402.28) --
	( 50.58,401.93) --
	( 50.47,401.57) --
	( 50.36,401.22) --
	( 50.26,400.86) --
	( 50.16,400.50) --
	( 50.06,400.15) --
	( 49.96,399.79) --
	( 49.86,399.43) --
	( 49.77,399.07) --
	( 49.68,398.71) --
	( 49.59,398.35) --
	( 49.50,397.99) --
	( 49.42,397.63) --
	( 49.34,397.27) --
	( 49.26,396.91) --
	( 49.18,396.55) --
	( 49.11,396.18) --
	( 49.03,395.82) --
	( 48.96,395.45) --
	( 48.89,395.09) --
	( 48.83,394.73) --
	( 48.76,394.36) --
	( 48.70,393.99) --
	( 48.64,393.63) --
	( 48.59,393.26) --
	( 48.53,392.90) --
	( 48.48,392.53) --
	( 48.43,392.16) --
	( 48.38,391.79) --
	( 48.34,391.43) --
	( 48.29,391.06) --
	( 48.25,390.69) --
	( 48.22,390.32) --
	( 48.18,389.95) --
	( 48.15,389.58) --
	( 48.11,389.21) --
	( 48.08,388.84) --
	( 48.06,388.47) --
	( 48.03,388.10) --
	( 48.01,387.73) --
	( 47.99,387.36) --
	( 47.97,386.99) --
	( 47.96,386.62) --
	( 47.95,386.25) --
	( 47.94,385.88) --
	( 47.93,385.51) --
	( 47.92,385.14) --
	( 47.92,384.77) --
	( 47.92,384.40) --
	( 47.92,384.03) --
	( 47.92,383.66) --
	( 47.93,383.29) --
	( 47.94,382.91) --
	( 47.95,382.54) --
	( 47.96,382.17) --
	( 47.97,381.80) --
	( 47.99,381.43) --
	( 48.01,381.06) --
	( 48.03,380.69) --
	( 48.06,380.32) --
	( 48.08,379.95) --
	( 48.11,379.58) --
	( 48.15,379.21) --
	( 48.18,378.84) --
	( 48.22,378.48) --
	( 48.25,378.11) --
	( 48.29,377.74) --
	( 48.34,377.37) --
	( 48.38,377.00) --
	( 48.43,376.63) --
	( 48.48,376.27) --
	( 48.53,375.90) --
	( 48.59,375.53) --
	( 48.64,375.17) --
	( 48.70,374.80) --
	( 48.76,374.43) --
	( 48.83,374.07) --
	( 48.89,373.70) --
	( 48.96,373.34) --
	( 49.03,372.98) --
	( 49.11,372.61) --
	( 49.18,372.25) --
	( 49.26,371.89) --
	( 49.34,371.52) --
	( 49.42,371.16) --
	( 49.50,370.80) --
	( 49.59,370.44) --
	( 49.68,370.08) --
	( 49.77,369.72) --
	( 49.86,369.36) --
	( 49.96,369.01) --
	( 50.06,368.65) --
	( 50.16,368.29) --
	( 50.26,367.93) --
	( 50.36,367.58) --
	( 50.47,367.22) --
	( 50.58,366.87) --
	( 50.69,366.52) --
	( 50.81,366.16) --
	( 50.92,365.81) --
	( 51.04,365.46) --
	( 51.16,365.11) --
	( 51.28,364.76) --
	( 51.41,364.41) --
	( 51.53,364.06) --
	( 51.66,363.71) --
	( 51.79,363.37) --
	( 51.93,363.02) --
	( 52.06,362.67) --
	( 52.20,362.33) --
	( 52.34,361.99) --
	( 52.48,361.64) --
	( 52.62,361.30) --
	( 52.77,360.96) --
	( 52.92,360.62) --
	( 53.07,360.28) --
	( 53.22,359.95) --
	( 53.38,359.61) --
	( 53.53,359.27) --
	( 53.69,358.94) --
	( 53.85,358.60) --
	( 54.02,358.27) --
	( 54.18,357.94) --
	( 54.35,357.61) --
	( 54.52,357.28) --
	( 54.69,356.95) --
	( 54.86,356.62) --
	( 55.04,356.29) --
	( 55.22,355.97) --
	( 55.40,355.64) --
	( 55.58,355.32) --
	( 55.76,355.00) --
	( 55.95,354.68) --
	( 56.13,354.36) --
	( 56.32,354.04) --
	( 56.52,353.72) --
	( 56.71,353.41) --
	( 56.91,353.09) --
	( 57.10,352.78) --
	( 57.30,352.47) --
	( 57.50,352.15) --
	( 57.71,351.84) --
	( 57.91,351.54) --
	( 58.12,351.23) --
	( 58.33,350.92) --
	( 58.54,350.62) --
	( 58.76,350.31) --
	( 58.97,350.01) --
	( 59.19,349.71) --
	( 59.41,349.41) --
	( 59.63,349.12) --
	( 59.85,348.82) --
	( 60.07,348.52) --
	( 60.30,348.23) --
	( 60.53,347.94) --
	( 60.76,347.65) --
	( 60.99,347.36) --
	( 61.22,347.07) --
	( 61.46,346.78) --
	( 61.70,346.50) --
	( 61.94,346.21) --
	( 62.18,345.93) --
	( 62.42,345.65) --
	( 62.66,345.37) --
	( 62.91,345.10) --
	( 63.16,344.82) --
	( 63.41,344.55) --
	( 63.66,344.27) --
	( 63.91,344.00) --
	( 64.17,343.73) --
	( 64.42,343.46) --
	( 64.68,343.20) --
	( 64.94,342.93) --
	( 65.20,342.67) --
	( 65.46,342.41) --
	( 65.73,342.15) --
	( 65.99,341.89) --
	( 66.26,341.64) --
	( 66.53,341.38) --
	( 66.80,341.13) --
	( 67.08,340.88) --
	( 67.35,340.63) --
	( 67.63,340.38) --
	( 67.90,340.13) --
	( 68.18,339.89) --
	( 68.46,339.65) --
	( 68.74,339.41) --
	( 69.03,339.17) --
	( 69.31,338.93) --
	( 69.60,338.69) --
	( 69.89,338.46) --
	( 70.18,338.23) --
	( 70.47,338.00) --
	( 70.76,337.77) --
	( 71.05,337.54) --
	( 71.35,337.32) --
	( 71.64,337.10) --
	( 71.94,336.88) --
	( 72.24,336.66) --
	( 72.54,336.44) --
	( 72.84,336.23) --
	( 73.15,336.01) --
	( 73.45,335.80) --
	( 73.76,335.59) --
	( 74.07,335.38) --
	( 74.37,335.18) --
	( 74.68,334.97) --
	( 75.00,334.77) --
	( 75.31,334.57) --
	( 75.62,334.38) --
	( 75.94,334.18) --
	( 76.25,333.99) --
	( 76.57,333.79) --
	( 76.89,333.60) --
	( 77.21,333.42) --
	( 77.53,333.23) --
	( 77.85,333.05) --
	( 78.17,332.87) --
	( 78.50,332.69) --
	( 78.82,332.51) --
	( 79.15,332.33) --
	( 79.48,332.16) --
	( 79.81,331.99) --
	( 80.14,331.82) --
	( 80.47,331.65) --
	( 80.80,331.49) --
	( 81.13,331.32) --
	( 81.47,331.16) --
	( 81.80,331.00) --
	( 82.14,330.85) --
	( 82.48,330.69) --
	( 82.81,330.54) --
	( 83.15,330.39) --
	( 83.49,330.24) --
	( 83.83,330.09) --
	( 84.17,329.95) --
	( 84.52,329.81) --
	( 84.86,329.67) --
	( 85.20,329.53) --
	( 85.55,329.40) --
	( 85.90,329.26) --
	( 86.24,329.13) --
	( 86.59,329.00) --
	( 86.94,328.88) --
	( 87.29,328.75) --
	( 87.64,328.63) --
	( 87.99,328.51) --
	( 88.34,328.39) --
	( 88.69,328.28) --
	( 89.05,328.16) --
	( 89.40,328.05) --
	( 89.75,327.94) --
	( 90.11,327.83) --
	( 90.46,327.73) --
	( 90.82,327.63) --
	( 91.18,327.53) --
	( 91.54,327.43) --
	( 91.89,327.33) --
	( 92.25,327.24) --
	( 92.61,327.15) --
	( 92.97,327.06) --
	( 93.33,326.97) --
	( 93.69,326.89) --
	( 94.05,326.81) --
	( 94.42,326.73) --
	( 94.78,326.65) --
	( 95.14,326.58) --
	( 95.51,326.50) --
	( 95.87,326.43) --
	( 96.23,326.36) --
	( 96.60,326.30) --
	( 96.96,326.23) --
	( 97.33,326.17) --
	( 97.70,326.11) --
	( 98.06,326.06) --
	( 98.43,326.00) --
	( 98.80,325.95) --
	( 99.16,325.90) --
	( 99.53,325.85) --
	( 99.90,325.81) --
	(100.27,325.76) --
	(100.64,325.72) --
	(101.01,325.69) --
	(101.37,325.65) --
	(101.74,325.62) --
	(102.11,325.58) --
	(102.48,325.55) --
	(102.85,325.53) --
	(103.22,325.50) --
	(103.59,325.48) --
	(103.96,325.46) --
	(104.33,325.44) --
	(104.70,325.43) --
	(105.07,325.42) --
	(105.44,325.41) --
	(105.82,325.40) --
	(106.19,325.39) --
	(106.56,325.39) --
	(106.93,325.39) --
	(107.30,325.39) --
	(107.67,325.39) --
	(108.04,325.40) --
	(108.41,325.41) --
	(108.78,325.42) --
	(109.15,325.43) --
	(109.52,325.44) --
	(109.89,325.46) --
	(110.26,325.48) --
	(110.63,325.50) --
	(111.00,325.53) --
	(111.37,325.55) --
	(111.74,325.58) --
	(112.11,325.62) --
	(112.48,325.65) --
	(112.85,325.69) --
	(113.22,325.72) --
	(113.59,325.76) --
	(113.96,325.81) --
	(114.32,325.85) --
	(114.69,325.90) --
	(115.06,325.95) --
	(115.43,326.00) --
	(115.79,326.06) --
	(116.16,326.11) --
	(116.52,326.17) --
	(116.89,326.23) --
	(117.26,326.30) --
	(117.62,326.36) --
	(117.98,326.43) --
	(118.35,326.50) --
	(118.71,326.58) --
	(119.08,326.65) --
	(119.44,326.73) --
	(119.80,326.81) --
	(120.16,326.89) --
	(120.52,326.97) --
	(120.88,327.06) --
	(121.24,327.15) --
	(121.60,327.24) --
	(121.96,327.33) --
	(122.32,327.43) --
	(122.68,327.53) --
	(123.03,327.63) --
	(123.39,327.73) --
	(123.75,327.83) --
	(124.10,327.94) --
	(124.46,328.05) --
	(124.81,328.16) --
	(125.16,328.28) --
	(125.51,328.39) --
	(125.87,328.51) --
	(126.22,328.63) --
	(126.57,328.75) --
	(126.92,328.88) --
	(127.26,329.00) --
	(127.61,329.13) --
	(127.96,329.26) --
	(128.31,329.40) --
	(128.65,329.53) --
	(128.99,329.67) --
	(129.34,329.81) --
	(129.68,329.95) --
	(130.02,330.09) --
	(130.36,330.24) --
	(130.70,330.39) --
	(131.04,330.54) --
	(131.38,330.69) --
	(131.72,330.85) --
	(132.05,331.00) --
	(132.39,331.16) --
	(132.72,331.32) --
	(133.05,331.49) --
	(133.39,331.65) --
	(133.72,331.82) --
	(134.05,331.99) --
	(134.38,332.16) --
	(134.70,332.33) --
	(135.03,332.51) --
	(135.36,332.69) --
	(135.68,332.87) --
	(136.00,333.05) --
	(136.33,333.23) --
	(136.65,333.42) --
	(136.97,333.60) --
	(137.28,333.79) --
	(137.60,333.99) --
	(137.92,334.18) --
	(138.23,334.38) --
	(138.55,334.57) --
	(138.86,334.77) --
	(139.17,334.97) --
	(139.48,335.18) --
	(139.79,335.38) --
	(140.10,335.59) --
	(140.40,335.80) --
	(140.71,336.01) --
	(141.01,336.23) --
	(141.31,336.44) --
	(141.61,336.66) --
	(141.91,336.88) --
	(142.21,337.10) --
	(142.51,337.32) --
	(142.80,337.54) --
	(143.10,337.77) --
	(143.39,338.00) --
	(143.68,338.23) --
	(143.97,338.46) --
	(144.26,338.69) --
	(144.54,338.93) --
	(144.83,339.17) --
	(145.11,339.41) --
	(145.39,339.65) --
	(145.67,339.89) --
	(145.95,340.13) --
	(146.23,340.38) --
	(146.50,340.63) --
	(146.78,340.88) --
	(147.05,341.13) --
	(147.32,341.38) --
	(147.59,341.64) --
	(147.86,341.89) --
	(148.13,342.15) --
	(148.39,342.41) --
	(148.65,342.67) --
	(148.92,342.93) --
	(149.17,343.20) --
	(149.43,343.46) --
	(149.69,343.73) --
	(149.94,344.00) --
	(150.20,344.27) --
	(150.45,344.55) --
	(150.70,344.82) --
	(150.95,345.10) --
	(151.19,345.37) --
	(151.44,345.65) --
	(151.68,345.93) --
	(151.92,346.21) --
	(152.16,346.50) --
	(152.40,346.78) --
	(152.63,347.07) --
	(152.86,347.36) --
	(153.10,347.65) --
	(153.33,347.94) --
	(153.55,348.23) --
	(153.78,348.52) --
	(154.01,348.82) --
	(154.23,349.12) --
	(154.45,349.41) --
	(154.67,349.71) --
	(154.88,350.01) --
	(155.10,350.31) --
	(155.31,350.62) --
	(155.52,350.92) --
	(155.73,351.23) --
	(155.94,351.54) --
	(156.15,351.84) --
	(156.35,352.15) --
	(156.55,352.47) --
	(156.75,352.78) --
	(156.95,353.09) --
	(157.14,353.41) --
	(157.34,353.72) --
	(157.53,354.04) --
	(157.72,354.36) --
	(157.91,354.68) --
	(158.09,355.00) --
	(158.28,355.32) --
	(158.46,355.64) --
	(158.64,355.97) --
	(158.82,356.29) --
	(158.99,356.62) --
	(159.17,356.95) --
	(159.34,357.28) --
	(159.51,357.61) --
	(159.67,357.94) --
	(159.84,358.27) --
	(160.00,358.60) --
	(160.16,358.94) --
	(160.32,359.27) --
	(160.48,359.61) --
	(160.63,359.95) --
	(160.79,360.28) --
	(160.94,360.62) --
	(161.08,360.96) --
	(161.23,361.30) --
	(161.37,361.64) --
	(161.52,361.99) --
	(161.66,362.33) --
	(161.79,362.67) --
	(161.93,363.02) --
	(162.06,363.37) --
	(162.19,363.71) --
	(162.32,364.06) --
	(162.45,364.41) --
	(162.57,364.76) --
	(162.70,365.11) --
	(162.82,365.46) --
	(162.93,365.81) --
	(163.05,366.16) --
	(163.16,366.52) --
	(163.27,366.87) --
	(163.38,367.22) --
	(163.49,367.58) --
	(163.59,367.93) --
	(163.70,368.29) --
	(163.80,368.65) --
	(163.89,369.01) --
	(163.99,369.36) --
	(164.08,369.72) --
	(164.17,370.08) --
	(164.26,370.44) --
	(164.35,370.80) --
	(164.43,371.16) --
	(164.52,371.52) --
	(164.60,371.89) --
	(164.67,372.25) --
	(164.75,372.61) --
	(164.82,372.98) --
	(164.89,373.34) --
	(164.96,373.70) --
	(165.03,374.07) --
	(165.09,374.43) --
	(165.15,374.80) --
	(165.21,375.17) --
	(165.27,375.53) --
	(165.32,375.90) --
	(165.37,376.27) --
	(165.42,376.63) --
	(165.47,377.00) --
	(165.52,377.37) --
	(165.56,377.74) --
	(165.60,378.11) --
	(165.64,378.48) --
	(165.68,378.84) --
	(165.71,379.21) --
	(165.74,379.58) --
	(165.77,379.95) --
	(165.80,380.32) --
	(165.82,380.69) --
	(165.84,381.06) --
	(165.86,381.43) --
	(165.88,381.80) --
	(165.90,382.17) --
	(165.91,382.54) --
	(165.92,382.91) --
	(165.93,383.29) --
	(165.93,383.66) --
	(165.94,384.03) --
	(165.94,384.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.00,384.40) --
	(141.00,384.61) --
	(140.99,384.83) --
	(140.99,385.04) --
	(140.99,385.25) --
	(140.98,385.47) --
	(140.97,385.68) --
	(140.96,385.90) --
	(140.95,386.11) --
	(140.94,386.32) --
	(140.93,386.54) --
	(140.92,386.75) --
	(140.90,386.96) --
	(140.88,387.18) --
	(140.87,387.39) --
	(140.85,387.60) --
	(140.82,387.82) --
	(140.80,388.03) --
	(140.78,388.24) --
	(140.75,388.46) --
	(140.73,388.67) --
	(140.70,388.88) --
	(140.67,389.09) --
	(140.64,389.30) --
	(140.61,389.52) --
	(140.58,389.73) --
	(140.54,389.94) --
	(140.51,390.15) --
	(140.47,390.36) --
	(140.43,390.57) --
	(140.39,390.78) --
	(140.35,390.99) --
	(140.31,391.20) --
	(140.27,391.41) --
	(140.22,391.62) --
	(140.18,391.83) --
	(140.13,392.04) --
	(140.08,392.25) --
	(140.03,392.45) --
	(139.98,392.66) --
	(139.93,392.87) --
	(139.87,393.08) --
	(139.82,393.28) --
	(139.76,393.49) --
	(139.70,393.70) --
	(139.64,393.90) --
	(139.58,394.11) --
	(139.52,394.31) --
	(139.46,394.52) --
	(139.39,394.72) --
	(139.33,394.93) --
	(139.26,395.13) --
	(139.19,395.33) --
	(139.13,395.53) --
	(139.05,395.74) --
	(138.98,395.94) --
	(138.91,396.14) --
	(138.84,396.34) --
	(138.76,396.54) --
	(138.68,396.74) --
	(138.60,396.94) --
	(138.53,397.14) --
	(138.44,397.34) --
	(138.36,397.53) --
	(138.28,397.73) --
	(138.19,397.93) --
	(138.11,398.12) --
	(138.02,398.32) --
	(137.93,398.52) --
	(137.84,398.71) --
	(137.75,398.90) --
	(137.66,399.10) --
	(137.57,399.29) --
	(137.48,399.48) --
	(137.38,399.67) --
	(137.28,399.86) --
	(137.19,400.06) --
	(137.09,400.24) --
	(136.99,400.43) --
	(136.89,400.62) --
	(136.78,400.81) --
	(136.68,401.00) --
	(136.57,401.18) --
	(136.47,401.37) --
	(136.36,401.56) --
	(136.25,401.74) --
	(136.14,401.92) --
	(136.03,402.11) --
	(135.92,402.29) --
	(135.81,402.47) --
	(135.69,402.65) --
	(135.58,402.83) --
	(135.46,403.01) --
	(135.34,403.19) --
	(135.23,403.37) --
	(135.11,403.55) --
	(134.98,403.72) --
	(134.86,403.90) --
	(134.74,404.08) --
	(134.62,404.25) --
	(134.49,404.42) --
	(134.36,404.60) --
	(134.24,404.77) --
	(134.11,404.94) --
	(133.98,405.11) --
	(133.85,405.28) --
	(133.72,405.45) --
	(133.58,405.62) --
	(133.45,405.78) --
	(133.31,405.95) --
	(133.18,406.11) --
	(133.04,406.28) --
	(132.90,406.44) --
	(132.76,406.61) --
	(132.62,406.77) --
	(132.48,406.93) --
	(132.34,407.09) --
	(132.20,407.25) --
	(132.05,407.41) --
	(131.91,407.56) --
	(131.76,407.72) --
	(131.62,407.88) --
	(131.47,408.03) --
	(131.32,408.18) --
	(131.17,408.34) --
	(131.02,408.49) --
	(130.87,408.64) --
	(130.71,408.79) --
	(130.56,408.94) --
	(130.41,409.09) --
	(130.25,409.23) --
	(130.09,409.38) --
	(129.94,409.52) --
	(129.78,409.67) --
	(129.62,409.81) --
	(129.46,409.95) --
	(129.30,410.09) --
	(129.14,410.23) --
	(128.97,410.37) --
	(128.81,410.51) --
	(128.64,410.65) --
	(128.48,410.78) --
	(128.31,410.92) --
	(128.15,411.05) --
	(127.98,411.19) --
	(127.81,411.32) --
	(127.64,411.45) --
	(127.47,411.58) --
	(127.30,411.71) --
	(127.13,411.83) --
	(126.95,411.96) --
	(126.78,412.09) --
	(126.61,412.21) --
	(126.43,412.33) --
	(126.25,412.45) --
	(126.08,412.58) --
	(125.90,412.70) --
	(125.72,412.81) --
	(125.54,412.93) --
	(125.36,413.05) --
	(125.18,413.16) --
	(125.00,413.28) --
	(124.82,413.39) --
	(124.64,413.50) --
	(124.45,413.61) --
	(124.27,413.72) --
	(124.09,413.83) --
	(123.90,413.94) --
	(123.71,414.04) --
	(123.53,414.15) --
	(123.34,414.25) --
	(123.15,414.36) --
	(122.96,414.46) --
	(122.77,414.56) --
	(122.59,414.66) --
	(122.39,414.75) --
	(122.20,414.85) --
	(122.01,414.95) --
	(121.82,415.04) --
	(121.63,415.13) --
	(121.43,415.22) --
	(121.24,415.32) --
	(121.04,415.40) --
	(120.85,415.49) --
	(120.65,415.58) --
	(120.46,415.66) --
	(120.26,415.75) --
	(120.06,415.83) --
	(119.87,415.91) --
	(119.67,416.00) --
	(119.47,416.07) --
	(119.27,416.15) --
	(119.07,416.23) --
	(118.87,416.31) --
	(118.67,416.38) --
	(118.47,416.45) --
	(118.27,416.52) --
	(118.06,416.60) --
	(117.86,416.66) --
	(117.66,416.73) --
	(117.46,416.80) --
	(117.25,416.87) --
	(117.05,416.93) --
	(116.84,416.99) --
	(116.64,417.05) --
	(116.43,417.11) --
	(116.23,417.17) --
	(116.02,417.23) --
	(115.81,417.29) --
	(115.61,417.34) --
	(115.40,417.40) --
	(115.19,417.45) --
	(114.98,417.50) --
	(114.78,417.55) --
	(114.57,417.60) --
	(114.36,417.65) --
	(114.15,417.69) --
	(113.94,417.74) --
	(113.73,417.78) --
	(113.52,417.82) --
	(113.31,417.86) --
	(113.10,417.90) --
	(112.89,417.94) --
	(112.68,417.98) --
	(112.47,418.01) --
	(112.26,418.05) --
	(112.05,418.08) --
	(111.83,418.11) --
	(111.62,418.14) --
	(111.41,418.17) --
	(111.20,418.20) --
	(110.98,418.22) --
	(110.77,418.25) --
	(110.56,418.27) --
	(110.35,418.30) --
	(110.13,418.32) --
	(109.92,418.34) --
	(109.71,418.35) --
	(109.49,418.37) --
	(109.28,418.39) --
	(109.07,418.40) --
	(108.85,418.41) --
	(108.64,418.42) --
	(108.43,418.43) --
	(108.21,418.44) --
	(108.00,418.45) --
	(107.78,418.46) --
	(107.57,418.46) --
	(107.36,418.46) --
	(107.14,418.47) --
	(106.93,418.47) --
	(106.71,418.47) --
	(106.50,418.46) --
	(106.29,418.46) --
	(106.07,418.46) --
	(105.86,418.45) --
	(105.64,418.44) --
	(105.43,418.43) --
	(105.22,418.42) --
	(105.00,418.41) --
	(104.79,418.40) --
	(104.57,418.39) --
	(104.36,418.37) --
	(104.15,418.35) --
	(103.93,418.34) --
	(103.72,418.32) --
	(103.51,418.30) --
	(103.30,418.27) --
	(103.08,418.25) --
	(102.87,418.22) --
	(102.66,418.20) --
	(102.45,418.17) --
	(102.23,418.14) --
	(102.02,418.11) --
	(101.81,418.08) --
	(101.60,418.05) --
	(101.39,418.01) --
	(101.18,417.98) --
	(100.96,417.94) --
	(100.75,417.90) --
	(100.54,417.86) --
	(100.33,417.82) --
	(100.12,417.78) --
	( 99.91,417.74) --
	( 99.70,417.69) --
	( 99.50,417.65) --
	( 99.29,417.60) --
	( 99.08,417.55) --
	( 98.87,417.50) --
	( 98.66,417.45) --
	( 98.45,417.40) --
	( 98.25,417.34) --
	( 98.04,417.29) --
	( 97.83,417.23) --
	( 97.63,417.17) --
	( 97.42,417.11) --
	( 97.22,417.05) --
	( 97.01,416.99) --
	( 96.81,416.93) --
	( 96.60,416.87) --
	( 96.40,416.80) --
	( 96.20,416.73) --
	( 95.99,416.66) --
	( 95.79,416.60) --
	( 95.59,416.52) --
	( 95.39,416.45) --
	( 95.19,416.38) --
	( 94.98,416.31) --
	( 94.78,416.23) --
	( 94.58,416.15) --
	( 94.39,416.07) --
	( 94.19,416.00) --
	( 93.99,415.91) --
	( 93.79,415.83) --
	( 93.59,415.75) --
	( 93.40,415.66) --
	( 93.20,415.58) --
	( 93.00,415.49) --
	( 92.81,415.40) --
	( 92.62,415.32) --
	( 92.42,415.22) --
	( 92.23,415.13) --
	( 92.04,415.04) --
	( 91.84,414.95) --
	( 91.65,414.85) --
	( 91.46,414.75) --
	( 91.27,414.66) --
	( 91.08,414.56) --
	( 90.89,414.46) --
	( 90.70,414.36) --
	( 90.51,414.25) --
	( 90.33,414.15) --
	( 90.14,414.04) --
	( 89.95,413.94) --
	( 89.77,413.83) --
	( 89.58,413.72) --
	( 89.40,413.61) --
	( 89.22,413.50) --
	( 89.03,413.39) --
	( 88.85,413.28) --
	( 88.67,413.16) --
	( 88.49,413.05) --
	( 88.31,412.93) --
	( 88.13,412.81) --
	( 87.95,412.70) --
	( 87.78,412.58) --
	( 87.60,412.45) --
	( 87.42,412.33) --
	( 87.25,412.21) --
	( 87.08,412.09) --
	( 86.90,411.96) --
	( 86.73,411.83) --
	( 86.56,411.71) --
	( 86.39,411.58) --
	( 86.22,411.45) --
	( 86.05,411.32) --
	( 85.88,411.19) --
	( 85.71,411.05) --
	( 85.54,410.92) --
	( 85.38,410.78) --
	( 85.21,410.65) --
	( 85.05,410.51) --
	( 84.88,410.37) --
	( 84.72,410.23) --
	( 84.56,410.09) --
	( 84.40,409.95) --
	( 84.24,409.81) --
	( 84.08,409.67) --
	( 83.92,409.52) --
	( 83.76,409.38) --
	( 83.61,409.23) --
	( 83.45,409.09) --
	( 83.29,408.94) --
	( 83.14,408.79) --
	( 82.99,408.64) --
	( 82.84,408.49) --
	( 82.69,408.34) --
	( 82.54,408.18) --
	( 82.39,408.03) --
	( 82.24,407.88) --
	( 82.09,407.72) --
	( 81.95,407.56) --
	( 81.80,407.41) --
	( 81.66,407.25) --
	( 81.51,407.09) --
	( 81.37,406.93) --
	( 81.23,406.77) --
	( 81.09,406.61) --
	( 80.95,406.44) --
	( 80.81,406.28) --
	( 80.68,406.11) --
	( 80.54,405.95) --
	( 80.41,405.78) --
	( 80.27,405.62) --
	( 80.14,405.45) --
	( 80.01,405.28) --
	( 79.88,405.11) --
	( 79.75,404.94) --
	( 79.62,404.77) --
	( 79.49,404.60) --
	( 79.36,404.42) --
	( 79.24,404.25) --
	( 79.12,404.08) --
	( 78.99,403.90) --
	( 78.87,403.72) --
	( 78.75,403.55) --
	( 78.63,403.37) --
	( 78.51,403.19) --
	( 78.39,403.01) --
	( 78.28,402.83) --
	( 78.16,402.65) --
	( 78.05,402.47) --
	( 77.93,402.29) --
	( 77.82,402.11) --
	( 77.71,401.92) --
	( 77.60,401.74) --
	( 77.49,401.56) --
	( 77.39,401.37) --
	( 77.28,401.18) --
	( 77.18,401.00) --
	( 77.07,400.81) --
	( 76.97,400.62) --
	( 76.87,400.43) --
	( 76.77,400.24) --
	( 76.67,400.06) --
	( 76.57,399.86) --
	( 76.47,399.67) --
	( 76.38,399.48) --
	( 76.29,399.29) --
	( 76.19,399.10) --
	( 76.10,398.90) --
	( 76.01,398.71) --
	( 75.92,398.52) --
	( 75.83,398.32) --
	( 75.75,398.12) --
	( 75.66,397.93) --
	( 75.58,397.73) --
	( 75.49,397.53) --
	( 75.41,397.34) --
	( 75.33,397.14) --
	( 75.25,396.94) --
	( 75.17,396.74) --
	( 75.10,396.54) --
	( 75.02,396.34) --
	( 74.95,396.14) --
	( 74.87,395.94) --
	( 74.80,395.74) --
	( 74.73,395.53) --
	( 74.66,395.33) --
	( 74.59,395.13) --
	( 74.53,394.93) --
	( 74.46,394.72) --
	( 74.40,394.52) --
	( 74.33,394.31) --
	( 74.27,394.11) --
	( 74.21,393.90) --
	( 74.15,393.70) --
	( 74.09,393.49) --
	( 74.04,393.28) --
	( 73.98,393.08) --
	( 73.93,392.87) --
	( 73.88,392.66) --
	( 73.82,392.45) --
	( 73.77,392.25) --
	( 73.73,392.04) --
	( 73.68,391.83) --
	( 73.63,391.62) --
	( 73.59,391.41) --
	( 73.54,391.20) --
	( 73.50,390.99) --
	( 73.46,390.78) --
	( 73.42,390.57) --
	( 73.38,390.36) --
	( 73.35,390.15) --
	( 73.31,389.94) --
	( 73.28,389.73) --
	( 73.24,389.52) --
	( 73.21,389.30) --
	( 73.18,389.09) --
	( 73.15,388.88) --
	( 73.13,388.67) --
	( 73.10,388.46) --
	( 73.08,388.24) --
	( 73.05,388.03) --
	( 73.03,387.82) --
	( 73.01,387.60) --
	( 72.99,387.39) --
	( 72.97,387.18) --
	( 72.95,386.96) --
	( 72.94,386.75) --
	( 72.93,386.54) --
	( 72.91,386.32) --
	( 72.90,386.11) --
	( 72.89,385.90) --
	( 72.88,385.68) --
	( 72.87,385.47) --
	( 72.87,385.25) --
	( 72.86,385.04) --
	( 72.86,384.83) --
	( 72.86,384.61) --
	( 72.86,384.40) --
	( 72.86,384.18) --
	( 72.86,383.97) --
	( 72.86,383.76) --
	( 72.87,383.54) --
	( 72.87,383.33) --
	( 72.88,383.11) --
	( 72.89,382.90) --
	( 72.90,382.69) --
	( 72.91,382.47) --
	( 72.93,382.26) --
	( 72.94,382.04) --
	( 72.95,381.83) --
	( 72.97,381.62) --
	( 72.99,381.40) --
	( 73.01,381.19) --
	( 73.03,380.98) --
	( 73.05,380.77) --
	( 73.08,380.55) --
	( 73.10,380.34) --
	( 73.13,380.13) --
	( 73.15,379.92) --
	( 73.18,379.70) --
	( 73.21,379.49) --
	( 73.24,379.28) --
	( 73.28,379.07) --
	( 73.31,378.86) --
	( 73.35,378.65) --
	( 73.38,378.43) --
	( 73.42,378.22) --
	( 73.46,378.01) --
	( 73.50,377.80) --
	( 73.54,377.59) --
	( 73.59,377.38) --
	( 73.63,377.17) --
	( 73.68,376.97) --
	( 73.73,376.76) --
	( 73.77,376.55) --
	( 73.82,376.34) --
	( 73.88,376.13) --
	( 73.93,375.92) --
	( 73.98,375.72) --
	( 74.04,375.51) --
	( 74.09,375.30) --
	( 74.15,375.10) --
	( 74.21,374.89) --
	( 74.27,374.69) --
	( 74.33,374.48) --
	( 74.40,374.28) --
	( 74.46,374.07) --
	( 74.53,373.87) --
	( 74.59,373.67) --
	( 74.66,373.46) --
	( 74.73,373.26) --
	( 74.80,373.06) --
	( 74.87,372.86) --
	( 74.95,372.66) --
	( 75.02,372.45) --
	( 75.10,372.25) --
	( 75.17,372.05) --
	( 75.25,371.86) --
	( 75.33,371.66) --
	( 75.41,371.46) --
	( 75.49,371.26) --
	( 75.58,371.06) --
	( 75.66,370.87) --
	( 75.75,370.67) --
	( 75.83,370.48) --
	( 75.92,370.28) --
	( 76.01,370.09) --
	( 76.10,369.89) --
	( 76.19,369.70) --
	( 76.29,369.51) --
	( 76.38,369.31) --
	( 76.47,369.12) --
	( 76.57,368.93) --
	( 76.67,368.74) --
	( 76.77,368.55) --
	( 76.87,368.36) --
	( 76.97,368.17) --
	( 77.07,367.98) --
	( 77.18,367.80) --
	( 77.28,367.61) --
	( 77.39,367.42) --
	( 77.49,367.24) --
	( 77.60,367.05) --
	( 77.71,366.87) --
	( 77.82,366.69) --
	( 77.93,366.51) --
	( 78.05,366.32) --
	( 78.16,366.14) --
	( 78.28,365.96) --
	( 78.39,365.78) --
	( 78.51,365.60) --
	( 78.63,365.43) --
	( 78.75,365.25) --
	( 78.87,365.07) --
	( 78.99,364.89) --
	( 79.12,364.72) --
	( 79.24,364.55) --
	( 79.36,364.37) --
	( 79.49,364.20) --
	( 79.62,364.03) --
	( 79.75,363.86) --
	( 79.88,363.69) --
	( 80.01,363.52) --
	( 80.14,363.35) --
	( 80.27,363.18) --
	( 80.41,363.01) --
	( 80.54,362.85) --
	( 80.68,362.68) --
	( 80.81,362.52) --
	( 80.95,362.35) --
	( 81.09,362.19) --
	( 81.23,362.03) --
	( 81.37,361.87) --
	( 81.51,361.71) --
	( 81.66,361.55) --
	( 81.80,361.39) --
	( 81.95,361.23) --
	( 82.09,361.08) --
	( 82.24,360.92) --
	( 82.39,360.77) --
	( 82.54,360.61) --
	( 82.69,360.46) --
	( 82.84,360.31) --
	( 82.99,360.16) --
	( 83.14,360.01) --
	( 83.29,359.86) --
	( 83.45,359.71) --
	( 83.61,359.56) --
	( 83.76,359.42) --
	( 83.92,359.27) --
	( 84.08,359.13) --
	( 84.24,358.98) --
	( 84.40,358.84) --
	( 84.56,358.70) --
	( 84.72,358.56) --
	( 84.88,358.42) --
	( 85.05,358.28) --
	( 85.21,358.15) --
	( 85.38,358.01) --
	( 85.54,357.88) --
	( 85.71,357.74) --
	( 85.88,357.61) --
	( 86.05,357.48) --
	( 86.22,357.35) --
	( 86.39,357.22) --
	( 86.56,357.09) --
	( 86.73,356.96) --
	( 86.90,356.83) --
	( 87.08,356.71) --
	( 87.25,356.59) --
	( 87.42,356.46) --
	( 87.60,356.34) --
	( 87.78,356.22) --
	( 87.95,356.10) --
	( 88.13,355.98) --
	( 88.31,355.86) --
	( 88.49,355.75) --
	( 88.67,355.63) --
	( 88.85,355.52) --
	( 89.03,355.40) --
	( 89.22,355.29) --
	( 89.40,355.18) --
	( 89.58,355.07) --
	( 89.77,354.96) --
	( 89.95,354.86) --
	( 90.14,354.75) --
	( 90.33,354.65) --
	( 90.51,354.54) --
	( 90.70,354.44) --
	( 90.89,354.34) --
	( 91.08,354.24) --
	( 91.27,354.14) --
	( 91.46,354.04) --
	( 91.65,353.94) --
	( 91.84,353.85) --
	( 92.04,353.76) --
	( 92.23,353.66) --
	( 92.42,353.57) --
	( 92.62,353.48) --
	( 92.81,353.39) --
	( 93.00,353.30) --
	( 93.20,353.22) --
	( 93.40,353.13) --
	( 93.59,353.05) --
	( 93.79,352.96) --
	( 93.99,352.88) --
	( 94.19,352.80) --
	( 94.39,352.72) --
	( 94.58,352.64) --
	( 94.78,352.57) --
	( 94.98,352.49) --
	( 95.19,352.42) --
	( 95.39,352.34) --
	( 95.59,352.27) --
	( 95.79,352.20) --
	( 95.99,352.13) --
	( 96.20,352.06) --
	( 96.40,352.00) --
	( 96.60,351.93) --
	( 96.81,351.87) --
	( 97.01,351.80) --
	( 97.22,351.74) --
	( 97.42,351.68) --
	( 97.63,351.62) --
	( 97.83,351.56) --
	( 98.04,351.51) --
	( 98.25,351.45) --
	( 98.45,351.40) --
	( 98.66,351.35) --
	( 98.87,351.29) --
	( 99.08,351.24) --
	( 99.29,351.20) --
	( 99.50,351.15) --
	( 99.70,351.10) --
	( 99.91,351.06) --
	(100.12,351.01) --
	(100.33,350.97) --
	(100.54,350.93) --
	(100.75,350.89) --
	(100.96,350.85) --
	(101.18,350.82) --
	(101.39,350.78) --
	(101.60,350.75) --
	(101.81,350.71) --
	(102.02,350.68) --
	(102.23,350.65) --
	(102.45,350.62) --
	(102.66,350.60) --
	(102.87,350.57) --
	(103.08,350.55) --
	(103.30,350.52) --
	(103.51,350.50) --
	(103.72,350.48) --
	(103.93,350.46) --
	(104.15,350.44) --
	(104.36,350.42) --
	(104.57,350.41) --
	(104.79,350.40) --
	(105.00,350.38) --
	(105.22,350.37) --
	(105.43,350.36) --
	(105.64,350.35) --
	(105.86,350.34) --
	(106.07,350.34) --
	(106.29,350.33) --
	(106.50,350.33) --
	(106.71,350.33) --
	(106.93,350.33) --
	(107.14,350.33) --
	(107.36,350.33) --
	(107.57,350.33) --
	(107.78,350.34) --
	(108.00,350.34) --
	(108.21,350.35) --
	(108.43,350.36) --
	(108.64,350.37) --
	(108.85,350.38) --
	(109.07,350.40) --
	(109.28,350.41) --
	(109.49,350.42) --
	(109.71,350.44) --
	(109.92,350.46) --
	(110.13,350.48) --
	(110.35,350.50) --
	(110.56,350.52) --
	(110.77,350.55) --
	(110.98,350.57) --
	(111.20,350.60) --
	(111.41,350.62) --
	(111.62,350.65) --
	(111.83,350.68) --
	(112.05,350.71) --
	(112.26,350.75) --
	(112.47,350.78) --
	(112.68,350.82) --
	(112.89,350.85) --
	(113.10,350.89) --
	(113.31,350.93) --
	(113.52,350.97) --
	(113.73,351.01) --
	(113.94,351.06) --
	(114.15,351.10) --
	(114.36,351.15) --
	(114.57,351.20) --
	(114.78,351.24) --
	(114.98,351.29) --
	(115.19,351.35) --
	(115.40,351.40) --
	(115.61,351.45) --
	(115.81,351.51) --
	(116.02,351.56) --
	(116.23,351.62) --
	(116.43,351.68) --
	(116.64,351.74) --
	(116.84,351.80) --
	(117.05,351.87) --
	(117.25,351.93) --
	(117.46,352.00) --
	(117.66,352.06) --
	(117.86,352.13) --
	(118.06,352.20) --
	(118.27,352.27) --
	(118.47,352.34) --
	(118.67,352.42) --
	(118.87,352.49) --
	(119.07,352.57) --
	(119.27,352.64) --
	(119.47,352.72) --
	(119.67,352.80) --
	(119.87,352.88) --
	(120.06,352.96) --
	(120.26,353.05) --
	(120.46,353.13) --
	(120.65,353.22) --
	(120.85,353.30) --
	(121.04,353.39) --
	(121.24,353.48) --
	(121.43,353.57) --
	(121.63,353.66) --
	(121.82,353.76) --
	(122.01,353.85) --
	(122.20,353.94) --
	(122.39,354.04) --
	(122.59,354.14) --
	(122.77,354.24) --
	(122.96,354.34) --
	(123.15,354.44) --
	(123.34,354.54) --
	(123.53,354.65) --
	(123.71,354.75) --
	(123.90,354.86) --
	(124.09,354.96) --
	(124.27,355.07) --
	(124.45,355.18) --
	(124.64,355.29) --
	(124.82,355.40) --
	(125.00,355.52) --
	(125.18,355.63) --
	(125.36,355.75) --
	(125.54,355.86) --
	(125.72,355.98) --
	(125.90,356.10) --
	(126.08,356.22) --
	(126.25,356.34) --
	(126.43,356.46) --
	(126.61,356.59) --
	(126.78,356.71) --
	(126.95,356.83) --
	(127.13,356.96) --
	(127.30,357.09) --
	(127.47,357.22) --
	(127.64,357.35) --
	(127.81,357.48) --
	(127.98,357.61) --
	(128.15,357.74) --
	(128.31,357.88) --
	(128.48,358.01) --
	(128.64,358.15) --
	(128.81,358.28) --
	(128.97,358.42) --
	(129.14,358.56) --
	(129.30,358.70) --
	(129.46,358.84) --
	(129.62,358.98) --
	(129.78,359.13) --
	(129.94,359.27) --
	(130.09,359.42) --
	(130.25,359.56) --
	(130.41,359.71) --
	(130.56,359.86) --
	(130.71,360.01) --
	(130.87,360.16) --
	(131.02,360.31) --
	(131.17,360.46) --
	(131.32,360.61) --
	(131.47,360.77) --
	(131.62,360.92) --
	(131.76,361.08) --
	(131.91,361.23) --
	(132.05,361.39) --
	(132.20,361.55) --
	(132.34,361.71) --
	(132.48,361.87) --
	(132.62,362.03) --
	(132.76,362.19) --
	(132.90,362.35) --
	(133.04,362.52) --
	(133.18,362.68) --
	(133.31,362.85) --
	(133.45,363.01) --
	(133.58,363.18) --
	(133.72,363.35) --
	(133.85,363.52) --
	(133.98,363.69) --
	(134.11,363.86) --
	(134.24,364.03) --
	(134.36,364.20) --
	(134.49,364.37) --
	(134.62,364.55) --
	(134.74,364.72) --
	(134.86,364.89) --
	(134.98,365.07) --
	(135.11,365.25) --
	(135.23,365.43) --
	(135.34,365.60) --
	(135.46,365.78) --
	(135.58,365.96) --
	(135.69,366.14) --
	(135.81,366.32) --
	(135.92,366.51) --
	(136.03,366.69) --
	(136.14,366.87) --
	(136.25,367.05) --
	(136.36,367.24) --
	(136.47,367.42) --
	(136.57,367.61) --
	(136.68,367.80) --
	(136.78,367.98) --
	(136.89,368.17) --
	(136.99,368.36) --
	(137.09,368.55) --
	(137.19,368.74) --
	(137.28,368.93) --
	(137.38,369.12) --
	(137.48,369.31) --
	(137.57,369.51) --
	(137.66,369.70) --
	(137.75,369.89) --
	(137.84,370.09) --
	(137.93,370.28) --
	(138.02,370.48) --
	(138.11,370.67) --
	(138.19,370.87) --
	(138.28,371.06) --
	(138.36,371.26) --
	(138.44,371.46) --
	(138.53,371.66) --
	(138.60,371.86) --
	(138.68,372.05) --
	(138.76,372.25) --
	(138.84,372.45) --
	(138.91,372.66) --
	(138.98,372.86) --
	(139.05,373.06) --
	(139.13,373.26) --
	(139.19,373.46) --
	(139.26,373.67) --
	(139.33,373.87) --
	(139.39,374.07) --
	(139.46,374.28) --
	(139.52,374.48) --
	(139.58,374.69) --
	(139.64,374.89) --
	(139.70,375.10) --
	(139.76,375.30) --
	(139.82,375.51) --
	(139.87,375.72) --
	(139.93,375.92) --
	(139.98,376.13) --
	(140.03,376.34) --
	(140.08,376.55) --
	(140.13,376.76) --
	(140.18,376.97) --
	(140.22,377.17) --
	(140.27,377.38) --
	(140.31,377.59) --
	(140.35,377.80) --
	(140.39,378.01) --
	(140.43,378.22) --
	(140.47,378.43) --
	(140.51,378.65) --
	(140.54,378.86) --
	(140.58,379.07) --
	(140.61,379.28) --
	(140.64,379.49) --
	(140.67,379.70) --
	(140.70,379.92) --
	(140.73,380.13) --
	(140.75,380.34) --
	(140.78,380.55) --
	(140.80,380.77) --
	(140.82,380.98) --
	(140.85,381.19) --
	(140.87,381.40) --
	(140.88,381.62) --
	(140.90,381.83) --
	(140.92,382.04) --
	(140.93,382.26) --
	(140.94,382.47) --
	(140.95,382.69) --
	(140.96,382.90) --
	(140.97,383.11) --
	(140.98,383.33) --
	(140.99,383.54) --
	(140.99,383.76) --
	(140.99,383.97) --
	(141.00,384.18) --
	(141.00,384.40);
\end{scope}
\begin{scope}
\path[clip] (293.78,303.74) rectangle (484.97,465.05);
\definecolor{drawColor}{RGB}{229,0,25}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (475.88,384.40) circle (  1.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (371.40,334.31) circle (  1.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (319.84,357.34) circle (  1.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (319.84,411.46) circle (  1.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (371.40,434.49) circle (  1.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86,303.74) -- (477.89,303.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86,303.74) -- (300.86,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.37,303.74) -- (330.37,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.87,303.74) -- (359.87,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.38,303.74) -- (389.38,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.88,303.74) -- (418.88,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.39,303.74) -- (448.39,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.89,303.74) -- (477.89,298.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (300.86,285.81) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (330.37,285.81) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (359.87,285.81) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (389.38,285.81) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (418.88,285.81) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (448.39,285.81) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (477.89,285.81) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,325.39) -- (293.78,443.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,325.39) -- (288.80,325.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,354.89) -- (288.80,354.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,384.40) -- (288.80,384.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,413.90) -- (288.80,413.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,443.41) -- (288.80,443.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,325.39) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,354.89) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,384.40) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,413.90) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,443.41) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,303.74) --
	(484.97,303.74) --
	(484.97,465.05) --
	(293.78,465.05) --
	(293.78,303.74);
\end{scope}
\begin{scope}
\path[clip] (252.94,252.94) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.38,482.04) {\bfseries $k = 5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (389.38,265.89) {Re};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (261.91,384.40) {Im};
\end{scope}
\begin{scope}
\path[clip] (293.78,303.74) rectangle (484.97,465.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.88,384.40) --
	(418.88,384.77) --
	(418.88,385.14) --
	(418.87,385.51) --
	(418.86,385.88) --
	(418.85,386.25) --
	(418.84,386.62) --
	(418.83,386.99) --
	(418.81,387.36) --
	(418.79,387.73) --
	(418.77,388.10) --
	(418.74,388.47) --
	(418.71,388.84) --
	(418.69,389.21) --
	(418.65,389.58) --
	(418.62,389.95) --
	(418.58,390.32) --
	(418.55,390.69) --
	(418.51,391.06) --
	(418.46,391.43) --
	(418.42,391.79) --
	(418.37,392.16) --
	(418.32,392.53) --
	(418.27,392.90) --
	(418.21,393.26) --
	(418.16,393.63) --
	(418.10,393.99) --
	(418.04,394.36) --
	(417.97,394.73) --
	(417.91,395.09) --
	(417.84,395.45) --
	(417.77,395.82) --
	(417.69,396.18) --
	(417.62,396.55) --
	(417.54,396.91) --
	(417.46,397.27) --
	(417.38,397.63) --
	(417.30,397.99) --
	(417.21,398.35) --
	(417.12,398.71) --
	(417.03,399.07) --
	(416.94,399.43) --
	(416.84,399.79) --
	(416.74,400.15) --
	(416.64,400.50) --
	(416.54,400.86) --
	(416.43,401.22) --
	(416.33,401.57) --
	(416.22,401.93) --
	(416.11,402.28) --
	(415.99,402.63) --
	(415.88,402.98) --
	(415.76,403.34) --
	(415.64,403.69) --
	(415.52,404.04) --
	(415.39,404.39) --
	(415.27,404.73) --
	(415.14,405.08) --
	(415.01,405.43) --
	(414.87,405.78) --
	(414.74,406.12) --
	(414.60,406.46) --
	(414.46,406.81) --
	(414.32,407.15) --
	(414.18,407.49) --
	(414.03,407.83) --
	(413.88,408.17) --
	(413.73,408.51) --
	(413.58,408.85) --
	(413.42,409.19) --
	(413.27,409.52) --
	(413.11,409.86) --
	(412.95,410.19) --
	(412.78,410.52) --
	(412.62,410.86) --
	(412.45,411.19) --
	(412.28,411.52) --
	(412.11,411.85) --
	(411.94,412.17) --
	(411.76,412.50) --
	(411.58,412.83) --
	(411.40,413.15) --
	(411.22,413.47) --
	(411.04,413.80) --
	(410.85,414.12) --
	(410.66,414.44) --
	(410.48,414.75) --
	(410.28,415.07) --
	(410.09,415.39) --
	(409.89,415.70) --
	(409.70,416.02) --
	(409.50,416.33) --
	(409.30,416.64) --
	(409.09,416.95) --
	(408.89,417.26) --
	(408.68,417.57) --
	(408.47,417.87) --
	(408.26,418.18) --
	(408.04,418.48) --
	(407.83,418.78) --
	(407.61,419.08) --
	(407.39,419.38) --
	(407.17,419.68) --
	(406.95,419.98) --
	(406.73,420.27) --
	(406.50,420.57) --
	(406.27,420.86) --
	(406.04,421.15) --
	(405.81,421.44) --
	(405.58,421.73) --
	(405.34,422.01) --
	(405.10,422.30) --
	(404.86,422.58) --
	(404.62,422.86) --
	(404.38,423.14) --
	(404.14,423.42) --
	(403.89,423.70) --
	(403.64,423.97) --
	(403.39,424.25) --
	(403.14,424.52) --
	(402.89,424.79) --
	(402.63,425.06) --
	(402.38,425.33) --
	(402.12,425.60) --
	(401.86,425.86) --
	(401.60,426.12) --
	(401.34,426.39) --
	(401.07,426.65) --
	(400.81,426.90) --
	(400.54,427.16) --
	(400.27,427.41) --
	(400.00,427.67) --
	(399.72,427.92) --
	(399.45,428.17) --
	(399.17,428.42) --
	(398.90,428.66) --
	(398.62,428.91) --
	(398.34,429.15) --
	(398.06,429.39) --
	(397.77,429.63) --
	(397.49,429.87) --
	(397.20,430.10) --
	(396.91,430.33) --
	(396.62,430.57) --
	(396.33,430.80) --
	(396.04,431.02) --
	(395.75,431.25) --
	(395.45,431.48) --
	(395.15,431.70) --
	(394.86,431.92) --
	(394.56,432.14) --
	(394.26,432.35) --
	(393.96,432.57) --
	(393.65,432.78) --
	(393.35,432.99) --
	(393.04,433.20) --
	(392.73,433.41) --
	(392.43,433.62) --
	(392.12,433.82) --
	(391.80,434.02) --
	(391.49,434.22) --
	(391.18,434.42) --
	(390.86,434.61) --
	(390.55,434.81) --
	(390.23,435.00) --
	(389.91,435.19) --
	(389.59,435.38) --
	(389.27,435.56) --
	(388.95,435.75) --
	(388.63,435.93) --
	(388.30,436.11) --
	(387.98,436.29) --
	(387.65,436.46) --
	(387.32,436.64) --
	(386.99,436.81) --
	(386.66,436.98) --
	(386.33,437.14) --
	(386.00,437.31) --
	(385.67,437.47) --
	(385.33,437.63) --
	(385.00,437.79) --
	(384.66,437.95) --
	(384.32,438.10) --
	(383.99,438.26) --
	(383.65,438.41) --
	(383.31,438.55) --
	(382.97,438.70) --
	(382.63,438.84) --
	(382.28,438.99) --
	(381.94,439.13) --
	(381.60,439.26) --
	(381.25,439.40) --
	(380.90,439.53) --
	(380.56,439.66) --
	(380.21,439.79) --
	(379.86,439.92) --
	(379.51,440.04) --
	(379.16,440.17) --
	(378.81,440.29) --
	(378.46,440.40) --
	(378.11,440.52) --
	(377.75,440.63) --
	(377.40,440.74) --
	(377.05,440.85) --
	(376.69,440.96) --
	(376.34,441.06) --
	(375.98,441.17) --
	(375.62,441.27) --
	(375.26,441.36) --
	(374.91,441.46) --
	(374.55,441.55) --
	(374.19,441.64) --
	(373.83,441.73) --
	(373.47,441.82) --
	(373.11,441.90) --
	(372.75,441.99) --
	(372.38,442.07) --
	(372.02,442.14) --
	(371.66,442.22) --
	(371.29,442.29) --
	(370.93,442.36) --
	(370.57,442.43) --
	(370.20,442.50) --
	(369.84,442.56) --
	(369.47,442.62) --
	(369.10,442.68) --
	(368.74,442.74) --
	(368.37,442.79) --
	(368.00,442.84) --
	(367.64,442.89) --
	(367.27,442.94) --
	(366.90,442.99) --
	(366.53,443.03) --
	(366.16,443.07) --
	(365.79,443.11) --
	(365.43,443.15) --
	(365.06,443.18) --
	(364.69,443.21) --
	(364.32,443.24) --
	(363.95,443.27) --
	(363.58,443.29) --
	(363.21,443.31) --
	(362.84,443.33) --
	(362.47,443.35) --
	(362.10,443.37) --
	(361.73,443.38) --
	(361.36,443.39) --
	(360.98,443.40) --
	(360.61,443.40) --
	(360.24,443.41) --
	(359.87,443.41) --
	(359.50,443.41) --
	(359.13,443.40) --
	(358.76,443.40) --
	(358.39,443.39) --
	(358.02,443.38) --
	(357.65,443.37) --
	(357.28,443.35) --
	(356.91,443.33) --
	(356.54,443.31) --
	(356.17,443.29) --
	(355.80,443.27) --
	(355.43,443.24) --
	(355.06,443.21) --
	(354.69,443.18) --
	(354.32,443.15) --
	(353.95,443.11) --
	(353.58,443.07) --
	(353.21,443.03) --
	(352.84,442.99) --
	(352.48,442.94) --
	(352.11,442.89) --
	(351.74,442.84) --
	(351.37,442.79) --
	(351.01,442.74) --
	(350.64,442.68) --
	(350.28,442.62) --
	(349.91,442.56) --
	(349.54,442.50) --
	(349.18,442.43) --
	(348.82,442.36) --
	(348.45,442.29) --
	(348.09,442.22) --
	(347.72,442.14) --
	(347.36,442.07) --
	(347.00,441.99) --
	(346.64,441.90) --
	(346.28,441.82) --
	(345.92,441.73) --
	(345.56,441.64) --
	(345.20,441.55) --
	(344.84,441.46) --
	(344.48,441.36) --
	(344.12,441.27) --
	(343.77,441.17) --
	(343.41,441.06) --
	(343.05,440.96) --
	(342.70,440.85) --
	(342.34,440.74) --
	(341.99,440.63) --
	(341.64,440.52) --
	(341.28,440.40) --
	(340.93,440.29) --
	(340.58,440.17) --
	(340.23,440.04) --
	(339.88,439.92) --
	(339.53,439.79) --
	(339.19,439.66) --
	(338.84,439.53) --
	(338.49,439.40) --
	(338.15,439.26) --
	(337.81,439.13) --
	(337.46,438.99) --
	(337.12,438.84) --
	(336.78,438.70) --
	(336.44,438.55) --
	(336.10,438.41) --
	(335.76,438.26) --
	(335.42,438.10) --
	(335.08,437.95) --
	(334.75,437.79) --
	(334.41,437.63) --
	(334.08,437.47) --
	(333.75,437.31) --
	(333.41,437.14) --
	(333.08,436.98) --
	(332.75,436.81) --
	(332.42,436.64) --
	(332.10,436.46) --
	(331.77,436.29) --
	(331.44,436.11) --
	(331.12,435.93) --
	(330.80,435.75) --
	(330.47,435.56) --
	(330.15,435.38) --
	(329.83,435.19) --
	(329.52,435.00) --
	(329.20,434.81) --
	(328.88,434.61) --
	(328.57,434.42) --
	(328.25,434.22) --
	(327.94,434.02) --
	(327.63,433.82) --
	(327.32,433.62) --
	(327.01,433.41) --
	(326.70,433.20) --
	(326.40,432.99) --
	(326.09,432.78) --
	(325.79,432.57) --
	(325.49,432.35) --
	(325.19,432.14) --
	(324.89,431.92) --
	(324.59,431.70) --
	(324.29,431.48) --
	(324.00,431.25) --
	(323.70,431.02) --
	(323.41,430.80) --
	(323.12,430.57) --
	(322.83,430.33) --
	(322.54,430.10) --
	(322.26,429.87) --
	(321.97,429.63) --
	(321.69,429.39) --
	(321.41,429.15) --
	(321.13,428.91) --
	(320.85,428.66) --
	(320.57,428.42) --
	(320.30,428.17) --
	(320.02,427.92) --
	(319.75,427.67) --
	(319.48,427.41) --
	(319.21,427.16) --
	(318.94,426.90) --
	(318.67,426.65) --
	(318.41,426.39) --
	(318.15,426.12) --
	(317.88,425.86) --
	(317.62,425.60) --
	(317.37,425.33) --
	(317.11,425.06) --
	(316.86,424.79) --
	(316.60,424.52) --
	(316.35,424.25) --
	(316.10,423.97) --
	(315.85,423.70) --
	(315.61,423.42) --
	(315.36,423.14) --
	(315.12,422.86) --
	(314.88,422.58) --
	(314.64,422.30) --
	(314.40,422.01) --
	(314.17,421.73) --
	(313.94,421.44) --
	(313.70,421.15) --
	(313.47,420.86) --
	(313.25,420.57) --
	(313.02,420.27) --
	(312.79,419.98) --
	(312.57,419.68) --
	(312.35,419.38) --
	(312.13,419.08) --
	(311.92,418.78) --
	(311.70,418.48) --
	(311.49,418.18) --
	(311.28,417.87) --
	(311.07,417.57) --
	(310.86,417.26) --
	(310.65,416.95) --
	(310.45,416.64) --
	(310.25,416.33) --
	(310.05,416.02) --
	(309.85,415.70) --
	(309.66,415.39) --
	(309.46,415.07) --
	(309.27,414.75) --
	(309.08,414.44) --
	(308.89,414.12) --
	(308.71,413.80) --
	(308.52,413.47) --
	(308.34,413.15) --
	(308.16,412.83) --
	(307.98,412.50) --
	(307.81,412.17) --
	(307.63,411.85) --
	(307.46,411.52) --
	(307.29,411.19) --
	(307.13,410.86) --
	(306.96,410.52) --
	(306.80,410.19) --
	(306.64,409.86) --
	(306.48,409.52) --
	(306.32,409.19) --
	(306.17,408.85) --
	(306.01,408.51) --
	(305.86,408.17) --
	(305.72,407.83) --
	(305.57,407.49) --
	(305.43,407.15) --
	(305.28,406.81) --
	(305.14,406.46) --
	(305.01,406.12) --
	(304.87,405.78) --
	(304.74,405.43) --
	(304.61,405.08) --
	(304.48,404.73) --
	(304.35,404.39) --
	(304.23,404.04) --
	(304.10,403.69) --
	(303.98,403.34) --
	(303.87,402.98) --
	(303.75,402.63) --
	(303.64,402.28) --
	(303.53,401.93) --
	(303.42,401.57) --
	(303.31,401.22) --
	(303.21,400.86) --
	(303.10,400.50) --
	(303.00,400.15) --
	(302.91,399.79) --
	(302.81,399.43) --
	(302.72,399.07) --
	(302.63,398.71) --
	(302.54,398.35) --
	(302.45,397.99) --
	(302.37,397.63) --
	(302.28,397.27) --
	(302.20,396.91) --
	(302.13,396.55) --
	(302.05,396.18) --
	(301.98,395.82) --
	(301.91,395.45) --
	(301.84,395.09) --
	(301.77,394.73) --
	(301.71,394.36) --
	(301.65,393.99) --
	(301.59,393.63) --
	(301.53,393.26) --
	(301.48,392.90) --
	(301.43,392.53) --
	(301.38,392.16) --
	(301.33,391.79) --
	(301.28,391.43) --
	(301.24,391.06) --
	(301.20,390.69) --
	(301.16,390.32) --
	(301.12,389.95) --
	(301.09,389.58) --
	(301.06,389.21) --
	(301.03,388.84) --
	(301.00,388.47) --
	(300.98,388.10) --
	(300.96,387.73) --
	(300.94,387.36) --
	(300.92,386.99) --
	(300.90,386.62) --
	(300.89,386.25) --
	(300.88,385.88) --
	(300.87,385.51) --
	(300.87,385.14) --
	(300.86,384.77) --
	(300.86,384.40) --
	(300.86,384.03) --
	(300.87,383.66) --
	(300.87,383.29) --
	(300.88,382.91) --
	(300.89,382.54) --
	(300.90,382.17) --
	(300.92,381.80) --
	(300.94,381.43) --
	(300.96,381.06) --
	(300.98,380.69) --
	(301.00,380.32) --
	(301.03,379.95) --
	(301.06,379.58) --
	(301.09,379.21) --
	(301.12,378.84) --
	(301.16,378.48) --
	(301.20,378.11) --
	(301.24,377.74) --
	(301.28,377.37) --
	(301.33,377.00) --
	(301.38,376.63) --
	(301.43,376.27) --
	(301.48,375.90) --
	(301.53,375.53) --
	(301.59,375.17) --
	(301.65,374.80) --
	(301.71,374.43) --
	(301.77,374.07) --
	(301.84,373.70) --
	(301.91,373.34) --
	(301.98,372.98) --
	(302.05,372.61) --
	(302.13,372.25) --
	(302.20,371.89) --
	(302.28,371.52) --
	(302.37,371.16) --
	(302.45,370.80) --
	(302.54,370.44) --
	(302.63,370.08) --
	(302.72,369.72) --
	(302.81,369.36) --
	(302.91,369.01) --
	(303.00,368.65) --
	(303.10,368.29) --
	(303.21,367.93) --
	(303.31,367.58) --
	(303.42,367.22) --
	(303.53,366.87) --
	(303.64,366.52) --
	(303.75,366.16) --
	(303.87,365.81) --
	(303.98,365.46) --
	(304.10,365.11) --
	(304.23,364.76) --
	(304.35,364.41) --
	(304.48,364.06) --
	(304.61,363.71) --
	(304.74,363.37) --
	(304.87,363.02) --
	(305.01,362.67) --
	(305.14,362.33) --
	(305.28,361.99) --
	(305.43,361.64) --
	(305.57,361.30) --
	(305.72,360.96) --
	(305.86,360.62) --
	(306.01,360.28) --
	(306.17,359.95) --
	(306.32,359.61) --
	(306.48,359.27) --
	(306.64,358.94) --
	(306.80,358.60) --
	(306.96,358.27) --
	(307.13,357.94) --
	(307.29,357.61) --
	(307.46,357.28) --
	(307.63,356.95) --
	(307.81,356.62) --
	(307.98,356.29) --
	(308.16,355.97) --
	(308.34,355.64) --
	(308.52,355.32) --
	(308.71,355.00) --
	(308.89,354.68) --
	(309.08,354.36) --
	(309.27,354.04) --
	(309.46,353.72) --
	(309.66,353.41) --
	(309.85,353.09) --
	(310.05,352.78) --
	(310.25,352.47) --
	(310.45,352.15) --
	(310.65,351.84) --
	(310.86,351.54) --
	(311.07,351.23) --
	(311.28,350.92) --
	(311.49,350.62) --
	(311.70,350.31) --
	(311.92,350.01) --
	(312.13,349.71) --
	(312.35,349.41) --
	(312.57,349.12) --
	(312.79,348.82) --
	(313.02,348.52) --
	(313.25,348.23) --
	(313.47,347.94) --
	(313.70,347.65) --
	(313.94,347.36) --
	(314.17,347.07) --
	(314.40,346.78) --
	(314.64,346.50) --
	(314.88,346.21) --
	(315.12,345.93) --
	(315.36,345.65) --
	(315.61,345.37) --
	(315.85,345.10) --
	(316.10,344.82) --
	(316.35,344.55) --
	(316.60,344.27) --
	(316.86,344.00) --
	(317.11,343.73) --
	(317.37,343.46) --
	(317.62,343.20) --
	(317.88,342.93) --
	(318.15,342.67) --
	(318.41,342.41) --
	(318.67,342.15) --
	(318.94,341.89) --
	(319.21,341.64) --
	(319.48,341.38) --
	(319.75,341.13) --
	(320.02,340.88) --
	(320.30,340.63) --
	(320.57,340.38) --
	(320.85,340.13) --
	(321.13,339.89) --
	(321.41,339.65) --
	(321.69,339.41) --
	(321.97,339.17) --
	(322.26,338.93) --
	(322.54,338.69) --
	(322.83,338.46) --
	(323.12,338.23) --
	(323.41,338.00) --
	(323.70,337.77) --
	(324.00,337.54) --
	(324.29,337.32) --
	(324.59,337.10) --
	(324.89,336.88) --
	(325.19,336.66) --
	(325.49,336.44) --
	(325.79,336.23) --
	(326.09,336.01) --
	(326.40,335.80) --
	(326.70,335.59) --
	(327.01,335.38) --
	(327.32,335.18) --
	(327.63,334.97) --
	(327.94,334.77) --
	(328.25,334.57) --
	(328.57,334.38) --
	(328.88,334.18) --
	(329.20,333.99) --
	(329.52,333.79) --
	(329.83,333.60) --
	(330.15,333.42) --
	(330.47,333.23) --
	(330.80,333.05) --
	(331.12,332.87) --
	(331.44,332.69) --
	(331.77,332.51) --
	(332.10,332.33) --
	(332.42,332.16) --
	(332.75,331.99) --
	(333.08,331.82) --
	(333.41,331.65) --
	(333.75,331.49) --
	(334.08,331.32) --
	(334.41,331.16) --
	(334.75,331.00) --
	(335.08,330.85) --
	(335.42,330.69) --
	(335.76,330.54) --
	(336.10,330.39) --
	(336.44,330.24) --
	(336.78,330.09) --
	(337.12,329.95) --
	(337.46,329.81) --
	(337.81,329.67) --
	(338.15,329.53) --
	(338.49,329.40) --
	(338.84,329.26) --
	(339.19,329.13) --
	(339.53,329.00) --
	(339.88,328.88) --
	(340.23,328.75) --
	(340.58,328.63) --
	(340.93,328.51) --
	(341.28,328.39) --
	(341.64,328.28) --
	(341.99,328.16) --
	(342.34,328.05) --
	(342.70,327.94) --
	(343.05,327.83) --
	(343.41,327.73) --
	(343.77,327.63) --
	(344.12,327.53) --
	(344.48,327.43) --
	(344.84,327.33) --
	(345.20,327.24) --
	(345.56,327.15) --
	(345.92,327.06) --
	(346.28,326.97) --
	(346.64,326.89) --
	(347.00,326.81) --
	(347.36,326.73) --
	(347.72,326.65) --
	(348.09,326.58) --
	(348.45,326.50) --
	(348.82,326.43) --
	(349.18,326.36) --
	(349.54,326.30) --
	(349.91,326.23) --
	(350.28,326.17) --
	(350.64,326.11) --
	(351.01,326.06) --
	(351.37,326.00) --
	(351.74,325.95) --
	(352.11,325.90) --
	(352.48,325.85) --
	(352.84,325.81) --
	(353.21,325.76) --
	(353.58,325.72) --
	(353.95,325.69) --
	(354.32,325.65) --
	(354.69,325.62) --
	(355.06,325.58) --
	(355.43,325.55) --
	(355.80,325.53) --
	(356.17,325.50) --
	(356.54,325.48) --
	(356.91,325.46) --
	(357.28,325.44) --
	(357.65,325.43) --
	(358.02,325.42) --
	(358.39,325.41) --
	(358.76,325.40) --
	(359.13,325.39) --
	(359.50,325.39) --
	(359.87,325.39) --
	(360.24,325.39) --
	(360.61,325.39) --
	(360.98,325.40) --
	(361.36,325.41) --
	(361.73,325.42) --
	(362.10,325.43) --
	(362.47,325.44) --
	(362.84,325.46) --
	(363.21,325.48) --
	(363.58,325.50) --
	(363.95,325.53) --
	(364.32,325.55) --
	(364.69,325.58) --
	(365.06,325.62) --
	(365.43,325.65) --
	(365.79,325.69) --
	(366.16,325.72) --
	(366.53,325.76) --
	(366.90,325.81) --
	(367.27,325.85) --
	(367.64,325.90) --
	(368.00,325.95) --
	(368.37,326.00) --
	(368.74,326.06) --
	(369.10,326.11) --
	(369.47,326.17) --
	(369.84,326.23) --
	(370.20,326.30) --
	(370.57,326.36) --
	(370.93,326.43) --
	(371.29,326.50) --
	(371.66,326.58) --
	(372.02,326.65) --
	(372.38,326.73) --
	(372.75,326.81) --
	(373.11,326.89) --
	(373.47,326.97) --
	(373.83,327.06) --
	(374.19,327.15) --
	(374.55,327.24) --
	(374.91,327.33) --
	(375.26,327.43) --
	(375.62,327.53) --
	(375.98,327.63) --
	(376.34,327.73) --
	(376.69,327.83) --
	(377.05,327.94) --
	(377.40,328.05) --
	(377.75,328.16) --
	(378.11,328.28) --
	(378.46,328.39) --
	(378.81,328.51) --
	(379.16,328.63) --
	(379.51,328.75) --
	(379.86,328.88) --
	(380.21,329.00) --
	(380.56,329.13) --
	(380.90,329.26) --
	(381.25,329.40) --
	(381.60,329.53) --
	(381.94,329.67) --
	(382.28,329.81) --
	(382.63,329.95) --
	(382.97,330.09) --
	(383.31,330.24) --
	(383.65,330.39) --
	(383.99,330.54) --
	(384.32,330.69) --
	(384.66,330.85) --
	(385.00,331.00) --
	(385.33,331.16) --
	(385.67,331.32) --
	(386.00,331.49) --
	(386.33,331.65) --
	(386.66,331.82) --
	(386.99,331.99) --
	(387.32,332.16) --
	(387.65,332.33) --
	(387.98,332.51) --
	(388.30,332.69) --
	(388.63,332.87) --
	(388.95,333.05) --
	(389.27,333.23) --
	(389.59,333.42) --
	(389.91,333.60) --
	(390.23,333.79) --
	(390.55,333.99) --
	(390.86,334.18) --
	(391.18,334.38) --
	(391.49,334.57) --
	(391.80,334.77) --
	(392.12,334.97) --
	(392.43,335.18) --
	(392.73,335.38) --
	(393.04,335.59) --
	(393.35,335.80) --
	(393.65,336.01) --
	(393.96,336.23) --
	(394.26,336.44) --
	(394.56,336.66) --
	(394.86,336.88) --
	(395.15,337.10) --
	(395.45,337.32) --
	(395.75,337.54) --
	(396.04,337.77) --
	(396.33,338.00) --
	(396.62,338.23) --
	(396.91,338.46) --
	(397.20,338.69) --
	(397.49,338.93) --
	(397.77,339.17) --
	(398.06,339.41) --
	(398.34,339.65) --
	(398.62,339.89) --
	(398.90,340.13) --
	(399.17,340.38) --
	(399.45,340.63) --
	(399.72,340.88) --
	(400.00,341.13) --
	(400.27,341.38) --
	(400.54,341.64) --
	(400.81,341.89) --
	(401.07,342.15) --
	(401.34,342.41) --
	(401.60,342.67) --
	(401.86,342.93) --
	(402.12,343.20) --
	(402.38,343.46) --
	(402.63,343.73) --
	(402.89,344.00) --
	(403.14,344.27) --
	(403.39,344.55) --
	(403.64,344.82) --
	(403.89,345.10) --
	(404.14,345.37) --
	(404.38,345.65) --
	(404.62,345.93) --
	(404.86,346.21) --
	(405.10,346.50) --
	(405.34,346.78) --
	(405.58,347.07) --
	(405.81,347.36) --
	(406.04,347.65) --
	(406.27,347.94) --
	(406.50,348.23) --
	(406.73,348.52) --
	(406.95,348.82) --
	(407.17,349.12) --
	(407.39,349.41) --
	(407.61,349.71) --
	(407.83,350.01) --
	(408.04,350.31) --
	(408.26,350.62) --
	(408.47,350.92) --
	(408.68,351.23) --
	(408.89,351.54) --
	(409.09,351.84) --
	(409.30,352.15) --
	(409.50,352.47) --
	(409.70,352.78) --
	(409.89,353.09) --
	(410.09,353.41) --
	(410.28,353.72) --
	(410.48,354.04) --
	(410.66,354.36) --
	(410.85,354.68) --
	(411.04,355.00) --
	(411.22,355.32) --
	(411.40,355.64) --
	(411.58,355.97) --
	(411.76,356.29) --
	(411.94,356.62) --
	(412.11,356.95) --
	(412.28,357.28) --
	(412.45,357.61) --
	(412.62,357.94) --
	(412.78,358.27) --
	(412.95,358.60) --
	(413.11,358.94) --
	(413.27,359.27) --
	(413.42,359.61) --
	(413.58,359.95) --
	(413.73,360.28) --
	(413.88,360.62) --
	(414.03,360.96) --
	(414.18,361.30) --
	(414.32,361.64) --
	(414.46,361.99) --
	(414.60,362.33) --
	(414.74,362.67) --
	(414.87,363.02) --
	(415.01,363.37) --
	(415.14,363.71) --
	(415.27,364.06) --
	(415.39,364.41) --
	(415.52,364.76) --
	(415.64,365.11) --
	(415.76,365.46) --
	(415.88,365.81) --
	(415.99,366.16) --
	(416.11,366.52) --
	(416.22,366.87) --
	(416.33,367.22) --
	(416.43,367.58) --
	(416.54,367.93) --
	(416.64,368.29) --
	(416.74,368.65) --
	(416.84,369.01) --
	(416.94,369.36) --
	(417.03,369.72) --
	(417.12,370.08) --
	(417.21,370.44) --
	(417.30,370.80) --
	(417.38,371.16) --
	(417.46,371.52) --
	(417.54,371.89) --
	(417.62,372.25) --
	(417.69,372.61) --
	(417.77,372.98) --
	(417.84,373.34) --
	(417.91,373.70) --
	(417.97,374.07) --
	(418.04,374.43) --
	(418.10,374.80) --
	(418.16,375.17) --
	(418.21,375.53) --
	(418.27,375.90) --
	(418.32,376.27) --
	(418.37,376.63) --
	(418.42,377.00) --
	(418.46,377.37) --
	(418.51,377.74) --
	(418.55,378.11) --
	(418.58,378.48) --
	(418.62,378.84) --
	(418.65,379.21) --
	(418.69,379.58) --
	(418.71,379.95) --
	(418.74,380.32) --
	(418.77,380.69) --
	(418.79,381.06) --
	(418.81,381.43) --
	(418.83,381.80) --
	(418.84,382.17) --
	(418.85,382.54) --
	(418.86,382.91) --
	(418.87,383.29) --
	(418.88,383.66) --
	(418.88,384.03) --
	(418.88,384.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.24,384.40) --
	(407.24,384.70) --
	(407.24,384.99) --
	(407.23,385.29) --
	(407.23,385.59) --
	(407.22,385.89) --
	(407.21,386.18) --
	(407.20,386.48) --
	(407.18,386.78) --
	(407.17,387.07) --
	(407.15,387.37) --
	(407.13,387.67) --
	(407.11,387.97) --
	(407.08,388.26) --
	(407.06,388.56) --
	(407.03,388.86) --
	(407.00,389.15) --
	(406.97,389.45) --
	(406.94,389.74) --
	(406.91,390.04) --
	(406.87,390.33) --
	(406.83,390.63) --
	(406.79,390.92) --
	(406.75,391.22) --
	(406.70,391.51) --
	(406.66,391.81) --
	(406.61,392.10) --
	(406.56,392.40) --
	(406.51,392.69) --
	(406.46,392.98) --
	(406.40,393.27) --
	(406.35,393.57) --
	(406.29,393.86) --
	(406.23,394.15) --
	(406.17,394.44) --
	(406.10,394.73) --
	(406.04,395.02) --
	(405.97,395.31) --
	(405.90,395.60) --
	(405.83,395.89) --
	(405.75,396.18) --
	(405.68,396.47) --
	(405.60,396.75) --
	(405.52,397.04) --
	(405.44,397.33) --
	(405.36,397.61) --
	(405.28,397.90) --
	(405.19,398.18) --
	(405.10,398.47) --
	(405.01,398.75) --
	(404.92,399.04) --
	(404.83,399.32) --
	(404.74,399.60) --
	(404.64,399.88) --
	(404.54,400.16) --
	(404.44,400.44) --
	(404.34,400.72) --
	(404.24,401.00) --
	(404.13,401.28) --
	(404.02,401.56) --
	(403.92,401.84) --
	(403.81,402.11) --
	(403.69,402.39) --
	(403.58,402.66) --
	(403.46,402.94) --
	(403.35,403.21) --
	(403.23,403.48) --
	(403.11,403.76) --
	(402.98,404.03) --
	(402.86,404.30) --
	(402.73,404.57) --
	(402.61,404.84) --
	(402.48,405.10) --
	(402.35,405.37) --
	(402.21,405.64) --
	(402.08,405.90) --
	(401.94,406.17) --
	(401.81,406.43) --
	(401.67,406.69) --
	(401.53,406.96) --
	(401.38,407.22) --
	(401.24,407.48) --
	(401.09,407.74) --
	(400.95,408.00) --
	(400.80,408.25) --
	(400.65,408.51) --
	(400.49,408.77) --
	(400.34,409.02) --
	(400.18,409.27) --
	(400.03,409.53) --
	(399.87,409.78) --
	(399.71,410.03) --
	(399.55,410.28) --
	(399.38,410.53) --
	(399.22,410.78) --
	(399.05,411.02) --
	(398.88,411.27) --
	(398.71,411.51) --
	(398.54,411.76) --
	(398.37,412.00) --
	(398.20,412.24) --
	(398.02,412.48) --
	(397.84,412.72) --
	(397.66,412.96) --
	(397.48,413.20) --
	(397.30,413.43) --
	(397.12,413.67) --
	(396.93,413.90) --
	(396.75,414.13) --
	(396.56,414.36) --
	(396.37,414.59) --
	(396.18,414.82) --
	(395.99,415.05) --
	(395.80,415.27) --
	(395.60,415.50) --
	(395.41,415.72) --
	(395.21,415.95) --
	(395.01,416.17) --
	(394.81,416.39) --
	(394.61,416.61) --
	(394.40,416.82) --
	(394.20,417.04) --
	(393.99,417.26) --
	(393.79,417.47) --
	(393.58,417.68) --
	(393.37,417.89) --
	(393.16,418.10) --
	(392.94,418.31) --
	(392.73,418.52) --
	(392.52,418.72) --
	(392.30,418.93) --
	(392.08,419.13) --
	(391.86,419.33) --
	(391.64,419.53) --
	(391.42,419.73) --
	(391.20,419.93) --
	(390.97,420.13) --
	(390.75,420.32) --
	(390.52,420.51) --
	(390.30,420.71) --
	(390.07,420.90) --
	(389.84,421.09) --
	(389.61,421.27) --
	(389.37,421.46) --
	(389.14,421.64) --
	(388.91,421.83) --
	(388.67,422.01) --
	(388.43,422.19) --
	(388.20,422.37) --
	(387.96,422.54) --
	(387.72,422.72) --
	(387.47,422.89) --
	(387.23,423.07) --
	(386.99,423.24) --
	(386.74,423.41) --
	(386.50,423.58) --
	(386.25,423.74) --
	(386.00,423.91) --
	(385.76,424.07) --
	(385.51,424.23) --
	(385.25,424.39) --
	(385.00,424.55) --
	(384.75,424.71) --
	(384.50,424.86) --
	(384.24,425.02) --
	(383.99,425.17) --
	(383.73,425.32) --
	(383.47,425.47) --
	(383.21,425.62) --
	(382.95,425.76) --
	(382.69,425.91) --
	(382.43,426.05) --
	(382.17,426.19) --
	(381.91,426.33) --
	(381.64,426.47) --
	(381.38,426.60) --
	(381.11,426.74) --
	(380.85,426.87) --
	(380.58,427.00) --
	(380.31,427.13) --
	(380.04,427.26) --
	(379.77,427.38) --
	(379.50,427.51) --
	(379.23,427.63) --
	(378.96,427.75) --
	(378.69,427.87) --
	(378.41,427.99) --
	(378.14,428.10) --
	(377.86,428.22) --
	(377.59,428.33) --
	(377.31,428.44) --
	(377.03,428.55) --
	(376.76,428.66) --
	(376.48,428.76) --
	(376.20,428.87) --
	(375.92,428.97) --
	(375.64,429.07) --
	(375.36,429.17) --
	(375.08,429.26) --
	(374.79,429.36) --
	(374.51,429.45) --
	(374.23,429.54) --
	(373.94,429.63) --
	(373.66,429.72) --
	(373.37,429.80) --
	(373.09,429.89) --
	(372.80,429.97) --
	(372.52,430.05) --
	(372.23,430.13) --
	(371.94,430.20) --
	(371.65,430.28) --
	(371.36,430.35) --
	(371.08,430.42) --
	(370.79,430.49) --
	(370.50,430.56) --
	(370.21,430.63) --
	(369.92,430.69) --
	(369.62,430.75) --
	(369.33,430.81) --
	(369.04,430.87) --
	(368.75,430.93) --
	(368.46,430.98) --
	(368.16,431.04) --
	(367.87,431.09) --
	(367.58,431.14) --
	(367.28,431.18) --
	(366.99,431.23) --
	(366.69,431.27) --
	(366.40,431.32) --
	(366.10,431.36) --
	(365.81,431.39) --
	(365.51,431.43) --
	(365.22,431.46) --
	(364.92,431.50) --
	(364.63,431.53) --
	(364.33,431.56) --
	(364.03,431.58) --
	(363.74,431.61) --
	(363.44,431.63) --
	(363.14,431.65) --
	(362.85,431.67) --
	(362.55,431.69) --
	(362.25,431.71) --
	(361.96,431.72) --
	(361.66,431.73) --
	(361.36,431.74) --
	(361.06,431.75) --
	(360.77,431.76) --
	(360.47,431.76) --
	(360.17,431.77) --
	(359.87,431.77) --
	(359.57,431.77) --
	(359.28,431.76) --
	(358.98,431.76) --
	(358.68,431.75) --
	(358.38,431.74) --
	(358.09,431.73) --
	(357.79,431.72) --
	(357.49,431.71) --
	(357.20,431.69) --
	(356.90,431.67) --
	(356.60,431.65) --
	(356.30,431.63) --
	(356.01,431.61) --
	(355.71,431.58) --
	(355.41,431.56) --
	(355.12,431.53) --
	(354.82,431.50) --
	(354.53,431.46) --
	(354.23,431.43) --
	(353.94,431.39) --
	(353.64,431.36) --
	(353.35,431.32) --
	(353.05,431.27) --
	(352.76,431.23) --
	(352.46,431.18) --
	(352.17,431.14) --
	(351.87,431.09) --
	(351.58,431.04) --
	(351.29,430.98) --
	(351.00,430.93) --
	(350.70,430.87) --
	(350.41,430.81) --
	(350.12,430.75) --
	(349.83,430.69) --
	(349.54,430.63) --
	(349.25,430.56) --
	(348.96,430.49) --
	(348.67,430.42) --
	(348.38,430.35) --
	(348.09,430.28) --
	(347.80,430.20) --
	(347.52,430.13) --
	(347.23,430.05) --
	(346.94,429.97) --
	(346.66,429.89) --
	(346.37,429.80) --
	(346.09,429.72) --
	(345.80,429.63) --
	(345.52,429.54) --
	(345.23,429.45) --
	(344.95,429.36) --
	(344.67,429.26) --
	(344.39,429.17) --
	(344.11,429.07) --
	(343.83,428.97) --
	(343.55,428.87) --
	(343.27,428.76) --
	(342.99,428.66) --
	(342.71,428.55) --
	(342.43,428.44) --
	(342.16,428.33) --
	(341.88,428.22) --
	(341.61,428.10) --
	(341.33,427.99) --
	(341.06,427.87) --
	(340.79,427.75) --
	(340.51,427.63) --
	(340.24,427.51) --
	(339.97,427.38) --
	(339.70,427.26) --
	(339.43,427.13) --
	(339.17,427.00) --
	(338.90,426.87) --
	(338.63,426.74) --
	(338.37,426.60) --
	(338.10,426.47) --
	(337.84,426.33) --
	(337.58,426.19) --
	(337.31,426.05) --
	(337.05,425.91) --
	(336.79,425.76) --
	(336.53,425.62) --
	(336.27,425.47) --
	(336.02,425.32) --
	(335.76,425.17) --
	(335.50,425.02) --
	(335.25,424.86) --
	(334.99,424.71) --
	(334.74,424.55) --
	(334.49,424.39) --
	(334.24,424.23) --
	(333.99,424.07) --
	(333.74,423.91) --
	(333.49,423.74) --
	(333.25,423.58) --
	(333.00,423.41) --
	(332.76,423.24) --
	(332.51,423.07) --
	(332.27,422.89) --
	(332.03,422.72) --
	(331.79,422.54) --
	(331.55,422.37) --
	(331.31,422.19) --
	(331.07,422.01) --
	(330.84,421.83) --
	(330.60,421.64) --
	(330.37,421.46) --
	(330.14,421.27) --
	(329.91,421.09) --
	(329.68,420.90) --
	(329.45,420.71) --
	(329.22,420.51) --
	(329.00,420.32) --
	(328.77,420.13) --
	(328.55,419.93) --
	(328.32,419.73) --
	(328.10,419.53) --
	(327.88,419.33) --
	(327.66,419.13) --
	(327.45,418.93) --
	(327.23,418.72) --
	(327.01,418.52) --
	(326.80,418.31) --
	(326.59,418.10) --
	(326.38,417.89) --
	(326.17,417.68) --
	(325.96,417.47) --
	(325.75,417.26) --
	(325.55,417.04) --
	(325.34,416.82) --
	(325.14,416.61) --
	(324.94,416.39) --
	(324.74,416.17) --
	(324.54,415.95) --
	(324.34,415.72) --
	(324.14,415.50) --
	(323.95,415.27) --
	(323.76,415.05) --
	(323.56,414.82) --
	(323.37,414.59) --
	(323.18,414.36) --
	(323.00,414.13) --
	(322.81,413.90) --
	(322.63,413.67) --
	(322.44,413.43) --
	(322.26,413.20) --
	(322.08,412.96) --
	(321.90,412.72) --
	(321.73,412.48) --
	(321.55,412.24) --
	(321.38,412.00) --
	(321.20,411.76) --
	(321.03,411.51) --
	(320.86,411.27) --
	(320.69,411.02) --
	(320.53,410.78) --
	(320.36,410.53) --
	(320.20,410.28) --
	(320.04,410.03) --
	(319.88,409.78) --
	(319.72,409.53) --
	(319.56,409.27) --
	(319.41,409.02) --
	(319.25,408.77) --
	(319.10,408.51) --
	(318.95,408.25) --
	(318.80,408.00) --
	(318.65,407.74) --
	(318.51,407.48) --
	(318.36,407.22) --
	(318.22,406.96) --
	(318.08,406.69) --
	(317.94,406.43) --
	(317.80,406.17) --
	(317.67,405.90) --
	(317.53,405.64) --
	(317.40,405.37) --
	(317.27,405.10) --
	(317.14,404.84) --
	(317.01,404.57) --
	(316.88,404.30) --
	(316.76,404.03) --
	(316.64,403.76) --
	(316.52,403.48) --
	(316.40,403.21) --
	(316.28,402.94) --
	(316.17,402.66) --
	(316.05,402.39) --
	(315.94,402.11) --
	(315.83,401.84) --
	(315.72,401.56) --
	(315.61,401.28) --
	(315.51,401.00) --
	(315.40,400.72) --
	(315.30,400.44) --
	(315.20,400.16) --
	(315.10,399.88) --
	(315.01,399.60) --
	(314.91,399.32) --
	(314.82,399.04) --
	(314.73,398.75) --
	(314.64,398.47) --
	(314.55,398.18) --
	(314.47,397.90) --
	(314.38,397.61) --
	(314.30,397.33) --
	(314.22,397.04) --
	(314.14,396.75) --
	(314.07,396.47) --
	(313.99,396.18) --
	(313.92,395.89) --
	(313.85,395.60) --
	(313.78,395.31) --
	(313.71,395.02) --
	(313.64,394.73) --
	(313.58,394.44) --
	(313.52,394.15) --
	(313.46,393.86) --
	(313.40,393.57) --
	(313.34,393.27) --
	(313.29,392.98) --
	(313.23,392.69) --
	(313.18,392.40) --
	(313.13,392.10) --
	(313.09,391.81) --
	(313.04,391.51) --
	(313.00,391.22) --
	(312.95,390.92) --
	(312.91,390.63) --
	(312.88,390.33) --
	(312.84,390.04) --
	(312.81,389.74) --
	(312.77,389.45) --
	(312.74,389.15) --
	(312.71,388.86) --
	(312.69,388.56) --
	(312.66,388.26) --
	(312.64,387.97) --
	(312.62,387.67) --
	(312.60,387.37) --
	(312.58,387.07) --
	(312.56,386.78) --
	(312.55,386.48) --
	(312.54,386.18) --
	(312.53,385.89) --
	(312.52,385.59) --
	(312.51,385.29) --
	(312.51,384.99) --
	(312.50,384.70) --
	(312.50,384.40) --
	(312.50,384.10) --
	(312.51,383.80) --
	(312.51,383.50) --
	(312.52,383.21) --
	(312.53,382.91) --
	(312.54,382.61) --
	(312.55,382.31) --
	(312.56,382.02) --
	(312.58,381.72) --
	(312.60,381.42) --
	(312.62,381.13) --
	(312.64,380.83) --
	(312.66,380.53) --
	(312.69,380.24) --
	(312.71,379.94) --
	(312.74,379.64) --
	(312.77,379.35) --
	(312.81,379.05) --
	(312.84,378.76) --
	(312.88,378.46) --
	(312.91,378.17) --
	(312.95,377.87) --
	(313.00,377.58) --
	(313.04,377.28) --
	(313.09,376.99) --
	(313.13,376.69) --
	(313.18,376.40) --
	(313.23,376.11) --
	(313.29,375.81) --
	(313.34,375.52) --
	(313.40,375.23) --
	(313.46,374.94) --
	(313.52,374.65) --
	(313.58,374.35) --
	(313.64,374.06) --
	(313.71,373.77) --
	(313.78,373.48) --
	(313.85,373.19) --
	(313.92,372.91) --
	(313.99,372.62) --
	(314.07,372.33) --
	(314.14,372.04) --
	(314.22,371.75) --
	(314.30,371.47) --
	(314.38,371.18) --
	(314.47,370.90) --
	(314.55,370.61) --
	(314.64,370.33) --
	(314.73,370.04) --
	(314.82,369.76) --
	(314.91,369.48) --
	(315.01,369.19) --
	(315.10,368.91) --
	(315.20,368.63) --
	(315.30,368.35) --
	(315.40,368.07) --
	(315.51,367.79) --
	(315.61,367.51) --
	(315.72,367.24) --
	(315.83,366.96) --
	(315.94,366.68) --
	(316.05,366.41) --
	(316.17,366.13) --
	(316.28,365.86) --
	(316.40,365.58) --
	(316.52,365.31) --
	(316.64,365.04) --
	(316.76,364.77) --
	(316.88,364.50) --
	(317.01,364.23) --
	(317.14,363.96) --
	(317.27,363.69) --
	(317.40,363.42) --
	(317.53,363.16) --
	(317.67,362.89) --
	(317.80,362.63) --
	(317.94,362.36) --
	(318.08,362.10) --
	(318.22,361.84) --
	(318.36,361.58) --
	(318.51,361.32) --
	(318.65,361.06) --
	(318.80,360.80) --
	(318.95,360.54) --
	(319.10,360.28) --
	(319.25,360.03) --
	(319.41,359.77) --
	(319.56,359.52) --
	(319.72,359.27) --
	(319.88,359.02) --
	(320.04,358.76) --
	(320.20,358.51) --
	(320.36,358.27) --
	(320.53,358.02) --
	(320.69,357.77) --
	(320.86,357.53) --
	(321.03,357.28) --
	(321.20,357.04) --
	(321.38,356.80) --
	(321.55,356.55) --
	(321.73,356.31) --
	(321.90,356.07) --
	(322.08,355.84) --
	(322.26,355.60) --
	(322.44,355.36) --
	(322.63,355.13) --
	(322.81,354.90) --
	(323.00,354.66) --
	(323.18,354.43) --
	(323.37,354.20) --
	(323.56,353.97) --
	(323.76,353.75) --
	(323.95,353.52) --
	(324.14,353.30) --
	(324.34,353.07) --
	(324.54,352.85) --
	(324.74,352.63) --
	(324.94,352.41) --
	(325.14,352.19) --
	(325.34,351.97) --
	(325.55,351.75) --
	(325.75,351.54) --
	(325.96,351.33) --
	(326.17,351.11) --
	(326.38,350.90) --
	(326.59,350.69) --
	(326.80,350.48) --
	(327.01,350.28) --
	(327.23,350.07) --
	(327.45,349.87) --
	(327.66,349.66) --
	(327.88,349.46) --
	(328.10,349.26) --
	(328.32,349.06) --
	(328.55,348.86) --
	(328.77,348.67) --
	(329.00,348.47) --
	(329.22,348.28) --
	(329.45,348.09) --
	(329.68,347.90) --
	(329.91,347.71) --
	(330.14,347.52) --
	(330.37,347.34) --
	(330.60,347.15) --
	(330.84,346.97) --
	(331.07,346.79) --
	(331.31,346.61) --
	(331.55,346.43) --
	(331.79,346.25) --
	(332.03,346.07) --
	(332.27,345.90) --
	(332.51,345.73) --
	(332.76,345.56) --
	(333.00,345.39) --
	(333.25,345.22) --
	(333.49,345.05) --
	(333.74,344.89) --
	(333.99,344.72) --
	(334.24,344.56) --
	(334.49,344.40) --
	(334.74,344.24) --
	(334.99,344.09) --
	(335.25,343.93) --
	(335.50,343.78) --
	(335.76,343.62) --
	(336.02,343.47) --
	(336.27,343.32) --
	(336.53,343.18) --
	(336.79,343.03) --
	(337.05,342.89) --
	(337.31,342.74) --
	(337.58,342.60) --
	(337.84,342.46) --
	(338.10,342.33) --
	(338.37,342.19) --
	(338.63,342.06) --
	(338.90,341.92) --
	(339.17,341.79) --
	(339.43,341.66) --
	(339.70,341.54) --
	(339.97,341.41) --
	(340.24,341.29) --
	(340.51,341.16) --
	(340.79,341.04) --
	(341.06,340.92) --
	(341.33,340.81) --
	(341.61,340.69) --
	(341.88,340.58) --
	(342.16,340.46) --
	(342.43,340.35) --
	(342.71,340.25) --
	(342.99,340.14) --
	(343.27,340.03) --
	(343.55,339.93) --
	(343.83,339.83) --
	(344.11,339.73) --
	(344.39,339.63) --
	(344.67,339.53) --
	(344.95,339.44) --
	(345.23,339.35) --
	(345.52,339.25) --
	(345.80,339.17) --
	(346.09,339.08) --
	(346.37,338.99) --
	(346.66,338.91) --
	(346.94,338.83) --
	(347.23,338.75) --
	(347.52,338.67) --
	(347.80,338.59) --
	(348.09,338.52) --
	(348.38,338.44) --
	(348.67,338.37) --
	(348.96,338.30) --
	(349.25,338.23) --
	(349.54,338.17) --
	(349.83,338.10) --
	(350.12,338.04) --
	(350.41,337.98) --
	(350.70,337.92) --
	(351.00,337.87) --
	(351.29,337.81) --
	(351.58,337.76) --
	(351.87,337.71) --
	(352.17,337.66) --
	(352.46,337.61) --
	(352.76,337.57) --
	(353.05,337.52) --
	(353.35,337.48) --
	(353.64,337.44) --
	(353.94,337.40) --
	(354.23,337.36) --
	(354.53,337.33) --
	(354.82,337.30) --
	(355.12,337.27) --
	(355.41,337.24) --
	(355.71,337.21) --
	(356.01,337.19) --
	(356.30,337.16) --
	(356.60,337.14) --
	(356.90,337.12) --
	(357.20,337.10) --
	(357.49,337.09) --
	(357.79,337.07) --
	(358.09,337.06) --
	(358.38,337.05) --
	(358.68,337.04) --
	(358.98,337.04) --
	(359.28,337.03) --
	(359.57,337.03) --
	(359.87,337.03) --
	(360.17,337.03) --
	(360.47,337.03) --
	(360.77,337.04) --
	(361.06,337.04) --
	(361.36,337.05) --
	(361.66,337.06) --
	(361.96,337.07) --
	(362.25,337.09) --
	(362.55,337.10) --
	(362.85,337.12) --
	(363.14,337.14) --
	(363.44,337.16) --
	(363.74,337.19) --
	(364.03,337.21) --
	(364.33,337.24) --
	(364.63,337.27) --
	(364.92,337.30) --
	(365.22,337.33) --
	(365.51,337.36) --
	(365.81,337.40) --
	(366.10,337.44) --
	(366.40,337.48) --
	(366.69,337.52) --
	(366.99,337.57) --
	(367.28,337.61) --
	(367.58,337.66) --
	(367.87,337.71) --
	(368.16,337.76) --
	(368.46,337.81) --
	(368.75,337.87) --
	(369.04,337.92) --
	(369.33,337.98) --
	(369.62,338.04) --
	(369.92,338.10) --
	(370.21,338.17) --
	(370.50,338.23) --
	(370.79,338.30) --
	(371.08,338.37) --
	(371.36,338.44) --
	(371.65,338.52) --
	(371.94,338.59) --
	(372.23,338.67) --
	(372.52,338.75) --
	(372.80,338.83) --
	(373.09,338.91) --
	(373.37,338.99) --
	(373.66,339.08) --
	(373.94,339.17) --
	(374.23,339.25) --
	(374.51,339.35) --
	(374.79,339.44) --
	(375.08,339.53) --
	(375.36,339.63) --
	(375.64,339.73) --
	(375.92,339.83) --
	(376.20,339.93) --
	(376.48,340.03) --
	(376.76,340.14) --
	(377.03,340.25) --
	(377.31,340.35) --
	(377.59,340.46) --
	(377.86,340.58) --
	(378.14,340.69) --
	(378.41,340.81) --
	(378.69,340.92) --
	(378.96,341.04) --
	(379.23,341.16) --
	(379.50,341.29) --
	(379.77,341.41) --
	(380.04,341.54) --
	(380.31,341.66) --
	(380.58,341.79) --
	(380.85,341.92) --
	(381.11,342.06) --
	(381.38,342.19) --
	(381.64,342.33) --
	(381.91,342.46) --
	(382.17,342.60) --
	(382.43,342.74) --
	(382.69,342.89) --
	(382.95,343.03) --
	(383.21,343.18) --
	(383.47,343.32) --
	(383.73,343.47) --
	(383.99,343.62) --
	(384.24,343.78) --
	(384.50,343.93) --
	(384.75,344.09) --
	(385.00,344.24) --
	(385.25,344.40) --
	(385.51,344.56) --
	(385.76,344.72) --
	(386.00,344.89) --
	(386.25,345.05) --
	(386.50,345.22) --
	(386.74,345.39) --
	(386.99,345.56) --
	(387.23,345.73) --
	(387.47,345.90) --
	(387.72,346.07) --
	(387.96,346.25) --
	(388.20,346.43) --
	(388.43,346.61) --
	(388.67,346.79) --
	(388.91,346.97) --
	(389.14,347.15) --
	(389.37,347.34) --
	(389.61,347.52) --
	(389.84,347.71) --
	(390.07,347.90) --
	(390.30,348.09) --
	(390.52,348.28) --
	(390.75,348.47) --
	(390.97,348.67) --
	(391.20,348.86) --
	(391.42,349.06) --
	(391.64,349.26) --
	(391.86,349.46) --
	(392.08,349.66) --
	(392.30,349.87) --
	(392.52,350.07) --
	(392.73,350.28) --
	(392.94,350.48) --
	(393.16,350.69) --
	(393.37,350.90) --
	(393.58,351.11) --
	(393.79,351.33) --
	(393.99,351.54) --
	(394.20,351.75) --
	(394.40,351.97) --
	(394.61,352.19) --
	(394.81,352.41) --
	(395.01,352.63) --
	(395.21,352.85) --
	(395.41,353.07) --
	(395.60,353.30) --
	(395.80,353.52) --
	(395.99,353.75) --
	(396.18,353.97) --
	(396.37,354.20) --
	(396.56,354.43) --
	(396.75,354.66) --
	(396.93,354.90) --
	(397.12,355.13) --
	(397.30,355.36) --
	(397.48,355.60) --
	(397.66,355.84) --
	(397.84,356.07) --
	(398.02,356.31) --
	(398.20,356.55) --
	(398.37,356.80) --
	(398.54,357.04) --
	(398.71,357.28) --
	(398.88,357.53) --
	(399.05,357.77) --
	(399.22,358.02) --
	(399.38,358.27) --
	(399.55,358.51) --
	(399.71,358.76) --
	(399.87,359.02) --
	(400.03,359.27) --
	(400.18,359.52) --
	(400.34,359.77) --
	(400.49,360.03) --
	(400.65,360.28) --
	(400.80,360.54) --
	(400.95,360.80) --
	(401.09,361.06) --
	(401.24,361.32) --
	(401.38,361.58) --
	(401.53,361.84) --
	(401.67,362.10) --
	(401.81,362.36) --
	(401.94,362.63) --
	(402.08,362.89) --
	(402.21,363.16) --
	(402.35,363.42) --
	(402.48,363.69) --
	(402.61,363.96) --
	(402.73,364.23) --
	(402.86,364.50) --
	(402.98,364.77) --
	(403.11,365.04) --
	(403.23,365.31) --
	(403.35,365.58) --
	(403.46,365.86) --
	(403.58,366.13) --
	(403.69,366.41) --
	(403.81,366.68) --
	(403.92,366.96) --
	(404.02,367.24) --
	(404.13,367.51) --
	(404.24,367.79) --
	(404.34,368.07) --
	(404.44,368.35) --
	(404.54,368.63) --
	(404.64,368.91) --
	(404.74,369.19) --
	(404.83,369.48) --
	(404.92,369.76) --
	(405.01,370.04) --
	(405.10,370.33) --
	(405.19,370.61) --
	(405.28,370.90) --
	(405.36,371.18) --
	(405.44,371.47) --
	(405.52,371.75) --
	(405.60,372.04) --
	(405.68,372.33) --
	(405.75,372.62) --
	(405.83,372.91) --
	(405.90,373.19) --
	(405.97,373.48) --
	(406.04,373.77) --
	(406.10,374.06) --
	(406.17,374.35) --
	(406.23,374.65) --
	(406.29,374.94) --
	(406.35,375.23) --
	(406.40,375.52) --
	(406.46,375.81) --
	(406.51,376.11) --
	(406.56,376.40) --
	(406.61,376.69) --
	(406.66,376.99) --
	(406.70,377.28) --
	(406.75,377.58) --
	(406.79,377.87) --
	(406.83,378.17) --
	(406.87,378.46) --
	(406.91,378.76) --
	(406.94,379.05) --
	(406.97,379.35) --
	(407.00,379.64) --
	(407.03,379.94) --
	(407.06,380.24) --
	(407.08,380.53) --
	(407.11,380.83) --
	(407.13,381.13) --
	(407.15,381.42) --
	(407.17,381.72) --
	(407.18,382.02) --
	(407.20,382.31) --
	(407.21,382.61) --
	(407.22,382.91) --
	(407.23,383.21) --
	(407.23,383.50) --
	(407.24,383.80) --
	(407.24,384.10) --
	(407.24,384.40);
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (232.03,212.11);
\definecolor{drawColor}{RGB}{196,0,58}

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (224.89,131.45) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (151.58, 95.82) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (121.46, 78.26) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 88.46, 80.80) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 63.26,100.96) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 53.88,131.45) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 63.26,161.95) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] ( 88.46,182.10) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (121.46,184.64) circle (  1.87);

\path[draw=drawColor,draw opacity=0.77,line width= 0.4pt,line join=round,line cap=round] (151.58,167.09) circle (  1.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.92, 50.80) -- (224.95, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.92, 50.80) -- ( 47.92, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.42, 50.80) -- ( 77.42, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93, 50.80) -- (106.93, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43, 50.80) -- (136.43, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.94, 50.80) -- (165.94, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.44, 50.80) -- (195.44, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.95, 50.80) -- (224.95, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 47.92, 32.87) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 77.42, 32.87) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (106.93, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (136.43, 32.87) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (165.94, 32.87) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (195.44, 32.87) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (224.95, 32.87) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 72.44) -- ( 40.84,190.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 72.44) -- ( 35.86, 72.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,101.95) -- ( 35.86,101.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,131.45) -- ( 35.86,131.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,160.96) -- ( 35.86,160.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,190.46) -- ( 35.86,190.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 72.44) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,101.95) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,131.45) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,160.96) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,190.46) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 50.80) --
	(232.03, 50.80) --
	(232.03,212.11) --
	( 40.84,212.11) --
	( 40.84, 50.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.43,229.09) {\bfseries $k = 10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (136.43, 12.95) {Re};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,131.45) {Im};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (232.03,212.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.94,131.45) --
	(165.94,131.82) --
	(165.93,132.19) --
	(165.93,132.56) --
	(165.92,132.94) --
	(165.91,133.31) --
	(165.90,133.68) --
	(165.88,134.05) --
	(165.86,134.42) --
	(165.84,134.79) --
	(165.82,135.16) --
	(165.80,135.53) --
	(165.77,135.90) --
	(165.74,136.27) --
	(165.71,136.64) --
	(165.68,137.01) --
	(165.64,137.37) --
	(165.60,137.74) --
	(165.56,138.11) --
	(165.52,138.48) --
	(165.47,138.85) --
	(165.42,139.22) --
	(165.37,139.58) --
	(165.32,139.95) --
	(165.27,140.32) --
	(165.21,140.68) --
	(165.15,141.05) --
	(165.09,141.42) --
	(165.03,141.78) --
	(164.96,142.15) --
	(164.89,142.51) --
	(164.82,142.87) --
	(164.75,143.24) --
	(164.67,143.60) --
	(164.60,143.96) --
	(164.52,144.33) --
	(164.43,144.69) --
	(164.35,145.05) --
	(164.26,145.41) --
	(164.17,145.77) --
	(164.08,146.13) --
	(163.99,146.49) --
	(163.89,146.84) --
	(163.80,147.20) --
	(163.70,147.56) --
	(163.59,147.92) --
	(163.49,148.27) --
	(163.38,148.63) --
	(163.27,148.98) --
	(163.16,149.33) --
	(163.05,149.69) --
	(162.93,150.04) --
	(162.82,150.39) --
	(162.70,150.74) --
	(162.57,151.09) --
	(162.45,151.44) --
	(162.32,151.79) --
	(162.19,152.14) --
	(162.06,152.48) --
	(161.93,152.83) --
	(161.79,153.18) --
	(161.66,153.52) --
	(161.52,153.86) --
	(161.37,154.21) --
	(161.23,154.55) --
	(161.08,154.89) --
	(160.94,155.23) --
	(160.79,155.57) --
	(160.63,155.90) --
	(160.48,156.24) --
	(160.32,156.58) --
	(160.16,156.91) --
	(160.00,157.25) --
	(159.84,157.58) --
	(159.67,157.91) --
	(159.51,158.24) --
	(159.34,158.57) --
	(159.17,158.90) --
	(158.99,159.23) --
	(158.82,159.56) --
	(158.64,159.88) --
	(158.46,160.21) --
	(158.28,160.53) --
	(158.09,160.85) --
	(157.91,161.17) --
	(157.72,161.49) --
	(157.53,161.81) --
	(157.34,162.13) --
	(157.14,162.44) --
	(156.95,162.76) --
	(156.75,163.07) --
	(156.55,163.38) --
	(156.35,163.70) --
	(156.15,164.01) --
	(155.94,164.31) --
	(155.73,164.62) --
	(155.52,164.93) --
	(155.31,165.23) --
	(155.10,165.54) --
	(154.88,165.84) --
	(154.67,166.14) --
	(154.45,166.44) --
	(154.23,166.73) --
	(154.01,167.03) --
	(153.78,167.33) --
	(153.55,167.62) --
	(153.33,167.91) --
	(153.10,168.20) --
	(152.86,168.49) --
	(152.63,168.78) --
	(152.40,169.07) --
	(152.16,169.35) --
	(151.92,169.64) --
	(151.68,169.92) --
	(151.44,170.20) --
	(151.19,170.48) --
	(150.95,170.75) --
	(150.70,171.03) --
	(150.45,171.30) --
	(150.20,171.58) --
	(149.94,171.85) --
	(149.69,172.12) --
	(149.43,172.39) --
	(149.17,172.65) --
	(148.92,172.92) --
	(148.65,173.18) --
	(148.39,173.44) --
	(148.13,173.70) --
	(147.86,173.96) --
	(147.59,174.21) --
	(147.32,174.47) --
	(147.05,174.72) --
	(146.78,174.97) --
	(146.50,175.22) --
	(146.23,175.47) --
	(145.95,175.72) --
	(145.67,175.96) --
	(145.39,176.20) --
	(145.11,176.44) --
	(144.83,176.68) --
	(144.54,176.92) --
	(144.26,177.16) --
	(143.97,177.39) --
	(143.68,177.62) --
	(143.39,177.85) --
	(143.10,178.08) --
	(142.80,178.31) --
	(142.51,178.53) --
	(142.21,178.75) --
	(141.91,178.97) --
	(141.61,179.19) --
	(141.31,179.41) --
	(141.01,179.62) --
	(140.71,179.84) --
	(140.40,180.05) --
	(140.10,180.26) --
	(139.79,180.47) --
	(139.48,180.67) --
	(139.17,180.88) --
	(138.86,181.08) --
	(138.55,181.28) --
	(138.23,181.47) --
	(137.92,181.67) --
	(137.60,181.86) --
	(137.28,182.06) --
	(136.97,182.25) --
	(136.65,182.43) --
	(136.33,182.62) --
	(136.00,182.80) --
	(135.68,182.98) --
	(135.36,183.16) --
	(135.03,183.34) --
	(134.70,183.52) --
	(134.38,183.69) --
	(134.05,183.86) --
	(133.72,184.03) --
	(133.39,184.20) --
	(133.05,184.36) --
	(132.72,184.53) --
	(132.39,184.69) --
	(132.05,184.85) --
	(131.72,185.00) --
	(131.38,185.16) --
	(131.04,185.31) --
	(130.70,185.46) --
	(130.36,185.61) --
	(130.02,185.76) --
	(129.68,185.90) --
	(129.34,186.04) --
	(128.99,186.18) --
	(128.65,186.32) --
	(128.31,186.45) --
	(127.96,186.59) --
	(127.61,186.72) --
	(127.26,186.85) --
	(126.92,186.97) --
	(126.57,187.10) --
	(126.22,187.22) --
	(125.87,187.34) --
	(125.51,187.46) --
	(125.16,187.57) --
	(124.81,187.69) --
	(124.46,187.80) --
	(124.10,187.91) --
	(123.75,188.02) --
	(123.39,188.12) --
	(123.03,188.22) --
	(122.68,188.32) --
	(122.32,188.42) --
	(121.96,188.52) --
	(121.60,188.61) --
	(121.24,188.70) --
	(120.88,188.79) --
	(120.52,188.88) --
	(120.16,188.96) --
	(119.80,189.04) --
	(119.44,189.12) --
	(119.08,189.20) --
	(118.71,189.27) --
	(118.35,189.35) --
	(117.98,189.42) --
	(117.62,189.49) --
	(117.26,189.55) --
	(116.89,189.62) --
	(116.52,189.68) --
	(116.16,189.74) --
	(115.79,189.79) --
	(115.43,189.85) --
	(115.06,189.90) --
	(114.69,189.95) --
	(114.32,190.00) --
	(113.96,190.04) --
	(113.59,190.09) --
	(113.22,190.13) --
	(112.85,190.16) --
	(112.48,190.20) --
	(112.11,190.23) --
	(111.74,190.27) --
	(111.37,190.30) --
	(111.00,190.32) --
	(110.63,190.35) --
	(110.26,190.37) --
	(109.89,190.39) --
	(109.52,190.41) --
	(109.15,190.42) --
	(108.78,190.43) --
	(108.41,190.44) --
	(108.04,190.45) --
	(107.67,190.46) --
	(107.30,190.46) --
	(106.93,190.46) --
	(106.56,190.46) --
	(106.19,190.46) --
	(105.82,190.45) --
	(105.44,190.44) --
	(105.07,190.43) --
	(104.70,190.42) --
	(104.33,190.41) --
	(103.96,190.39) --
	(103.59,190.37) --
	(103.22,190.35) --
	(102.85,190.32) --
	(102.48,190.30) --
	(102.11,190.27) --
	(101.74,190.23) --
	(101.37,190.20) --
	(101.01,190.16) --
	(100.64,190.13) --
	(100.27,190.09) --
	( 99.90,190.04) --
	( 99.53,190.00) --
	( 99.16,189.95) --
	( 98.80,189.90) --
	( 98.43,189.85) --
	( 98.06,189.79) --
	( 97.70,189.74) --
	( 97.33,189.68) --
	( 96.96,189.62) --
	( 96.60,189.55) --
	( 96.23,189.49) --
	( 95.87,189.42) --
	( 95.51,189.35) --
	( 95.14,189.27) --
	( 94.78,189.20) --
	( 94.42,189.12) --
	( 94.05,189.04) --
	( 93.69,188.96) --
	( 93.33,188.88) --
	( 92.97,188.79) --
	( 92.61,188.70) --
	( 92.25,188.61) --
	( 91.89,188.52) --
	( 91.54,188.42) --
	( 91.18,188.32) --
	( 90.82,188.22) --
	( 90.46,188.12) --
	( 90.11,188.02) --
	( 89.75,187.91) --
	( 89.40,187.80) --
	( 89.05,187.69) --
	( 88.69,187.57) --
	( 88.34,187.46) --
	( 87.99,187.34) --
	( 87.64,187.22) --
	( 87.29,187.10) --
	( 86.94,186.97) --
	( 86.59,186.85) --
	( 86.24,186.72) --
	( 85.90,186.59) --
	( 85.55,186.45) --
	( 85.20,186.32) --
	( 84.86,186.18) --
	( 84.52,186.04) --
	( 84.17,185.90) --
	( 83.83,185.76) --
	( 83.49,185.61) --
	( 83.15,185.46) --
	( 82.81,185.31) --
	( 82.48,185.16) --
	( 82.14,185.00) --
	( 81.80,184.85) --
	( 81.47,184.69) --
	( 81.13,184.53) --
	( 80.80,184.36) --
	( 80.47,184.20) --
	( 80.14,184.03) --
	( 79.81,183.86) --
	( 79.48,183.69) --
	( 79.15,183.52) --
	( 78.82,183.34) --
	( 78.50,183.16) --
	( 78.17,182.98) --
	( 77.85,182.80) --
	( 77.53,182.62) --
	( 77.21,182.43) --
	( 76.89,182.25) --
	( 76.57,182.06) --
	( 76.25,181.86) --
	( 75.94,181.67) --
	( 75.62,181.47) --
	( 75.31,181.28) --
	( 75.00,181.08) --
	( 74.68,180.88) --
	( 74.37,180.67) --
	( 74.07,180.47) --
	( 73.76,180.26) --
	( 73.45,180.05) --
	( 73.15,179.84) --
	( 72.84,179.62) --
	( 72.54,179.41) --
	( 72.24,179.19) --
	( 71.94,178.97) --
	( 71.64,178.75) --
	( 71.35,178.53) --
	( 71.05,178.31) --
	( 70.76,178.08) --
	( 70.47,177.85) --
	( 70.18,177.62) --
	( 69.89,177.39) --
	( 69.60,177.16) --
	( 69.31,176.92) --
	( 69.03,176.68) --
	( 68.74,176.44) --
	( 68.46,176.20) --
	( 68.18,175.96) --
	( 67.90,175.72) --
	( 67.63,175.47) --
	( 67.35,175.22) --
	( 67.08,174.97) --
	( 66.80,174.72) --
	( 66.53,174.47) --
	( 66.26,174.21) --
	( 65.99,173.96) --
	( 65.73,173.70) --
	( 65.46,173.44) --
	( 65.20,173.18) --
	( 64.94,172.92) --
	( 64.68,172.65) --
	( 64.42,172.39) --
	( 64.17,172.12) --
	( 63.91,171.85) --
	( 63.66,171.58) --
	( 63.41,171.30) --
	( 63.16,171.03) --
	( 62.91,170.75) --
	( 62.66,170.48) --
	( 62.42,170.20) --
	( 62.18,169.92) --
	( 61.94,169.64) --
	( 61.70,169.35) --
	( 61.46,169.07) --
	( 61.22,168.78) --
	( 60.99,168.49) --
	( 60.76,168.20) --
	( 60.53,167.91) --
	( 60.30,167.62) --
	( 60.07,167.33) --
	( 59.85,167.03) --
	( 59.63,166.73) --
	( 59.41,166.44) --
	( 59.19,166.14) --
	( 58.97,165.84) --
	( 58.76,165.54) --
	( 58.54,165.23) --
	( 58.33,164.93) --
	( 58.12,164.62) --
	( 57.91,164.31) --
	( 57.71,164.01) --
	( 57.50,163.70) --
	( 57.30,163.38) --
	( 57.10,163.07) --
	( 56.91,162.76) --
	( 56.71,162.44) --
	( 56.52,162.13) --
	( 56.32,161.81) --
	( 56.13,161.49) --
	( 55.95,161.17) --
	( 55.76,160.85) --
	( 55.58,160.53) --
	( 55.40,160.21) --
	( 55.22,159.88) --
	( 55.04,159.56) --
	( 54.86,159.23) --
	( 54.69,158.90) --
	( 54.52,158.57) --
	( 54.35,158.24) --
	( 54.18,157.91) --
	( 54.02,157.58) --
	( 53.85,157.25) --
	( 53.69,156.91) --
	( 53.53,156.58) --
	( 53.38,156.24) --
	( 53.22,155.90) --
	( 53.07,155.57) --
	( 52.92,155.23) --
	( 52.77,154.89) --
	( 52.62,154.55) --
	( 52.48,154.21) --
	( 52.34,153.86) --
	( 52.20,153.52) --
	( 52.06,153.18) --
	( 51.93,152.83) --
	( 51.79,152.48) --
	( 51.66,152.14) --
	( 51.53,151.79) --
	( 51.41,151.44) --
	( 51.28,151.09) --
	( 51.16,150.74) --
	( 51.04,150.39) --
	( 50.92,150.04) --
	( 50.81,149.69) --
	( 50.69,149.33) --
	( 50.58,148.98) --
	( 50.47,148.63) --
	( 50.36,148.27) --
	( 50.26,147.92) --
	( 50.16,147.56) --
	( 50.06,147.20) --
	( 49.96,146.84) --
	( 49.86,146.49) --
	( 49.77,146.13) --
	( 49.68,145.77) --
	( 49.59,145.41) --
	( 49.50,145.05) --
	( 49.42,144.69) --
	( 49.34,144.33) --
	( 49.26,143.96) --
	( 49.18,143.60) --
	( 49.11,143.24) --
	( 49.03,142.87) --
	( 48.96,142.51) --
	( 48.89,142.15) --
	( 48.83,141.78) --
	( 48.76,141.42) --
	( 48.70,141.05) --
	( 48.64,140.68) --
	( 48.59,140.32) --
	( 48.53,139.95) --
	( 48.48,139.58) --
	( 48.43,139.22) --
	( 48.38,138.85) --
	( 48.34,138.48) --
	( 48.29,138.11) --
	( 48.25,137.74) --
	( 48.22,137.37) --
	( 48.18,137.01) --
	( 48.15,136.64) --
	( 48.11,136.27) --
	( 48.08,135.90) --
	( 48.06,135.53) --
	( 48.03,135.16) --
	( 48.01,134.79) --
	( 47.99,134.42) --
	( 47.97,134.05) --
	( 47.96,133.68) --
	( 47.95,133.31) --
	( 47.94,132.94) --
	( 47.93,132.56) --
	( 47.92,132.19) --
	( 47.92,131.82) --
	( 47.92,131.45) --
	( 47.92,131.08) --
	( 47.92,130.71) --
	( 47.93,130.34) --
	( 47.94,129.97) --
	( 47.95,129.60) --
	( 47.96,129.23) --
	( 47.97,128.86) --
	( 47.99,128.49) --
	( 48.01,128.12) --
	( 48.03,127.75) --
	( 48.06,127.38) --
	( 48.08,127.01) --
	( 48.11,126.64) --
	( 48.15,126.27) --
	( 48.18,125.90) --
	( 48.22,125.53) --
	( 48.25,125.16) --
	( 48.29,124.79) --
	( 48.34,124.42) --
	( 48.38,124.06) --
	( 48.43,123.69) --
	( 48.48,123.32) --
	( 48.53,122.95) --
	( 48.59,122.59) --
	( 48.64,122.22) --
	( 48.70,121.86) --
	( 48.76,121.49) --
	( 48.83,121.12) --
	( 48.89,120.76) --
	( 48.96,120.40) --
	( 49.03,120.03) --
	( 49.11,119.67) --
	( 49.18,119.30) --
	( 49.26,118.94) --
	( 49.34,118.58) --
	( 49.42,118.22) --
	( 49.50,117.86) --
	( 49.59,117.50) --
	( 49.68,117.14) --
	( 49.77,116.78) --
	( 49.86,116.42) --
	( 49.96,116.06) --
	( 50.06,115.70) --
	( 50.16,115.35) --
	( 50.26,114.99) --
	( 50.36,114.63) --
	( 50.47,114.28) --
	( 50.58,113.92) --
	( 50.69,113.57) --
	( 50.81,113.22) --
	( 50.92,112.87) --
	( 51.04,112.51) --
	( 51.16,112.16) --
	( 51.28,111.81) --
	( 51.41,111.46) --
	( 51.53,111.12) --
	( 51.66,110.77) --
	( 51.79,110.42) --
	( 51.93,110.07) --
	( 52.06,109.73) --
	( 52.20,109.39) --
	( 52.34,109.04) --
	( 52.48,108.70) --
	( 52.62,108.36) --
	( 52.77,108.02) --
	( 52.92,107.68) --
	( 53.07,107.34) --
	( 53.22,107.00) --
	( 53.38,106.66) --
	( 53.53,106.33) --
	( 53.69,105.99) --
	( 53.85,105.66) --
	( 54.02,105.33) --
	( 54.18,104.99) --
	( 54.35,104.66) --
	( 54.52,104.33) --
	( 54.69,104.00) --
	( 54.86,103.68) --
	( 55.04,103.35) --
	( 55.22,103.02) --
	( 55.40,102.70) --
	( 55.58,102.38) --
	( 55.76,102.05) --
	( 55.95,101.73) --
	( 56.13,101.41) --
	( 56.32,101.10) --
	( 56.52,100.78) --
	( 56.71,100.46) --
	( 56.91,100.15) --
	( 57.10, 99.83) --
	( 57.30, 99.52) --
	( 57.50, 99.21) --
	( 57.71, 98.90) --
	( 57.91, 98.59) --
	( 58.12, 98.28) --
	( 58.33, 97.98) --
	( 58.54, 97.67) --
	( 58.76, 97.37) --
	( 58.97, 97.07) --
	( 59.19, 96.77) --
	( 59.41, 96.47) --
	( 59.63, 96.17) --
	( 59.85, 95.87) --
	( 60.07, 95.58) --
	( 60.30, 95.28) --
	( 60.53, 94.99) --
	( 60.76, 94.70) --
	( 60.99, 94.41) --
	( 61.22, 94.12) --
	( 61.46, 93.84) --
	( 61.70, 93.55) --
	( 61.94, 93.27) --
	( 62.18, 92.99) --
	( 62.42, 92.71) --
	( 62.66, 92.43) --
	( 62.91, 92.15) --
	( 63.16, 91.88) --
	( 63.41, 91.60) --
	( 63.66, 91.33) --
	( 63.91, 91.06) --
	( 64.17, 90.79) --
	( 64.42, 90.52) --
	( 64.68, 90.25) --
	( 64.94, 89.99) --
	( 65.20, 89.73) --
	( 65.46, 89.46) --
	( 65.73, 89.20) --
	( 65.99, 88.95) --
	( 66.26, 88.69) --
	( 66.53, 88.44) --
	( 66.80, 88.18) --
	( 67.08, 87.93) --
	( 67.35, 87.68) --
	( 67.63, 87.43) --
	( 67.90, 87.19) --
	( 68.18, 86.94) --
	( 68.46, 86.70) --
	( 68.74, 86.46) --
	( 69.03, 86.22) --
	( 69.31, 85.98) --
	( 69.60, 85.75) --
	( 69.89, 85.52) --
	( 70.18, 85.28) --
	( 70.47, 85.05) --
	( 70.76, 84.83) --
	( 71.05, 84.60) --
	( 71.35, 84.37) --
	( 71.64, 84.15) --
	( 71.94, 83.93) --
	( 72.24, 83.71) --
	( 72.54, 83.50) --
	( 72.84, 83.28) --
	( 73.15, 83.07) --
	( 73.45, 82.86) --
	( 73.76, 82.65) --
	( 74.07, 82.44) --
	( 74.37, 82.23) --
	( 74.68, 82.03) --
	( 75.00, 81.83) --
	( 75.31, 81.63) --
	( 75.62, 81.43) --
	( 75.94, 81.24) --
	( 76.25, 81.04) --
	( 76.57, 80.85) --
	( 76.89, 80.66) --
	( 77.21, 80.47) --
	( 77.53, 80.29) --
	( 77.85, 80.10) --
	( 78.17, 79.92) --
	( 78.50, 79.74) --
	( 78.82, 79.56) --
	( 79.15, 79.39) --
	( 79.48, 79.21) --
	( 79.81, 79.04) --
	( 80.14, 78.87) --
	( 80.47, 78.71) --
	( 80.80, 78.54) --
	( 81.13, 78.38) --
	( 81.47, 78.22) --
	( 81.80, 78.06) --
	( 82.14, 77.90) --
	( 82.48, 77.75) --
	( 82.81, 77.59) --
	( 83.15, 77.44) --
	( 83.49, 77.30) --
	( 83.83, 77.15) --
	( 84.17, 77.01) --
	( 84.52, 76.86) --
	( 84.86, 76.72) --
	( 85.20, 76.59) --
	( 85.55, 76.45) --
	( 85.90, 76.32) --
	( 86.24, 76.19) --
	( 86.59, 76.06) --
	( 86.94, 75.93) --
	( 87.29, 75.81) --
	( 87.64, 75.68) --
	( 87.99, 75.56) --
	( 88.34, 75.45) --
	( 88.69, 75.33) --
	( 89.05, 75.22) --
	( 89.40, 75.11) --
	( 89.75, 75.00) --
	( 90.11, 74.89) --
	( 90.46, 74.79) --
	( 90.82, 74.68) --
	( 91.18, 74.58) --
	( 91.54, 74.49) --
	( 91.89, 74.39) --
	( 92.25, 74.30) --
	( 92.61, 74.21) --
	( 92.97, 74.12) --
	( 93.33, 74.03) --
	( 93.69, 73.95) --
	( 94.05, 73.86) --
	( 94.42, 73.78) --
	( 94.78, 73.71) --
	( 95.14, 73.63) --
	( 95.51, 73.56) --
	( 95.87, 73.49) --
	( 96.23, 73.42) --
	( 96.60, 73.35) --
	( 96.96, 73.29) --
	( 97.33, 73.23) --
	( 97.70, 73.17) --
	( 98.06, 73.11) --
	( 98.43, 73.06) --
	( 98.80, 73.01) --
	( 99.16, 72.96) --
	( 99.53, 72.91) --
	( 99.90, 72.86) --
	(100.27, 72.82) --
	(100.64, 72.78) --
	(101.01, 72.74) --
	(101.37, 72.70) --
	(101.74, 72.67) --
	(102.11, 72.64) --
	(102.48, 72.61) --
	(102.85, 72.58) --
	(103.22, 72.56) --
	(103.59, 72.54) --
	(103.96, 72.52) --
	(104.33, 72.50) --
	(104.70, 72.48) --
	(105.07, 72.47) --
	(105.44, 72.46) --
	(105.82, 72.45) --
	(106.19, 72.45) --
	(106.56, 72.44) --
	(106.93, 72.44) --
	(107.30, 72.44) --
	(107.67, 72.45) --
	(108.04, 72.45) --
	(108.41, 72.46) --
	(108.78, 72.47) --
	(109.15, 72.48) --
	(109.52, 72.50) --
	(109.89, 72.52) --
	(110.26, 72.54) --
	(110.63, 72.56) --
	(111.00, 72.58) --
	(111.37, 72.61) --
	(111.74, 72.64) --
	(112.11, 72.67) --
	(112.48, 72.70) --
	(112.85, 72.74) --
	(113.22, 72.78) --
	(113.59, 72.82) --
	(113.96, 72.86) --
	(114.32, 72.91) --
	(114.69, 72.96) --
	(115.06, 73.01) --
	(115.43, 73.06) --
	(115.79, 73.11) --
	(116.16, 73.17) --
	(116.52, 73.23) --
	(116.89, 73.29) --
	(117.26, 73.35) --
	(117.62, 73.42) --
	(117.98, 73.49) --
	(118.35, 73.56) --
	(118.71, 73.63) --
	(119.08, 73.71) --
	(119.44, 73.78) --
	(119.80, 73.86) --
	(120.16, 73.95) --
	(120.52, 74.03) --
	(120.88, 74.12) --
	(121.24, 74.21) --
	(121.60, 74.30) --
	(121.96, 74.39) --
	(122.32, 74.49) --
	(122.68, 74.58) --
	(123.03, 74.68) --
	(123.39, 74.79) --
	(123.75, 74.89) --
	(124.10, 75.00) --
	(124.46, 75.11) --
	(124.81, 75.22) --
	(125.16, 75.33) --
	(125.51, 75.45) --
	(125.87, 75.56) --
	(126.22, 75.68) --
	(126.57, 75.81) --
	(126.92, 75.93) --
	(127.26, 76.06) --
	(127.61, 76.19) --
	(127.96, 76.32) --
	(128.31, 76.45) --
	(128.65, 76.59) --
	(128.99, 76.72) --
	(129.34, 76.86) --
	(129.68, 77.01) --
	(130.02, 77.15) --
	(130.36, 77.30) --
	(130.70, 77.44) --
	(131.04, 77.59) --
	(131.38, 77.75) --
	(131.72, 77.90) --
	(132.05, 78.06) --
	(132.39, 78.22) --
	(132.72, 78.38) --
	(133.05, 78.54) --
	(133.39, 78.71) --
	(133.72, 78.87) --
	(134.05, 79.04) --
	(134.38, 79.21) --
	(134.70, 79.39) --
	(135.03, 79.56) --
	(135.36, 79.74) --
	(135.68, 79.92) --
	(136.00, 80.10) --
	(136.33, 80.29) --
	(136.65, 80.47) --
	(136.97, 80.66) --
	(137.28, 80.85) --
	(137.60, 81.04) --
	(137.92, 81.24) --
	(138.23, 81.43) --
	(138.55, 81.63) --
	(138.86, 81.83) --
	(139.17, 82.03) --
	(139.48, 82.23) --
	(139.79, 82.44) --
	(140.10, 82.65) --
	(140.40, 82.86) --
	(140.71, 83.07) --
	(141.01, 83.28) --
	(141.31, 83.50) --
	(141.61, 83.71) --
	(141.91, 83.93) --
	(142.21, 84.15) --
	(142.51, 84.37) --
	(142.80, 84.60) --
	(143.10, 84.83) --
	(143.39, 85.05) --
	(143.68, 85.28) --
	(143.97, 85.52) --
	(144.26, 85.75) --
	(144.54, 85.98) --
	(144.83, 86.22) --
	(145.11, 86.46) --
	(145.39, 86.70) --
	(145.67, 86.94) --
	(145.95, 87.19) --
	(146.23, 87.43) --
	(146.50, 87.68) --
	(146.78, 87.93) --
	(147.05, 88.18) --
	(147.32, 88.44) --
	(147.59, 88.69) --
	(147.86, 88.95) --
	(148.13, 89.20) --
	(148.39, 89.46) --
	(148.65, 89.73) --
	(148.92, 89.99) --
	(149.17, 90.25) --
	(149.43, 90.52) --
	(149.69, 90.79) --
	(149.94, 91.06) --
	(150.20, 91.33) --
	(150.45, 91.60) --
	(150.70, 91.88) --
	(150.95, 92.15) --
	(151.19, 92.43) --
	(151.44, 92.71) --
	(151.68, 92.99) --
	(151.92, 93.27) --
	(152.16, 93.55) --
	(152.40, 93.84) --
	(152.63, 94.12) --
	(152.86, 94.41) --
	(153.10, 94.70) --
	(153.33, 94.99) --
	(153.55, 95.28) --
	(153.78, 95.58) --
	(154.01, 95.87) --
	(154.23, 96.17) --
	(154.45, 96.47) --
	(154.67, 96.77) --
	(154.88, 97.07) --
	(155.10, 97.37) --
	(155.31, 97.67) --
	(155.52, 97.98) --
	(155.73, 98.28) --
	(155.94, 98.59) --
	(156.15, 98.90) --
	(156.35, 99.21) --
	(156.55, 99.52) --
	(156.75, 99.83) --
	(156.95,100.15) --
	(157.14,100.46) --
	(157.34,100.78) --
	(157.53,101.10) --
	(157.72,101.41) --
	(157.91,101.73) --
	(158.09,102.05) --
	(158.28,102.38) --
	(158.46,102.70) --
	(158.64,103.02) --
	(158.82,103.35) --
	(158.99,103.68) --
	(159.17,104.00) --
	(159.34,104.33) --
	(159.51,104.66) --
	(159.67,104.99) --
	(159.84,105.33) --
	(160.00,105.66) --
	(160.16,105.99) --
	(160.32,106.33) --
	(160.48,106.66) --
	(160.63,107.00) --
	(160.79,107.34) --
	(160.94,107.68) --
	(161.08,108.02) --
	(161.23,108.36) --
	(161.37,108.70) --
	(161.52,109.04) --
	(161.66,109.39) --
	(161.79,109.73) --
	(161.93,110.07) --
	(162.06,110.42) --
	(162.19,110.77) --
	(162.32,111.12) --
	(162.45,111.46) --
	(162.57,111.81) --
	(162.70,112.16) --
	(162.82,112.51) --
	(162.93,112.87) --
	(163.05,113.22) --
	(163.16,113.57) --
	(163.27,113.92) --
	(163.38,114.28) --
	(163.49,114.63) --
	(163.59,114.99) --
	(163.70,115.35) --
	(163.80,115.70) --
	(163.89,116.06) --
	(163.99,116.42) --
	(164.08,116.78) --
	(164.17,117.14) --
	(164.26,117.50) --
	(164.35,117.86) --
	(164.43,118.22) --
	(164.52,118.58) --
	(164.60,118.94) --
	(164.67,119.30) --
	(164.75,119.67) --
	(164.82,120.03) --
	(164.89,120.40) --
	(164.96,120.76) --
	(165.03,121.12) --
	(165.09,121.49) --
	(165.15,121.86) --
	(165.21,122.22) --
	(165.27,122.59) --
	(165.32,122.95) --
	(165.37,123.32) --
	(165.42,123.69) --
	(165.47,124.06) --
	(165.52,124.42) --
	(165.56,124.79) --
	(165.60,125.16) --
	(165.64,125.53) --
	(165.68,125.90) --
	(165.71,126.27) --
	(165.74,126.64) --
	(165.77,127.01) --
	(165.80,127.38) --
	(165.82,127.75) --
	(165.84,128.12) --
	(165.86,128.49) --
	(165.88,128.86) --
	(165.90,129.23) --
	(165.91,129.60) --
	(165.92,129.97) --
	(165.93,130.34) --
	(165.93,130.71) --
	(165.94,131.08) --
	(165.94,131.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.80,131.45) --
	(159.80,131.78) --
	(159.79,132.12) --
	(159.79,132.45) --
	(159.78,132.78) --
	(159.77,133.11) --
	(159.76,133.45) --
	(159.75,133.78) --
	(159.73,134.11) --
	(159.71,134.44) --
	(159.69,134.77) --
	(159.67,135.10) --
	(159.65,135.44) --
	(159.62,135.77) --
	(159.59,136.10) --
	(159.56,136.43) --
	(159.53,136.76) --
	(159.50,137.09) --
	(159.46,137.42) --
	(159.42,137.75) --
	(159.38,138.08) --
	(159.34,138.41) --
	(159.29,138.74) --
	(159.25,139.07) --
	(159.20,139.40) --
	(159.15,139.72) --
	(159.09,140.05) --
	(159.04,140.38) --
	(158.98,140.71) --
	(158.92,141.03) --
	(158.86,141.36) --
	(158.80,141.69) --
	(158.73,142.01) --
	(158.67,142.34) --
	(158.60,142.66) --
	(158.52,142.99) --
	(158.45,143.31) --
	(158.38,143.63) --
	(158.30,143.96) --
	(158.22,144.28) --
	(158.14,144.60) --
	(158.05,144.92) --
	(157.97,145.24) --
	(157.88,145.56) --
	(157.79,145.88) --
	(157.70,146.20) --
	(157.61,146.52) --
	(157.51,146.84) --
	(157.41,147.16) --
	(157.31,147.47) --
	(157.21,147.79) --
	(157.11,148.11) --
	(157.00,148.42) --
	(156.89,148.74) --
	(156.78,149.05) --
	(156.67,149.36) --
	(156.56,149.67) --
	(156.44,149.99) --
	(156.33,150.30) --
	(156.21,150.61) --
	(156.09,150.92) --
	(155.96,151.22) --
	(155.84,151.53) --
	(155.71,151.84) --
	(155.58,152.14) --
	(155.45,152.45) --
	(155.32,152.75) --
	(155.18,153.06) --
	(155.05,153.36) --
	(154.91,153.66) --
	(154.77,153.96) --
	(154.62,154.26) --
	(154.48,154.56) --
	(154.33,154.86) --
	(154.19,155.16) --
	(154.04,155.46) --
	(153.88,155.75) --
	(153.73,156.05) --
	(153.57,156.34) --
	(153.42,156.63) --
	(153.26,156.92) --
	(153.10,157.21) --
	(152.93,157.50) --
	(152.77,157.79) --
	(152.60,158.08) --
	(152.44,158.37) --
	(152.27,158.65) --
	(152.09,158.94) --
	(151.92,159.22) --
	(151.74,159.50) --
	(151.57,159.78) --
	(151.39,160.06) --
	(151.21,160.34) --
	(151.03,160.62) --
	(150.84,160.89) --
	(150.66,161.17) --
	(150.47,161.44) --
	(150.28,161.72) --
	(150.09,161.99) --
	(149.90,162.26) --
	(149.70,162.53) --
	(149.50,162.80) --
	(149.31,163.06) --
	(149.11,163.33) --
	(148.91,163.59) --
	(148.70,163.86) --
	(148.50,164.12) --
	(148.29,164.38) --
	(148.09,164.64) --
	(147.88,164.90) --
	(147.66,165.15) --
	(147.45,165.41) --
	(147.24,165.66) --
	(147.02,165.92) --
	(146.81,166.17) --
	(146.59,166.42) --
	(146.37,166.66) --
	(146.14,166.91) --
	(145.92,167.16) --
	(145.70,167.40) --
	(145.47,167.64) --
	(145.24,167.89) --
	(145.01,168.13) --
	(144.78,168.36) --
	(144.55,168.60) --
	(144.31,168.84) --
	(144.08,169.07) --
	(143.84,169.30) --
	(143.60,169.54) --
	(143.36,169.77) --
	(143.12,169.99) --
	(142.88,170.22) --
	(142.63,170.45) --
	(142.39,170.67) --
	(142.14,170.89) --
	(141.89,171.11) --
	(141.64,171.33) --
	(141.39,171.55) --
	(141.14,171.76) --
	(140.88,171.98) --
	(140.63,172.19) --
	(140.37,172.40) --
	(140.11,172.61) --
	(139.85,172.82) --
	(139.59,173.02) --
	(139.33,173.23) --
	(139.07,173.43) --
	(138.80,173.63) --
	(138.54,173.83) --
	(138.27,174.03) --
	(138.00,174.23) --
	(137.73,174.42) --
	(137.46,174.61) --
	(137.19,174.80) --
	(136.92,174.99) --
	(136.65,175.18) --
	(136.37,175.37) --
	(136.09,175.55) --
	(135.82,175.73) --
	(135.54,175.91) --
	(135.26,176.09) --
	(134.98,176.27) --
	(134.69,176.45) --
	(134.41,176.62) --
	(134.13,176.79) --
	(133.84,176.96) --
	(133.55,177.13) --
	(133.27,177.30) --
	(132.98,177.46) --
	(132.69,177.62) --
	(132.40,177.78) --
	(132.11,177.94) --
	(131.81,178.10) --
	(131.52,178.26) --
	(131.23,178.41) --
	(130.93,178.56) --
	(130.63,178.71) --
	(130.34,178.86) --
	(130.04,179.00) --
	(129.74,179.15) --
	(129.44,179.29) --
	(129.14,179.43) --
	(128.84,179.57) --
	(128.53,179.71) --
	(128.23,179.84) --
	(127.92,179.97) --
	(127.62,180.11) --
	(127.31,180.23) --
	(127.01,180.36) --
	(126.70,180.49) --
	(126.39,180.61) --
	(126.08,180.73) --
	(125.77,180.85) --
	(125.46,180.97) --
	(125.15,181.08) --
	(124.84,181.20) --
	(124.52,181.31) --
	(124.21,181.42) --
	(123.90,181.53) --
	(123.58,181.63) --
	(123.27,181.74) --
	(122.95,181.84) --
	(122.63,181.94) --
	(122.31,182.03) --
	(122.00,182.13) --
	(121.68,182.22) --
	(121.36,182.32) --
	(121.04,182.41) --
	(120.72,182.49) --
	(120.40,182.58) --
	(120.08,182.66) --
	(119.75,182.74) --
	(119.43,182.82) --
	(119.11,182.90) --
	(118.78,182.98) --
	(118.46,183.05) --
	(118.14,183.12) --
	(117.81,183.19) --
	(117.49,183.26) --
	(117.16,183.32) --
	(116.83,183.39) --
	(116.51,183.45) --
	(116.18,183.51) --
	(115.85,183.56) --
	(115.53,183.62) --
	(115.20,183.67) --
	(114.87,183.72) --
	(114.54,183.77) --
	(114.21,183.82) --
	(113.88,183.86) --
	(113.55,183.91) --
	(113.22,183.95) --
	(112.89,183.99) --
	(112.56,184.02) --
	(112.23,184.06) --
	(111.90,184.09) --
	(111.57,184.12) --
	(111.24,184.15) --
	(110.91,184.17) --
	(110.58,184.20) --
	(110.25,184.22) --
	(109.92,184.24) --
	(109.58,184.26) --
	(109.25,184.27) --
	(108.92,184.29) --
	(108.59,184.30) --
	(108.26,184.31) --
	(107.92,184.31) --
	(107.59,184.32) --
	(107.26,184.32) --
	(106.93,184.32) --
	(106.60,184.32) --
	(106.26,184.32) --
	(105.93,184.31) --
	(105.60,184.31) --
	(105.27,184.30) --
	(104.93,184.29) --
	(104.60,184.27) --
	(104.27,184.26) --
	(103.94,184.24) --
	(103.61,184.22) --
	(103.28,184.20) --
	(102.94,184.17) --
	(102.61,184.15) --
	(102.28,184.12) --
	(101.95,184.09) --
	(101.62,184.06) --
	(101.29,184.02) --
	(100.96,183.99) --
	(100.63,183.95) --
	(100.30,183.91) --
	( 99.97,183.86) --
	( 99.64,183.82) --
	( 99.31,183.77) --
	( 98.98,183.72) --
	( 98.66,183.67) --
	( 98.33,183.62) --
	( 98.00,183.56) --
	( 97.67,183.51) --
	( 97.35,183.45) --
	( 97.02,183.39) --
	( 96.69,183.32) --
	( 96.37,183.26) --
	( 96.04,183.19) --
	( 95.72,183.12) --
	( 95.39,183.05) --
	( 95.07,182.98) --
	( 94.75,182.90) --
	( 94.42,182.82) --
	( 94.10,182.74) --
	( 93.78,182.66) --
	( 93.46,182.58) --
	( 93.14,182.49) --
	( 92.82,182.41) --
	( 92.50,182.32) --
	( 92.18,182.22) --
	( 91.86,182.13) --
	( 91.54,182.03) --
	( 91.22,181.94) --
	( 90.91,181.84) --
	( 90.59,181.74) --
	( 90.27,181.63) --
	( 89.96,181.53) --
	( 89.64,181.42) --
	( 89.33,181.31) --
	( 89.02,181.20) --
	( 88.71,181.08) --
	( 88.39,180.97) --
	( 88.08,180.85) --
	( 87.77,180.73) --
	( 87.46,180.61) --
	( 87.16,180.49) --
	( 86.85,180.36) --
	( 86.54,180.23) --
	( 86.24,180.11) --
	( 85.93,179.97) --
	( 85.63,179.84) --
	( 85.32,179.71) --
	( 85.02,179.57) --
	( 84.72,179.43) --
	( 84.42,179.29) --
	( 84.12,179.15) --
	( 83.82,179.00) --
	( 83.52,178.86) --
	( 83.22,178.71) --
	( 82.92,178.56) --
	( 82.63,178.41) --
	( 82.33,178.26) --
	( 82.04,178.10) --
	( 81.75,177.94) --
	( 81.46,177.78) --
	( 81.17,177.62) --
	( 80.88,177.46) --
	( 80.59,177.30) --
	( 80.30,177.13) --
	( 80.01,176.96) --
	( 79.73,176.79) --
	( 79.44,176.62) --
	( 79.16,176.45) --
	( 78.88,176.27) --
	( 78.60,176.09) --
	( 78.32,175.91) --
	( 78.04,175.73) --
	( 77.76,175.55) --
	( 77.49,175.37) --
	( 77.21,175.18) --
	( 76.94,174.99) --
	( 76.66,174.80) --
	( 76.39,174.61) --
	( 76.12,174.42) --
	( 75.85,174.23) --
	( 75.58,174.03) --
	( 75.32,173.83) --
	( 75.05,173.63) --
	( 74.79,173.43) --
	( 74.52,173.23) --
	( 74.26,173.02) --
	( 74.00,172.82) --
	( 73.74,172.61) --
	( 73.48,172.40) --
	( 73.23,172.19) --
	( 72.97,171.98) --
	( 72.72,171.76) --
	( 72.46,171.55) --
	( 72.21,171.33) --
	( 71.96,171.11) --
	( 71.71,170.89) --
	( 71.47,170.67) --
	( 71.22,170.45) --
	( 70.98,170.22) --
	( 70.73,169.99) --
	( 70.49,169.77) --
	( 70.25,169.54) --
	( 70.01,169.30) --
	( 69.78,169.07) --
	( 69.54,168.84) --
	( 69.31,168.60) --
	( 69.08,168.36) --
	( 68.84,168.13) --
	( 68.61,167.89) --
	( 68.39,167.64) --
	( 68.16,167.40) --
	( 67.93,167.16) --
	( 67.71,166.91) --
	( 67.49,166.66) --
	( 67.27,166.42) --
	( 67.05,166.17) --
	( 66.83,165.92) --
	( 66.62,165.66) --
	( 66.40,165.41) --
	( 66.19,165.15) --
	( 65.98,164.90) --
	( 65.77,164.64) --
	( 65.56,164.38) --
	( 65.36,164.12) --
	( 65.15,163.86) --
	( 64.95,163.59) --
	( 64.75,163.33) --
	( 64.55,163.06) --
	( 64.35,162.80) --
	( 64.15,162.53) --
	( 63.96,162.26) --
	( 63.77,161.99) --
	( 63.58,161.72) --
	( 63.39,161.44) --
	( 63.20,161.17) --
	( 63.01,160.89) --
	( 62.83,160.62) --
	( 62.65,160.34) --
	( 62.47,160.06) --
	( 62.29,159.78) --
	( 62.11,159.50) --
	( 61.93,159.22) --
	( 61.76,158.94) --
	( 61.59,158.65) --
	( 61.42,158.37) --
	( 61.25,158.08) --
	( 61.08,157.79) --
	( 60.92,157.50) --
	( 60.76,157.21) --
	( 60.60,156.92) --
	( 60.44,156.63) --
	( 60.28,156.34) --
	( 60.12,156.05) --
	( 59.97,155.75) --
	( 59.82,155.46) --
	( 59.67,155.16) --
	( 59.52,154.86) --
	( 59.38,154.56) --
	( 59.23,154.26) --
	( 59.09,153.96) --
	( 58.95,153.66) --
	( 58.81,153.36) --
	( 58.67,153.06) --
	( 58.54,152.75) --
	( 58.41,152.45) --
	( 58.27,152.14) --
	( 58.15,151.84) --
	( 58.02,151.53) --
	( 57.89,151.22) --
	( 57.77,150.92) --
	( 57.65,150.61) --
	( 57.53,150.30) --
	( 57.41,149.99) --
	( 57.30,149.67) --
	( 57.18,149.36) --
	( 57.07,149.05) --
	( 56.96,148.74) --
	( 56.85,148.42) --
	( 56.75,148.11) --
	( 56.64,147.79) --
	( 56.54,147.47) --
	( 56.44,147.16) --
	( 56.35,146.84) --
	( 56.25,146.52) --
	( 56.16,146.20) --
	( 56.06,145.88) --
	( 55.97,145.56) --
	( 55.89,145.24) --
	( 55.80,144.92) --
	( 55.72,144.60) --
	( 55.64,144.28) --
	( 55.56,143.96) --
	( 55.48,143.63) --
	( 55.40,143.31) --
	( 55.33,142.99) --
	( 55.26,142.66) --
	( 55.19,142.34) --
	( 55.12,142.01) --
	( 55.06,141.69) --
	( 54.99,141.36) --
	( 54.93,141.03) --
	( 54.87,140.71) --
	( 54.82,140.38) --
	( 54.76,140.05) --
	( 54.71,139.72) --
	( 54.66,139.40) --
	( 54.61,139.07) --
	( 54.56,138.74) --
	( 54.52,138.41) --
	( 54.47,138.08) --
	( 54.43,137.75) --
	( 54.39,137.42) --
	( 54.36,137.09) --
	( 54.32,136.76) --
	( 54.29,136.43) --
	( 54.26,136.10) --
	( 54.23,135.77) --
	( 54.21,135.44) --
	( 54.18,135.10) --
	( 54.16,134.77) --
	( 54.14,134.44) --
	( 54.12,134.11) --
	( 54.11,133.78) --
	( 54.09,133.45) --
	( 54.08,133.11) --
	( 54.07,132.78) --
	( 54.07,132.45) --
	( 54.06,132.12) --
	( 54.06,131.78) --
	( 54.06,131.45) --
	( 54.06,131.12) --
	( 54.06,130.79) --
	( 54.07,130.46) --
	( 54.07,130.12) --
	( 54.08,129.79) --
	( 54.09,129.46) --
	( 54.11,129.13) --
	( 54.12,128.80) --
	( 54.14,128.46) --
	( 54.16,128.13) --
	( 54.18,127.80) --
	( 54.21,127.47) --
	( 54.23,127.14) --
	( 54.26,126.81) --
	( 54.29,126.48) --
	( 54.32,126.15) --
	( 54.36,125.82) --
	( 54.39,125.49) --
	( 54.43,125.16) --
	( 54.47,124.83) --
	( 54.52,124.50) --
	( 54.56,124.17) --
	( 54.61,123.84) --
	( 54.66,123.51) --
	( 54.71,123.18) --
	( 54.76,122.85) --
	( 54.82,122.53) --
	( 54.87,122.20) --
	( 54.93,121.87) --
	( 54.99,121.55) --
	( 55.06,121.22) --
	( 55.12,120.89) --
	( 55.19,120.57) --
	( 55.26,120.24) --
	( 55.33,119.92) --
	( 55.40,119.60) --
	( 55.48,119.27) --
	( 55.56,118.95) --
	( 55.64,118.63) --
	( 55.72,118.30) --
	( 55.80,117.98) --
	( 55.89,117.66) --
	( 55.97,117.34) --
	( 56.06,117.02) --
	( 56.16,116.70) --
	( 56.25,116.38) --
	( 56.35,116.07) --
	( 56.44,115.75) --
	( 56.54,115.43) --
	( 56.64,115.11) --
	( 56.75,114.80) --
	( 56.85,114.48) --
	( 56.96,114.17) --
	( 57.07,113.86) --
	( 57.18,113.54) --
	( 57.30,113.23) --
	( 57.41,112.92) --
	( 57.53,112.61) --
	( 57.65,112.30) --
	( 57.77,111.99) --
	( 57.89,111.68) --
	( 58.02,111.37) --
	( 58.15,111.07) --
	( 58.27,110.76) --
	( 58.41,110.46) --
	( 58.54,110.15) --
	( 58.67,109.85) --
	( 58.81,109.54) --
	( 58.95,109.24) --
	( 59.09,108.94) --
	( 59.23,108.64) --
	( 59.38,108.34) --
	( 59.52,108.04) --
	( 59.67,107.75) --
	( 59.82,107.45) --
	( 59.97,107.15) --
	( 60.12,106.86) --
	( 60.28,106.57) --
	( 60.44,106.27) --
	( 60.60,105.98) --
	( 60.76,105.69) --
	( 60.92,105.40) --
	( 61.08,105.11) --
	( 61.25,104.83) --
	( 61.42,104.54) --
	( 61.59,104.25) --
	( 61.76,103.97) --
	( 61.93,103.69) --
	( 62.11,103.40) --
	( 62.29,103.12) --
	( 62.47,102.84) --
	( 62.65,102.56) --
	( 62.83,102.29) --
	( 63.01,102.01) --
	( 63.20,101.73) --
	( 63.39,101.46) --
	( 63.58,101.19) --
	( 63.77,100.92) --
	( 63.96,100.65) --
	( 64.15,100.38) --
	( 64.35,100.11) --
	( 64.55, 99.84) --
	( 64.75, 99.58) --
	( 64.95, 99.31) --
	( 65.15, 99.05) --
	( 65.36, 98.79) --
	( 65.56, 98.53) --
	( 65.77, 98.27) --
	( 65.98, 98.01) --
	( 66.19, 97.75) --
	( 66.40, 97.50) --
	( 66.62, 97.24) --
	( 66.83, 96.99) --
	( 67.05, 96.74) --
	( 67.27, 96.49) --
	( 67.49, 96.24) --
	( 67.71, 95.99) --
	( 67.93, 95.75) --
	( 68.16, 95.50) --
	( 68.39, 95.26) --
	( 68.61, 95.02) --
	( 68.84, 94.78) --
	( 69.08, 94.54) --
	( 69.31, 94.30) --
	( 69.54, 94.07) --
	( 69.78, 93.83) --
	( 70.01, 93.60) --
	( 70.25, 93.37) --
	( 70.49, 93.14) --
	( 70.73, 92.91) --
	( 70.98, 92.68) --
	( 71.22, 92.46) --
	( 71.47, 92.24) --
	( 71.71, 92.01) --
	( 71.96, 91.79) --
	( 72.21, 91.57) --
	( 72.46, 91.36) --
	( 72.72, 91.14) --
	( 72.97, 90.93) --
	( 73.23, 90.71) --
	( 73.48, 90.50) --
	( 73.74, 90.29) --
	( 74.00, 90.09) --
	( 74.26, 89.88) --
	( 74.52, 89.68) --
	( 74.79, 89.47) --
	( 75.05, 89.27) --
	( 75.32, 89.07) --
	( 75.58, 88.88) --
	( 75.85, 88.68) --
	( 76.12, 88.48) --
	( 76.39, 88.29) --
	( 76.66, 88.10) --
	( 76.94, 87.91) --
	( 77.21, 87.72) --
	( 77.49, 87.54) --
	( 77.76, 87.35) --
	( 78.04, 87.17) --
	( 78.32, 86.99) --
	( 78.60, 86.81) --
	( 78.88, 86.64) --
	( 79.16, 86.46) --
	( 79.44, 86.29) --
	( 79.73, 86.11) --
	( 80.01, 85.94) --
	( 80.30, 85.78) --
	( 80.59, 85.61) --
	( 80.88, 85.45) --
	( 81.17, 85.28) --
	( 81.46, 85.12) --
	( 81.75, 84.96) --
	( 82.04, 84.81) --
	( 82.33, 84.65) --
	( 82.63, 84.50) --
	( 82.92, 84.34) --
	( 83.22, 84.19) --
	( 83.52, 84.05) --
	( 83.82, 83.90) --
	( 84.12, 83.76) --
	( 84.42, 83.61) --
	( 84.72, 83.47) --
	( 85.02, 83.33) --
	( 85.32, 83.20) --
	( 85.63, 83.06) --
	( 85.93, 82.93) --
	( 86.24, 82.80) --
	( 86.54, 82.67) --
	( 86.85, 82.54) --
	( 87.16, 82.42) --
	( 87.46, 82.29) --
	( 87.77, 82.17) --
	( 88.08, 82.05) --
	( 88.39, 81.94) --
	( 88.71, 81.82) --
	( 89.02, 81.71) --
	( 89.33, 81.60) --
	( 89.64, 81.49) --
	( 89.96, 81.38) --
	( 90.27, 81.27) --
	( 90.59, 81.17) --
	( 90.91, 81.07) --
	( 91.22, 80.97) --
	( 91.54, 80.87) --
	( 91.86, 80.77) --
	( 92.18, 80.68) --
	( 92.50, 80.59) --
	( 92.82, 80.50) --
	( 93.14, 80.41) --
	( 93.46, 80.33) --
	( 93.78, 80.24) --
	( 94.10, 80.16) --
	( 94.42, 80.08) --
	( 94.75, 80.00) --
	( 95.07, 79.93) --
	( 95.39, 79.86) --
	( 95.72, 79.78) --
	( 96.04, 79.71) --
	( 96.37, 79.65) --
	( 96.69, 79.58) --
	( 97.02, 79.52) --
	( 97.35, 79.46) --
	( 97.67, 79.40) --
	( 98.00, 79.34) --
	( 98.33, 79.29) --
	( 98.66, 79.23) --
	( 98.98, 79.18) --
	( 99.31, 79.13) --
	( 99.64, 79.09) --
	( 99.97, 79.04) --
	(100.30, 79.00) --
	(100.63, 78.96) --
	(100.96, 78.92) --
	(101.29, 78.88) --
	(101.62, 78.85) --
	(101.95, 78.82) --
	(102.28, 78.79) --
	(102.61, 78.76) --
	(102.94, 78.73) --
	(103.28, 78.71) --
	(103.61, 78.69) --
	(103.94, 78.67) --
	(104.27, 78.65) --
	(104.60, 78.63) --
	(104.93, 78.62) --
	(105.27, 78.61) --
	(105.60, 78.60) --
	(105.93, 78.59) --
	(106.26, 78.59) --
	(106.60, 78.58) --
	(106.93, 78.58) --
	(107.26, 78.58) --
	(107.59, 78.59) --
	(107.92, 78.59) --
	(108.26, 78.60) --
	(108.59, 78.61) --
	(108.92, 78.62) --
	(109.25, 78.63) --
	(109.58, 78.65) --
	(109.92, 78.67) --
	(110.25, 78.69) --
	(110.58, 78.71) --
	(110.91, 78.73) --
	(111.24, 78.76) --
	(111.57, 78.79) --
	(111.90, 78.82) --
	(112.23, 78.85) --
	(112.56, 78.88) --
	(112.89, 78.92) --
	(113.22, 78.96) --
	(113.55, 79.00) --
	(113.88, 79.04) --
	(114.21, 79.09) --
	(114.54, 79.13) --
	(114.87, 79.18) --
	(115.20, 79.23) --
	(115.53, 79.29) --
	(115.85, 79.34) --
	(116.18, 79.40) --
	(116.51, 79.46) --
	(116.83, 79.52) --
	(117.16, 79.58) --
	(117.49, 79.65) --
	(117.81, 79.71) --
	(118.14, 79.78) --
	(118.46, 79.86) --
	(118.78, 79.93) --
	(119.11, 80.00) --
	(119.43, 80.08) --
	(119.75, 80.16) --
	(120.08, 80.24) --
	(120.40, 80.33) --
	(120.72, 80.41) --
	(121.04, 80.50) --
	(121.36, 80.59) --
	(121.68, 80.68) --
	(122.00, 80.77) --
	(122.31, 80.87) --
	(122.63, 80.97) --
	(122.95, 81.07) --
	(123.27, 81.17) --
	(123.58, 81.27) --
	(123.90, 81.38) --
	(124.21, 81.49) --
	(124.52, 81.60) --
	(124.84, 81.71) --
	(125.15, 81.82) --
	(125.46, 81.94) --
	(125.77, 82.05) --
	(126.08, 82.17) --
	(126.39, 82.29) --
	(126.70, 82.42) --
	(127.01, 82.54) --
	(127.31, 82.67) --
	(127.62, 82.80) --
	(127.92, 82.93) --
	(128.23, 83.06) --
	(128.53, 83.20) --
	(128.84, 83.33) --
	(129.14, 83.47) --
	(129.44, 83.61) --
	(129.74, 83.76) --
	(130.04, 83.90) --
	(130.34, 84.05) --
	(130.63, 84.19) --
	(130.93, 84.34) --
	(131.23, 84.50) --
	(131.52, 84.65) --
	(131.81, 84.81) --
	(132.11, 84.96) --
	(132.40, 85.12) --
	(132.69, 85.28) --
	(132.98, 85.45) --
	(133.27, 85.61) --
	(133.55, 85.78) --
	(133.84, 85.94) --
	(134.13, 86.11) --
	(134.41, 86.29) --
	(134.69, 86.46) --
	(134.98, 86.64) --
	(135.26, 86.81) --
	(135.54, 86.99) --
	(135.82, 87.17) --
	(136.09, 87.35) --
	(136.37, 87.54) --
	(136.65, 87.72) --
	(136.92, 87.91) --
	(137.19, 88.10) --
	(137.46, 88.29) --
	(137.73, 88.48) --
	(138.00, 88.68) --
	(138.27, 88.88) --
	(138.54, 89.07) --
	(138.80, 89.27) --
	(139.07, 89.47) --
	(139.33, 89.68) --
	(139.59, 89.88) --
	(139.85, 90.09) --
	(140.11, 90.29) --
	(140.37, 90.50) --
	(140.63, 90.71) --
	(140.88, 90.93) --
	(141.14, 91.14) --
	(141.39, 91.36) --
	(141.64, 91.57) --
	(141.89, 91.79) --
	(142.14, 92.01) --
	(142.39, 92.24) --
	(142.63, 92.46) --
	(142.88, 92.68) --
	(143.12, 92.91) --
	(143.36, 93.14) --
	(143.60, 93.37) --
	(143.84, 93.60) --
	(144.08, 93.83) --
	(144.31, 94.07) --
	(144.55, 94.30) --
	(144.78, 94.54) --
	(145.01, 94.78) --
	(145.24, 95.02) --
	(145.47, 95.26) --
	(145.70, 95.50) --
	(145.92, 95.75) --
	(146.14, 95.99) --
	(146.37, 96.24) --
	(146.59, 96.49) --
	(146.81, 96.74) --
	(147.02, 96.99) --
	(147.24, 97.24) --
	(147.45, 97.50) --
	(147.66, 97.75) --
	(147.88, 98.01) --
	(148.09, 98.27) --
	(148.29, 98.53) --
	(148.50, 98.79) --
	(148.70, 99.05) --
	(148.91, 99.31) --
	(149.11, 99.58) --
	(149.31, 99.84) --
	(149.50,100.11) --
	(149.70,100.38) --
	(149.90,100.65) --
	(150.09,100.92) --
	(150.28,101.19) --
	(150.47,101.46) --
	(150.66,101.73) --
	(150.84,102.01) --
	(151.03,102.29) --
	(151.21,102.56) --
	(151.39,102.84) --
	(151.57,103.12) --
	(151.74,103.40) --
	(151.92,103.69) --
	(152.09,103.97) --
	(152.27,104.25) --
	(152.44,104.54) --
	(152.60,104.83) --
	(152.77,105.11) --
	(152.93,105.40) --
	(153.10,105.69) --
	(153.26,105.98) --
	(153.42,106.27) --
	(153.57,106.57) --
	(153.73,106.86) --
	(153.88,107.15) --
	(154.04,107.45) --
	(154.19,107.75) --
	(154.33,108.04) --
	(154.48,108.34) --
	(154.62,108.64) --
	(154.77,108.94) --
	(154.91,109.24) --
	(155.05,109.54) --
	(155.18,109.85) --
	(155.32,110.15) --
	(155.45,110.46) --
	(155.58,110.76) --
	(155.71,111.07) --
	(155.84,111.37) --
	(155.96,111.68) --
	(156.09,111.99) --
	(156.21,112.30) --
	(156.33,112.61) --
	(156.44,112.92) --
	(156.56,113.23) --
	(156.67,113.54) --
	(156.78,113.86) --
	(156.89,114.17) --
	(157.00,114.48) --
	(157.11,114.80) --
	(157.21,115.11) --
	(157.31,115.43) --
	(157.41,115.75) --
	(157.51,116.07) --
	(157.61,116.38) --
	(157.70,116.70) --
	(157.79,117.02) --
	(157.88,117.34) --
	(157.97,117.66) --
	(158.05,117.98) --
	(158.14,118.30) --
	(158.22,118.63) --
	(158.30,118.95) --
	(158.38,119.27) --
	(158.45,119.60) --
	(158.52,119.92) --
	(158.60,120.24) --
	(158.67,120.57) --
	(158.73,120.89) --
	(158.80,121.22) --
	(158.86,121.55) --
	(158.92,121.87) --
	(158.98,122.20) --
	(159.04,122.53) --
	(159.09,122.85) --
	(159.15,123.18) --
	(159.20,123.51) --
	(159.25,123.84) --
	(159.29,124.17) --
	(159.34,124.50) --
	(159.38,124.83) --
	(159.42,125.16) --
	(159.46,125.49) --
	(159.50,125.82) --
	(159.53,126.15) --
	(159.56,126.48) --
	(159.59,126.81) --
	(159.62,127.14) --
	(159.65,127.47) --
	(159.67,127.80) --
	(159.69,128.13) --
	(159.71,128.46) --
	(159.73,128.80) --
	(159.75,129.13) --
	(159.76,129.46) --
	(159.77,129.79) --
	(159.78,130.12) --
	(159.79,130.46) --
	(159.79,130.79) --
	(159.80,131.12) --
	(159.80,131.45);
\end{scope}
\begin{scope}
\path[clip] (293.78, 50.80) rectangle (484.97,212.11);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (477.89,131.45) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (418.63,126.09) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (417.88,120.77) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.64,115.56) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (414.93,110.50) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.77,105.63) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (410.18,100.98) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (407.19, 96.60) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (403.82, 92.52) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.11, 88.76) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (396.08, 85.35) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (391.78, 82.33) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (387.23, 79.71) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (382.46, 77.50) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (377.53, 75.73) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (372.47, 74.41) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (367.31, 73.55) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (362.10, 73.14) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (356.88, 73.21) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (351.69, 73.74) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (346.58, 74.72) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.57, 76.16) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (336.71, 78.03) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (332.04, 80.33) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (327.60, 83.03) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.42, 86.12) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (319.53, 89.57) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (315.96, 93.34) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (312.74, 97.42) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (309.90,101.77) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (307.46,106.35) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (305.44,111.13) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (303.84,116.07) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (302.70,121.13) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (302.01,126.27) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (301.78,131.45) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (302.01,136.64) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (302.70,141.78) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (303.84,146.84) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (305.44,151.78) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (307.46,156.56) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (309.90,161.14) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (312.74,165.48) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (315.96,169.56) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (319.53,173.34) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.42,176.78) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (327.60,179.87) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (332.04,182.57) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (336.71,184.87) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.57,186.75) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (346.58,188.18) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (351.69,189.17) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (356.88,189.70) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (362.10,189.76) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (367.31,189.36) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (372.47,188.49) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (377.53,187.17) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (382.46,185.40) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (387.23,183.20) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (391.78,180.57) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (396.08,177.55) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.11,174.15) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (403.82,170.39) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (407.19,166.30) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (410.18,161.92) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.77,157.28) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (414.93,152.41) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.64,147.34) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (417.88,142.13) circle (  1.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (418.63,136.82) circle (  1.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86, 50.80) -- (477.89, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86, 50.80) -- (300.86, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.37, 50.80) -- (330.37, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.87, 50.80) -- (359.87, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.38, 50.80) -- (389.38, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.88, 50.80) -- (418.88, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.39, 50.80) -- (448.39, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.89, 50.80) -- (477.89, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (300.86, 32.87) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (330.37, 32.87) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (359.87, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (389.38, 32.87) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (418.88, 32.87) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (448.39, 32.87) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (477.89, 32.87) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78, 72.44) -- (293.78,190.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78, 72.44) -- (288.80, 72.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,101.95) -- (288.80,101.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,131.45) -- (288.80,131.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,160.96) -- (288.80,160.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,190.46) -- (288.80,190.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83, 72.44) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,101.95) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,131.45) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,160.96) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,190.46) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78, 50.80) --
	(484.97, 50.80) --
	(484.97,212.11) --
	(293.78,212.11) --
	(293.78, 50.80);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.38,229.09) {\bfseries $k = 70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (389.38, 12.95) {Re};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (261.91,131.45) {Im};
\end{scope}
\begin{scope}
\path[clip] (293.78, 50.80) rectangle (484.97,212.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.88,131.45) --
	(418.88,131.82) --
	(418.88,132.19) --
	(418.87,132.56) --
	(418.86,132.94) --
	(418.85,133.31) --
	(418.84,133.68) --
	(418.83,134.05) --
	(418.81,134.42) --
	(418.79,134.79) --
	(418.77,135.16) --
	(418.74,135.53) --
	(418.71,135.90) --
	(418.69,136.27) --
	(418.65,136.64) --
	(418.62,137.01) --
	(418.58,137.37) --
	(418.55,137.74) --
	(418.51,138.11) --
	(418.46,138.48) --
	(418.42,138.85) --
	(418.37,139.22) --
	(418.32,139.58) --
	(418.27,139.95) --
	(418.21,140.32) --
	(418.16,140.68) --
	(418.10,141.05) --
	(418.04,141.42) --
	(417.97,141.78) --
	(417.91,142.15) --
	(417.84,142.51) --
	(417.77,142.87) --
	(417.69,143.24) --
	(417.62,143.60) --
	(417.54,143.96) --
	(417.46,144.33) --
	(417.38,144.69) --
	(417.30,145.05) --
	(417.21,145.41) --
	(417.12,145.77) --
	(417.03,146.13) --
	(416.94,146.49) --
	(416.84,146.84) --
	(416.74,147.20) --
	(416.64,147.56) --
	(416.54,147.92) --
	(416.43,148.27) --
	(416.33,148.63) --
	(416.22,148.98) --
	(416.11,149.33) --
	(415.99,149.69) --
	(415.88,150.04) --
	(415.76,150.39) --
	(415.64,150.74) --
	(415.52,151.09) --
	(415.39,151.44) --
	(415.27,151.79) --
	(415.14,152.14) --
	(415.01,152.48) --
	(414.87,152.83) --
	(414.74,153.18) --
	(414.60,153.52) --
	(414.46,153.86) --
	(414.32,154.21) --
	(414.18,154.55) --
	(414.03,154.89) --
	(413.88,155.23) --
	(413.73,155.57) --
	(413.58,155.90) --
	(413.42,156.24) --
	(413.27,156.58) --
	(413.11,156.91) --
	(412.95,157.25) --
	(412.78,157.58) --
	(412.62,157.91) --
	(412.45,158.24) --
	(412.28,158.57) --
	(412.11,158.90) --
	(411.94,159.23) --
	(411.76,159.56) --
	(411.58,159.88) --
	(411.40,160.21) --
	(411.22,160.53) --
	(411.04,160.85) --
	(410.85,161.17) --
	(410.66,161.49) --
	(410.48,161.81) --
	(410.28,162.13) --
	(410.09,162.44) --
	(409.89,162.76) --
	(409.70,163.07) --
	(409.50,163.38) --
	(409.30,163.70) --
	(409.09,164.01) --
	(408.89,164.31) --
	(408.68,164.62) --
	(408.47,164.93) --
	(408.26,165.23) --
	(408.04,165.54) --
	(407.83,165.84) --
	(407.61,166.14) --
	(407.39,166.44) --
	(407.17,166.73) --
	(406.95,167.03) --
	(406.73,167.33) --
	(406.50,167.62) --
	(406.27,167.91) --
	(406.04,168.20) --
	(405.81,168.49) --
	(405.58,168.78) --
	(405.34,169.07) --
	(405.10,169.35) --
	(404.86,169.64) --
	(404.62,169.92) --
	(404.38,170.20) --
	(404.14,170.48) --
	(403.89,170.75) --
	(403.64,171.03) --
	(403.39,171.30) --
	(403.14,171.58) --
	(402.89,171.85) --
	(402.63,172.12) --
	(402.38,172.39) --
	(402.12,172.65) --
	(401.86,172.92) --
	(401.60,173.18) --
	(401.34,173.44) --
	(401.07,173.70) --
	(400.81,173.96) --
	(400.54,174.21) --
	(400.27,174.47) --
	(400.00,174.72) --
	(399.72,174.97) --
	(399.45,175.22) --
	(399.17,175.47) --
	(398.90,175.72) --
	(398.62,175.96) --
	(398.34,176.20) --
	(398.06,176.44) --
	(397.77,176.68) --
	(397.49,176.92) --
	(397.20,177.16) --
	(396.91,177.39) --
	(396.62,177.62) --
	(396.33,177.85) --
	(396.04,178.08) --
	(395.75,178.31) --
	(395.45,178.53) --
	(395.15,178.75) --
	(394.86,178.97) --
	(394.56,179.19) --
	(394.26,179.41) --
	(393.96,179.62) --
	(393.65,179.84) --
	(393.35,180.05) --
	(393.04,180.26) --
	(392.73,180.47) --
	(392.43,180.67) --
	(392.12,180.88) --
	(391.80,181.08) --
	(391.49,181.28) --
	(391.18,181.47) --
	(390.86,181.67) --
	(390.55,181.86) --
	(390.23,182.06) --
	(389.91,182.25) --
	(389.59,182.43) --
	(389.27,182.62) --
	(388.95,182.80) --
	(388.63,182.98) --
	(388.30,183.16) --
	(387.98,183.34) --
	(387.65,183.52) --
	(387.32,183.69) --
	(386.99,183.86) --
	(386.66,184.03) --
	(386.33,184.20) --
	(386.00,184.36) --
	(385.67,184.53) --
	(385.33,184.69) --
	(385.00,184.85) --
	(384.66,185.00) --
	(384.32,185.16) --
	(383.99,185.31) --
	(383.65,185.46) --
	(383.31,185.61) --
	(382.97,185.76) --
	(382.63,185.90) --
	(382.28,186.04) --
	(381.94,186.18) --
	(381.60,186.32) --
	(381.25,186.45) --
	(380.90,186.59) --
	(380.56,186.72) --
	(380.21,186.85) --
	(379.86,186.97) --
	(379.51,187.10) --
	(379.16,187.22) --
	(378.81,187.34) --
	(378.46,187.46) --
	(378.11,187.57) --
	(377.75,187.69) --
	(377.40,187.80) --
	(377.05,187.91) --
	(376.69,188.02) --
	(376.34,188.12) --
	(375.98,188.22) --
	(375.62,188.32) --
	(375.26,188.42) --
	(374.91,188.52) --
	(374.55,188.61) --
	(374.19,188.70) --
	(373.83,188.79) --
	(373.47,188.88) --
	(373.11,188.96) --
	(372.75,189.04) --
	(372.38,189.12) --
	(372.02,189.20) --
	(371.66,189.27) --
	(371.29,189.35) --
	(370.93,189.42) --
	(370.57,189.49) --
	(370.20,189.55) --
	(369.84,189.62) --
	(369.47,189.68) --
	(369.10,189.74) --
	(368.74,189.79) --
	(368.37,189.85) --
	(368.00,189.90) --
	(367.64,189.95) --
	(367.27,190.00) --
	(366.90,190.04) --
	(366.53,190.09) --
	(366.16,190.13) --
	(365.79,190.16) --
	(365.43,190.20) --
	(365.06,190.23) --
	(364.69,190.27) --
	(364.32,190.30) --
	(363.95,190.32) --
	(363.58,190.35) --
	(363.21,190.37) --
	(362.84,190.39) --
	(362.47,190.41) --
	(362.10,190.42) --
	(361.73,190.43) --
	(361.36,190.44) --
	(360.98,190.45) --
	(360.61,190.46) --
	(360.24,190.46) --
	(359.87,190.46) --
	(359.50,190.46) --
	(359.13,190.46) --
	(358.76,190.45) --
	(358.39,190.44) --
	(358.02,190.43) --
	(357.65,190.42) --
	(357.28,190.41) --
	(356.91,190.39) --
	(356.54,190.37) --
	(356.17,190.35) --
	(355.80,190.32) --
	(355.43,190.30) --
	(355.06,190.27) --
	(354.69,190.23) --
	(354.32,190.20) --
	(353.95,190.16) --
	(353.58,190.13) --
	(353.21,190.09) --
	(352.84,190.04) --
	(352.48,190.00) --
	(352.11,189.95) --
	(351.74,189.90) --
	(351.37,189.85) --
	(351.01,189.79) --
	(350.64,189.74) --
	(350.28,189.68) --
	(349.91,189.62) --
	(349.54,189.55) --
	(349.18,189.49) --
	(348.82,189.42) --
	(348.45,189.35) --
	(348.09,189.27) --
	(347.72,189.20) --
	(347.36,189.12) --
	(347.00,189.04) --
	(346.64,188.96) --
	(346.28,188.88) --
	(345.92,188.79) --
	(345.56,188.70) --
	(345.20,188.61) --
	(344.84,188.52) --
	(344.48,188.42) --
	(344.12,188.32) --
	(343.77,188.22) --
	(343.41,188.12) --
	(343.05,188.02) --
	(342.70,187.91) --
	(342.34,187.80) --
	(341.99,187.69) --
	(341.64,187.57) --
	(341.28,187.46) --
	(340.93,187.34) --
	(340.58,187.22) --
	(340.23,187.10) --
	(339.88,186.97) --
	(339.53,186.85) --
	(339.19,186.72) --
	(338.84,186.59) --
	(338.49,186.45) --
	(338.15,186.32) --
	(337.81,186.18) --
	(337.46,186.04) --
	(337.12,185.90) --
	(336.78,185.76) --
	(336.44,185.61) --
	(336.10,185.46) --
	(335.76,185.31) --
	(335.42,185.16) --
	(335.08,185.00) --
	(334.75,184.85) --
	(334.41,184.69) --
	(334.08,184.53) --
	(333.75,184.36) --
	(333.41,184.20) --
	(333.08,184.03) --
	(332.75,183.86) --
	(332.42,183.69) --
	(332.10,183.52) --
	(331.77,183.34) --
	(331.44,183.16) --
	(331.12,182.98) --
	(330.80,182.80) --
	(330.47,182.62) --
	(330.15,182.43) --
	(329.83,182.25) --
	(329.52,182.06) --
	(329.20,181.86) --
	(328.88,181.67) --
	(328.57,181.47) --
	(328.25,181.28) --
	(327.94,181.08) --
	(327.63,180.88) --
	(327.32,180.67) --
	(327.01,180.47) --
	(326.70,180.26) --
	(326.40,180.05) --
	(326.09,179.84) --
	(325.79,179.62) --
	(325.49,179.41) --
	(325.19,179.19) --
	(324.89,178.97) --
	(324.59,178.75) --
	(324.29,178.53) --
	(324.00,178.31) --
	(323.70,178.08) --
	(323.41,177.85) --
	(323.12,177.62) --
	(322.83,177.39) --
	(322.54,177.16) --
	(322.26,176.92) --
	(321.97,176.68) --
	(321.69,176.44) --
	(321.41,176.20) --
	(321.13,175.96) --
	(320.85,175.72) --
	(320.57,175.47) --
	(320.30,175.22) --
	(320.02,174.97) --
	(319.75,174.72) --
	(319.48,174.47) --
	(319.21,174.21) --
	(318.94,173.96) --
	(318.67,173.70) --
	(318.41,173.44) --
	(318.15,173.18) --
	(317.88,172.92) --
	(317.62,172.65) --
	(317.37,172.39) --
	(317.11,172.12) --
	(316.86,171.85) --
	(316.60,171.58) --
	(316.35,171.30) --
	(316.10,171.03) --
	(315.85,170.75) --
	(315.61,170.48) --
	(315.36,170.20) --
	(315.12,169.92) --
	(314.88,169.64) --
	(314.64,169.35) --
	(314.40,169.07) --
	(314.17,168.78) --
	(313.94,168.49) --
	(313.70,168.20) --
	(313.47,167.91) --
	(313.25,167.62) --
	(313.02,167.33) --
	(312.79,167.03) --
	(312.57,166.73) --
	(312.35,166.44) --
	(312.13,166.14) --
	(311.92,165.84) --
	(311.70,165.54) --
	(311.49,165.23) --
	(311.28,164.93) --
	(311.07,164.62) --
	(310.86,164.31) --
	(310.65,164.01) --
	(310.45,163.70) --
	(310.25,163.38) --
	(310.05,163.07) --
	(309.85,162.76) --
	(309.66,162.44) --
	(309.46,162.13) --
	(309.27,161.81) --
	(309.08,161.49) --
	(308.89,161.17) --
	(308.71,160.85) --
	(308.52,160.53) --
	(308.34,160.21) --
	(308.16,159.88) --
	(307.98,159.56) --
	(307.81,159.23) --
	(307.63,158.90) --
	(307.46,158.57) --
	(307.29,158.24) --
	(307.13,157.91) --
	(306.96,157.58) --
	(306.80,157.25) --
	(306.64,156.91) --
	(306.48,156.58) --
	(306.32,156.24) --
	(306.17,155.90) --
	(306.01,155.57) --
	(305.86,155.23) --
	(305.72,154.89) --
	(305.57,154.55) --
	(305.43,154.21) --
	(305.28,153.86) --
	(305.14,153.52) --
	(305.01,153.18) --
	(304.87,152.83) --
	(304.74,152.48) --
	(304.61,152.14) --
	(304.48,151.79) --
	(304.35,151.44) --
	(304.23,151.09) --
	(304.10,150.74) --
	(303.98,150.39) --
	(303.87,150.04) --
	(303.75,149.69) --
	(303.64,149.33) --
	(303.53,148.98) --
	(303.42,148.63) --
	(303.31,148.27) --
	(303.21,147.92) --
	(303.10,147.56) --
	(303.00,147.20) --
	(302.91,146.84) --
	(302.81,146.49) --
	(302.72,146.13) --
	(302.63,145.77) --
	(302.54,145.41) --
	(302.45,145.05) --
	(302.37,144.69) --
	(302.28,144.33) --
	(302.20,143.96) --
	(302.13,143.60) --
	(302.05,143.24) --
	(301.98,142.87) --
	(301.91,142.51) --
	(301.84,142.15) --
	(301.77,141.78) --
	(301.71,141.42) --
	(301.65,141.05) --
	(301.59,140.68) --
	(301.53,140.32) --
	(301.48,139.95) --
	(301.43,139.58) --
	(301.38,139.22) --
	(301.33,138.85) --
	(301.28,138.48) --
	(301.24,138.11) --
	(301.20,137.74) --
	(301.16,137.37) --
	(301.12,137.01) --
	(301.09,136.64) --
	(301.06,136.27) --
	(301.03,135.90) --
	(301.00,135.53) --
	(300.98,135.16) --
	(300.96,134.79) --
	(300.94,134.42) --
	(300.92,134.05) --
	(300.90,133.68) --
	(300.89,133.31) --
	(300.88,132.94) --
	(300.87,132.56) --
	(300.87,132.19) --
	(300.86,131.82) --
	(300.86,131.45) --
	(300.86,131.08) --
	(300.87,130.71) --
	(300.87,130.34) --
	(300.88,129.97) --
	(300.89,129.60) --
	(300.90,129.23) --
	(300.92,128.86) --
	(300.94,128.49) --
	(300.96,128.12) --
	(300.98,127.75) --
	(301.00,127.38) --
	(301.03,127.01) --
	(301.06,126.64) --
	(301.09,126.27) --
	(301.12,125.90) --
	(301.16,125.53) --
	(301.20,125.16) --
	(301.24,124.79) --
	(301.28,124.42) --
	(301.33,124.06) --
	(301.38,123.69) --
	(301.43,123.32) --
	(301.48,122.95) --
	(301.53,122.59) --
	(301.59,122.22) --
	(301.65,121.86) --
	(301.71,121.49) --
	(301.77,121.12) --
	(301.84,120.76) --
	(301.91,120.40) --
	(301.98,120.03) --
	(302.05,119.67) --
	(302.13,119.30) --
	(302.20,118.94) --
	(302.28,118.58) --
	(302.37,118.22) --
	(302.45,117.86) --
	(302.54,117.50) --
	(302.63,117.14) --
	(302.72,116.78) --
	(302.81,116.42) --
	(302.91,116.06) --
	(303.00,115.70) --
	(303.10,115.35) --
	(303.21,114.99) --
	(303.31,114.63) --
	(303.42,114.28) --
	(303.53,113.92) --
	(303.64,113.57) --
	(303.75,113.22) --
	(303.87,112.87) --
	(303.98,112.51) --
	(304.10,112.16) --
	(304.23,111.81) --
	(304.35,111.46) --
	(304.48,111.12) --
	(304.61,110.77) --
	(304.74,110.42) --
	(304.87,110.07) --
	(305.01,109.73) --
	(305.14,109.39) --
	(305.28,109.04) --
	(305.43,108.70) --
	(305.57,108.36) --
	(305.72,108.02) --
	(305.86,107.68) --
	(306.01,107.34) --
	(306.17,107.00) --
	(306.32,106.66) --
	(306.48,106.33) --
	(306.64,105.99) --
	(306.80,105.66) --
	(306.96,105.33) --
	(307.13,104.99) --
	(307.29,104.66) --
	(307.46,104.33) --
	(307.63,104.00) --
	(307.81,103.68) --
	(307.98,103.35) --
	(308.16,103.02) --
	(308.34,102.70) --
	(308.52,102.38) --
	(308.71,102.05) --
	(308.89,101.73) --
	(309.08,101.41) --
	(309.27,101.10) --
	(309.46,100.78) --
	(309.66,100.46) --
	(309.85,100.15) --
	(310.05, 99.83) --
	(310.25, 99.52) --
	(310.45, 99.21) --
	(310.65, 98.90) --
	(310.86, 98.59) --
	(311.07, 98.28) --
	(311.28, 97.98) --
	(311.49, 97.67) --
	(311.70, 97.37) --
	(311.92, 97.07) --
	(312.13, 96.77) --
	(312.35, 96.47) --
	(312.57, 96.17) --
	(312.79, 95.87) --
	(313.02, 95.58) --
	(313.25, 95.28) --
	(313.47, 94.99) --
	(313.70, 94.70) --
	(313.94, 94.41) --
	(314.17, 94.12) --
	(314.40, 93.84) --
	(314.64, 93.55) --
	(314.88, 93.27) --
	(315.12, 92.99) --
	(315.36, 92.71) --
	(315.61, 92.43) --
	(315.85, 92.15) --
	(316.10, 91.88) --
	(316.35, 91.60) --
	(316.60, 91.33) --
	(316.86, 91.06) --
	(317.11, 90.79) --
	(317.37, 90.52) --
	(317.62, 90.25) --
	(317.88, 89.99) --
	(318.15, 89.73) --
	(318.41, 89.46) --
	(318.67, 89.20) --
	(318.94, 88.95) --
	(319.21, 88.69) --
	(319.48, 88.44) --
	(319.75, 88.18) --
	(320.02, 87.93) --
	(320.30, 87.68) --
	(320.57, 87.43) --
	(320.85, 87.19) --
	(321.13, 86.94) --
	(321.41, 86.70) --
	(321.69, 86.46) --
	(321.97, 86.22) --
	(322.26, 85.98) --
	(322.54, 85.75) --
	(322.83, 85.52) --
	(323.12, 85.28) --
	(323.41, 85.05) --
	(323.70, 84.83) --
	(324.00, 84.60) --
	(324.29, 84.37) --
	(324.59, 84.15) --
	(324.89, 83.93) --
	(325.19, 83.71) --
	(325.49, 83.50) --
	(325.79, 83.28) --
	(326.09, 83.07) --
	(326.40, 82.86) --
	(326.70, 82.65) --
	(327.01, 82.44) --
	(327.32, 82.23) --
	(327.63, 82.03) --
	(327.94, 81.83) --
	(328.25, 81.63) --
	(328.57, 81.43) --
	(328.88, 81.24) --
	(329.20, 81.04) --
	(329.52, 80.85) --
	(329.83, 80.66) --
	(330.15, 80.47) --
	(330.47, 80.29) --
	(330.80, 80.10) --
	(331.12, 79.92) --
	(331.44, 79.74) --
	(331.77, 79.56) --
	(332.10, 79.39) --
	(332.42, 79.21) --
	(332.75, 79.04) --
	(333.08, 78.87) --
	(333.41, 78.71) --
	(333.75, 78.54) --
	(334.08, 78.38) --
	(334.41, 78.22) --
	(334.75, 78.06) --
	(335.08, 77.90) --
	(335.42, 77.75) --
	(335.76, 77.59) --
	(336.10, 77.44) --
	(336.44, 77.30) --
	(336.78, 77.15) --
	(337.12, 77.01) --
	(337.46, 76.86) --
	(337.81, 76.72) --
	(338.15, 76.59) --
	(338.49, 76.45) --
	(338.84, 76.32) --
	(339.19, 76.19) --
	(339.53, 76.06) --
	(339.88, 75.93) --
	(340.23, 75.81) --
	(340.58, 75.68) --
	(340.93, 75.56) --
	(341.28, 75.45) --
	(341.64, 75.33) --
	(341.99, 75.22) --
	(342.34, 75.11) --
	(342.70, 75.00) --
	(343.05, 74.89) --
	(343.41, 74.79) --
	(343.77, 74.68) --
	(344.12, 74.58) --
	(344.48, 74.49) --
	(344.84, 74.39) --
	(345.20, 74.30) --
	(345.56, 74.21) --
	(345.92, 74.12) --
	(346.28, 74.03) --
	(346.64, 73.95) --
	(347.00, 73.86) --
	(347.36, 73.78) --
	(347.72, 73.71) --
	(348.09, 73.63) --
	(348.45, 73.56) --
	(348.82, 73.49) --
	(349.18, 73.42) --
	(349.54, 73.35) --
	(349.91, 73.29) --
	(350.28, 73.23) --
	(350.64, 73.17) --
	(351.01, 73.11) --
	(351.37, 73.06) --
	(351.74, 73.01) --
	(352.11, 72.96) --
	(352.48, 72.91) --
	(352.84, 72.86) --
	(353.21, 72.82) --
	(353.58, 72.78) --
	(353.95, 72.74) --
	(354.32, 72.70) --
	(354.69, 72.67) --
	(355.06, 72.64) --
	(355.43, 72.61) --
	(355.80, 72.58) --
	(356.17, 72.56) --
	(356.54, 72.54) --
	(356.91, 72.52) --
	(357.28, 72.50) --
	(357.65, 72.48) --
	(358.02, 72.47) --
	(358.39, 72.46) --
	(358.76, 72.45) --
	(359.13, 72.45) --
	(359.50, 72.44) --
	(359.87, 72.44) --
	(360.24, 72.44) --
	(360.61, 72.45) --
	(360.98, 72.45) --
	(361.36, 72.46) --
	(361.73, 72.47) --
	(362.10, 72.48) --
	(362.47, 72.50) --
	(362.84, 72.52) --
	(363.21, 72.54) --
	(363.58, 72.56) --
	(363.95, 72.58) --
	(364.32, 72.61) --
	(364.69, 72.64) --
	(365.06, 72.67) --
	(365.43, 72.70) --
	(365.79, 72.74) --
	(366.16, 72.78) --
	(366.53, 72.82) --
	(366.90, 72.86) --
	(367.27, 72.91) --
	(367.64, 72.96) --
	(368.00, 73.01) --
	(368.37, 73.06) --
	(368.74, 73.11) --
	(369.10, 73.17) --
	(369.47, 73.23) --
	(369.84, 73.29) --
	(370.20, 73.35) --
	(370.57, 73.42) --
	(370.93, 73.49) --
	(371.29, 73.56) --
	(371.66, 73.63) --
	(372.02, 73.71) --
	(372.38, 73.78) --
	(372.75, 73.86) --
	(373.11, 73.95) --
	(373.47, 74.03) --
	(373.83, 74.12) --
	(374.19, 74.21) --
	(374.55, 74.30) --
	(374.91, 74.39) --
	(375.26, 74.49) --
	(375.62, 74.58) --
	(375.98, 74.68) --
	(376.34, 74.79) --
	(376.69, 74.89) --
	(377.05, 75.00) --
	(377.40, 75.11) --
	(377.75, 75.22) --
	(378.11, 75.33) --
	(378.46, 75.45) --
	(378.81, 75.56) --
	(379.16, 75.68) --
	(379.51, 75.81) --
	(379.86, 75.93) --
	(380.21, 76.06) --
	(380.56, 76.19) --
	(380.90, 76.32) --
	(381.25, 76.45) --
	(381.60, 76.59) --
	(381.94, 76.72) --
	(382.28, 76.86) --
	(382.63, 77.01) --
	(382.97, 77.15) --
	(383.31, 77.30) --
	(383.65, 77.44) --
	(383.99, 77.59) --
	(384.32, 77.75) --
	(384.66, 77.90) --
	(385.00, 78.06) --
	(385.33, 78.22) --
	(385.67, 78.38) --
	(386.00, 78.54) --
	(386.33, 78.71) --
	(386.66, 78.87) --
	(386.99, 79.04) --
	(387.32, 79.21) --
	(387.65, 79.39) --
	(387.98, 79.56) --
	(388.30, 79.74) --
	(388.63, 79.92) --
	(388.95, 80.10) --
	(389.27, 80.29) --
	(389.59, 80.47) --
	(389.91, 80.66) --
	(390.23, 80.85) --
	(390.55, 81.04) --
	(390.86, 81.24) --
	(391.18, 81.43) --
	(391.49, 81.63) --
	(391.80, 81.83) --
	(392.12, 82.03) --
	(392.43, 82.23) --
	(392.73, 82.44) --
	(393.04, 82.65) --
	(393.35, 82.86) --
	(393.65, 83.07) --
	(393.96, 83.28) --
	(394.26, 83.50) --
	(394.56, 83.71) --
	(394.86, 83.93) --
	(395.15, 84.15) --
	(395.45, 84.37) --
	(395.75, 84.60) --
	(396.04, 84.83) --
	(396.33, 85.05) --
	(396.62, 85.28) --
	(396.91, 85.52) --
	(397.20, 85.75) --
	(397.49, 85.98) --
	(397.77, 86.22) --
	(398.06, 86.46) --
	(398.34, 86.70) --
	(398.62, 86.94) --
	(398.90, 87.19) --
	(399.17, 87.43) --
	(399.45, 87.68) --
	(399.72, 87.93) --
	(400.00, 88.18) --
	(400.27, 88.44) --
	(400.54, 88.69) --
	(400.81, 88.95) --
	(401.07, 89.20) --
	(401.34, 89.46) --
	(401.60, 89.73) --
	(401.86, 89.99) --
	(402.12, 90.25) --
	(402.38, 90.52) --
	(402.63, 90.79) --
	(402.89, 91.06) --
	(403.14, 91.33) --
	(403.39, 91.60) --
	(403.64, 91.88) --
	(403.89, 92.15) --
	(404.14, 92.43) --
	(404.38, 92.71) --
	(404.62, 92.99) --
	(404.86, 93.27) --
	(405.10, 93.55) --
	(405.34, 93.84) --
	(405.58, 94.12) --
	(405.81, 94.41) --
	(406.04, 94.70) --
	(406.27, 94.99) --
	(406.50, 95.28) --
	(406.73, 95.58) --
	(406.95, 95.87) --
	(407.17, 96.17) --
	(407.39, 96.47) --
	(407.61, 96.77) --
	(407.83, 97.07) --
	(408.04, 97.37) --
	(408.26, 97.67) --
	(408.47, 97.98) --
	(408.68, 98.28) --
	(408.89, 98.59) --
	(409.09, 98.90) --
	(409.30, 99.21) --
	(409.50, 99.52) --
	(409.70, 99.83) --
	(409.89,100.15) --
	(410.09,100.46) --
	(410.28,100.78) --
	(410.48,101.10) --
	(410.66,101.41) --
	(410.85,101.73) --
	(411.04,102.05) --
	(411.22,102.38) --
	(411.40,102.70) --
	(411.58,103.02) --
	(411.76,103.35) --
	(411.94,103.68) --
	(412.11,104.00) --
	(412.28,104.33) --
	(412.45,104.66) --
	(412.62,104.99) --
	(412.78,105.33) --
	(412.95,105.66) --
	(413.11,105.99) --
	(413.27,106.33) --
	(413.42,106.66) --
	(413.58,107.00) --
	(413.73,107.34) --
	(413.88,107.68) --
	(414.03,108.02) --
	(414.18,108.36) --
	(414.32,108.70) --
	(414.46,109.04) --
	(414.60,109.39) --
	(414.74,109.73) --
	(414.87,110.07) --
	(415.01,110.42) --
	(415.14,110.77) --
	(415.27,111.12) --
	(415.39,111.46) --
	(415.52,111.81) --
	(415.64,112.16) --
	(415.76,112.51) --
	(415.88,112.87) --
	(415.99,113.22) --
	(416.11,113.57) --
	(416.22,113.92) --
	(416.33,114.28) --
	(416.43,114.63) --
	(416.54,114.99) --
	(416.64,115.35) --
	(416.74,115.70) --
	(416.84,116.06) --
	(416.94,116.42) --
	(417.03,116.78) --
	(417.12,117.14) --
	(417.21,117.50) --
	(417.30,117.86) --
	(417.38,118.22) --
	(417.46,118.58) --
	(417.54,118.94) --
	(417.62,119.30) --
	(417.69,119.67) --
	(417.77,120.03) --
	(417.84,120.40) --
	(417.91,120.76) --
	(417.97,121.12) --
	(418.04,121.49) --
	(418.10,121.86) --
	(418.16,122.22) --
	(418.21,122.59) --
	(418.27,122.95) --
	(418.32,123.32) --
	(418.37,123.69) --
	(418.42,124.06) --
	(418.46,124.42) --
	(418.51,124.79) --
	(418.55,125.16) --
	(418.58,125.53) --
	(418.62,125.90) --
	(418.65,126.27) --
	(418.69,126.64) --
	(418.71,127.01) --
	(418.74,127.38) --
	(418.77,127.75) --
	(418.79,128.12) --
	(418.81,128.49) --
	(418.83,128.86) --
	(418.84,129.23) --
	(418.85,129.60) --
	(418.86,129.97) --
	(418.87,130.34) --
	(418.88,130.71) --
	(418.88,131.08) --
	(418.88,131.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.96,131.45) --
	(417.96,131.82) --
	(417.96,132.18) --
	(417.95,132.55) --
	(417.95,132.91) --
	(417.94,133.28) --
	(417.92,133.64) --
	(417.91,134.01) --
	(417.89,134.37) --
	(417.87,134.74) --
	(417.85,135.10) --
	(417.82,135.46) --
	(417.80,135.83) --
	(417.77,136.19) --
	(417.74,136.56) --
	(417.71,136.92) --
	(417.67,137.28) --
	(417.63,137.65) --
	(417.59,138.01) --
	(417.55,138.37) --
	(417.51,138.73) --
	(417.46,139.10) --
	(417.41,139.46) --
	(417.36,139.82) --
	(417.30,140.18) --
	(417.25,140.54) --
	(417.19,140.90) --
	(417.13,141.26) --
	(417.07,141.62) --
	(417.00,141.98) --
	(416.93,142.34) --
	(416.87,142.70) --
	(416.79,143.05) --
	(416.72,143.41) --
	(416.64,143.77) --
	(416.56,144.12) --
	(416.48,144.48) --
	(416.40,144.84) --
	(416.32,145.19) --
	(416.23,145.55) --
	(416.14,145.90) --
	(416.05,146.25) --
	(415.95,146.61) --
	(415.86,146.96) --
	(415.76,147.31) --
	(415.66,147.66) --
	(415.55,148.01) --
	(415.45,148.36) --
	(415.34,148.71) --
	(415.23,149.06) --
	(415.12,149.40) --
	(415.01,149.75) --
	(414.89,150.10) --
	(414.77,150.44) --
	(414.65,150.79) --
	(414.53,151.13) --
	(414.40,151.47) --
	(414.28,151.82) --
	(414.15,152.16) --
	(414.02,152.50) --
	(413.88,152.84) --
	(413.75,153.18) --
	(413.61,153.51) --
	(413.47,153.85) --
	(413.33,154.19) --
	(413.19,154.52) --
	(413.04,154.86) --
	(412.89,155.19) --
	(412.74,155.52) --
	(412.59,155.86) --
	(412.43,156.19) --
	(412.28,156.52) --
	(412.12,156.85) --
	(411.96,157.17) --
	(411.80,157.50) --
	(411.63,157.83) --
	(411.47,158.15) --
	(411.30,158.47) --
	(411.13,158.80) --
	(410.95,159.12) --
	(410.78,159.44) --
	(410.60,159.76) --
	(410.42,160.08) --
	(410.24,160.39) --
	(410.06,160.71) --
	(409.87,161.02) --
	(409.69,161.34) --
	(409.50,161.65) --
	(409.31,161.96) --
	(409.12,162.27) --
	(408.92,162.58) --
	(408.72,162.89) --
	(408.53,163.19) --
	(408.33,163.50) --
	(408.12,163.80) --
	(407.92,164.10) --
	(407.71,164.41) --
	(407.50,164.71) --
	(407.29,165.00) --
	(407.08,165.30) --
	(406.87,165.60) --
	(406.65,165.89) --
	(406.44,166.19) --
	(406.22,166.48) --
	(406.00,166.77) --
	(405.77,167.06) --
	(405.55,167.34) --
	(405.32,167.63) --
	(405.09,167.92) --
	(404.86,168.20) --
	(404.63,168.48) --
	(404.40,168.76) --
	(404.16,169.04) --
	(403.93,169.32) --
	(403.69,169.59) --
	(403.45,169.87) --
	(403.21,170.14) --
	(402.96,170.41) --
	(402.72,170.68) --
	(402.47,170.95) --
	(402.22,171.22) --
	(401.97,171.48) --
	(401.72,171.75) --
	(401.46,172.01) --
	(401.21,172.27) --
	(400.95,172.53) --
	(400.69,172.79) --
	(400.43,173.04) --
	(400.17,173.30) --
	(399.90,173.55) --
	(399.64,173.80) --
	(399.37,174.05) --
	(399.10,174.30) --
	(398.83,174.54) --
	(398.56,174.79) --
	(398.29,175.03) --
	(398.01,175.27) --
	(397.74,175.51) --
	(397.46,175.74) --
	(397.18,175.98) --
	(396.90,176.21) --
	(396.62,176.44) --
	(396.34,176.67) --
	(396.05,176.90) --
	(395.76,177.13) --
	(395.48,177.35) --
	(395.19,177.58) --
	(394.90,177.80) --
	(394.61,178.02) --
	(394.31,178.23) --
	(394.02,178.45) --
	(393.72,178.66) --
	(393.42,178.87) --
	(393.13,179.08) --
	(392.83,179.29) --
	(392.52,179.50) --
	(392.22,179.70) --
	(391.92,179.91) --
	(391.61,180.11) --
	(391.31,180.30) --
	(391.00,180.50) --
	(390.69,180.70) --
	(390.38,180.89) --
	(390.07,181.08) --
	(389.76,181.27) --
	(389.44,181.45) --
	(389.13,181.64) --
	(388.81,181.82) --
	(388.50,182.00) --
	(388.18,182.18) --
	(387.86,182.36) --
	(387.54,182.53) --
	(387.22,182.71) --
	(386.89,182.88) --
	(386.57,183.05) --
	(386.25,183.21) --
	(385.92,183.38) --
	(385.59,183.54) --
	(385.27,183.70) --
	(384.94,183.86) --
	(384.61,184.02) --
	(384.28,184.17) --
	(383.94,184.32) --
	(383.61,184.47) --
	(383.28,184.62) --
	(382.94,184.77) --
	(382.61,184.91) --
	(382.27,185.05) --
	(381.93,185.19) --
	(381.60,185.33) --
	(381.26,185.46) --
	(380.92,185.60) --
	(380.58,185.73) --
	(380.24,185.86) --
	(379.89,185.98) --
	(379.55,186.11) --
	(379.21,186.23) --
	(378.86,186.35) --
	(378.52,186.47) --
	(378.17,186.59) --
	(377.82,186.70) --
	(377.48,186.81) --
	(377.13,186.92) --
	(376.78,187.03) --
	(376.43,187.13) --
	(376.08,187.24) --
	(375.73,187.34) --
	(375.38,187.44) --
	(375.03,187.53) --
	(374.67,187.63) --
	(374.32,187.72) --
	(373.97,187.81) --
	(373.61,187.90) --
	(373.26,187.98) --
	(372.90,188.06) --
	(372.54,188.14) --
	(372.19,188.22) --
	(371.83,188.30) --
	(371.47,188.37) --
	(371.12,188.45) --
	(370.76,188.51) --
	(370.40,188.58) --
	(370.04,188.65) --
	(369.68,188.71) --
	(369.32,188.77) --
	(368.96,188.83) --
	(368.60,188.88) --
	(368.24,188.94) --
	(367.88,188.99) --
	(367.52,189.04) --
	(367.15,189.09) --
	(366.79,189.13) --
	(366.43,189.17) --
	(366.07,189.21) --
	(365.70,189.25) --
	(365.34,189.29) --
	(364.98,189.32) --
	(364.61,189.35) --
	(364.25,189.38) --
	(363.88,189.41) --
	(363.52,189.43) --
	(363.16,189.45) --
	(362.79,189.47) --
	(362.43,189.49) --
	(362.06,189.50) --
	(361.70,189.52) --
	(361.33,189.53) --
	(360.97,189.53) --
	(360.60,189.54) --
	(360.24,189.54) --
	(359.87,189.54) --
	(359.51,189.54) --
	(359.14,189.54) --
	(358.78,189.53) --
	(358.41,189.53) --
	(358.05,189.52) --
	(357.68,189.50) --
	(357.32,189.49) --
	(356.95,189.47) --
	(356.59,189.45) --
	(356.22,189.43) --
	(355.86,189.41) --
	(355.50,189.38) --
	(355.13,189.35) --
	(354.77,189.32) --
	(354.41,189.29) --
	(354.04,189.25) --
	(353.68,189.21) --
	(353.32,189.17) --
	(352.95,189.13) --
	(352.59,189.09) --
	(352.23,189.04) --
	(351.87,188.99) --
	(351.51,188.94) --
	(351.15,188.88) --
	(350.78,188.83) --
	(350.42,188.77) --
	(350.06,188.71) --
	(349.71,188.65) --
	(349.35,188.58) --
	(348.99,188.51) --
	(348.63,188.45) --
	(348.27,188.37) --
	(347.91,188.30) --
	(347.56,188.22) --
	(347.20,188.14) --
	(346.84,188.06) --
	(346.49,187.98) --
	(346.13,187.90) --
	(345.78,187.81) --
	(345.43,187.72) --
	(345.07,187.63) --
	(344.72,187.53) --
	(344.37,187.44) --
	(344.02,187.34) --
	(343.67,187.24) --
	(343.32,187.13) --
	(342.97,187.03) --
	(342.62,186.92) --
	(342.27,186.81) --
	(341.92,186.70) --
	(341.57,186.59) --
	(341.23,186.47) --
	(340.88,186.35) --
	(340.54,186.23) --
	(340.19,186.11) --
	(339.85,185.98) --
	(339.51,185.86) --
	(339.17,185.73) --
	(338.83,185.60) --
	(338.49,185.46) --
	(338.15,185.33) --
	(337.81,185.19) --
	(337.47,185.05) --
	(337.14,184.91) --
	(336.80,184.77) --
	(336.47,184.62) --
	(336.13,184.47) --
	(335.80,184.32) --
	(335.47,184.17) --
	(335.14,184.02) --
	(334.81,183.86) --
	(334.48,183.70) --
	(334.15,183.54) --
	(333.83,183.38) --
	(333.50,183.21) --
	(333.17,183.05) --
	(332.85,182.88) --
	(332.53,182.71) --
	(332.21,182.53) --
	(331.89,182.36) --
	(331.57,182.18) --
	(331.25,182.00) --
	(330.93,181.82) --
	(330.62,181.64) --
	(330.30,181.45) --
	(329.99,181.27) --
	(329.68,181.08) --
	(329.36,180.89) --
	(329.05,180.70) --
	(328.75,180.50) --
	(328.44,180.30) --
	(328.13,180.11) --
	(327.83,179.91) --
	(327.52,179.70) --
	(327.22,179.50) --
	(326.92,179.29) --
	(326.62,179.08) --
	(326.32,178.87) --
	(326.02,178.66) --
	(325.73,178.45) --
	(325.43,178.23) --
	(325.14,178.02) --
	(324.85,177.80) --
	(324.56,177.58) --
	(324.27,177.35) --
	(323.98,177.13) --
	(323.69,176.90) --
	(323.41,176.67) --
	(323.13,176.44) --
	(322.84,176.21) --
	(322.56,175.98) --
	(322.28,175.74) --
	(322.01,175.51) --
	(321.73,175.27) --
	(321.46,175.03) --
	(321.18,174.79) --
	(320.91,174.54) --
	(320.64,174.30) --
	(320.37,174.05) --
	(320.11,173.80) --
	(319.84,173.55) --
	(319.58,173.30) --
	(319.32,173.04) --
	(319.05,172.79) --
	(318.80,172.53) --
	(318.54,172.27) --
	(318.28,172.01) --
	(318.03,171.75) --
	(317.78,171.48) --
	(317.53,171.22) --
	(317.28,170.95) --
	(317.03,170.68) --
	(316.78,170.41) --
	(316.54,170.14) --
	(316.30,169.87) --
	(316.06,169.59) --
	(315.82,169.32) --
	(315.58,169.04) --
	(315.35,168.76) --
	(315.11,168.48) --
	(314.88,168.20) --
	(314.65,167.92) --
	(314.42,167.63) --
	(314.20,167.34) --
	(313.97,167.06) --
	(313.75,166.77) --
	(313.53,166.48) --
	(313.31,166.19) --
	(313.09,165.89) --
	(312.88,165.60) --
	(312.66,165.30) --
	(312.45,165.00) --
	(312.24,164.71) --
	(312.03,164.41) --
	(311.83,164.10) --
	(311.62,163.80) --
	(311.42,163.50) --
	(311.22,163.19) --
	(311.02,162.89) --
	(310.82,162.58) --
	(310.63,162.27) --
	(310.44,161.96) --
	(310.25,161.65) --
	(310.06,161.34) --
	(309.87,161.02) --
	(309.69,160.71) --
	(309.50,160.39) --
	(309.32,160.08) --
	(309.14,159.76) --
	(308.97,159.44) --
	(308.79,159.12) --
	(308.62,158.80) --
	(308.45,158.47) --
	(308.28,158.15) --
	(308.11,157.83) --
	(307.95,157.50) --
	(307.79,157.17) --
	(307.62,156.85) --
	(307.47,156.52) --
	(307.31,156.19) --
	(307.16,155.86) --
	(307.00,155.52) --
	(306.85,155.19) --
	(306.70,154.86) --
	(306.56,154.52) --
	(306.41,154.19) --
	(306.27,153.85) --
	(306.13,153.51) --
	(306.00,153.18) --
	(305.86,152.84) --
	(305.73,152.50) --
	(305.60,152.16) --
	(305.47,151.82) --
	(305.34,151.47) --
	(305.22,151.13) --
	(305.09,150.79) --
	(304.97,150.44) --
	(304.85,150.10) --
	(304.74,149.75) --
	(304.62,149.40) --
	(304.51,149.06) --
	(304.40,148.71) --
	(304.30,148.36) --
	(304.19,148.01) --
	(304.09,147.66) --
	(303.99,147.31) --
	(303.89,146.96) --
	(303.79,146.61) --
	(303.70,146.25) --
	(303.61,145.90) --
	(303.52,145.55) --
	(303.43,145.19) --
	(303.34,144.84) --
	(303.26,144.48) --
	(303.18,144.12) --
	(303.10,143.77) --
	(303.03,143.41) --
	(302.95,143.05) --
	(302.88,142.70) --
	(302.81,142.34) --
	(302.74,141.98) --
	(302.68,141.62) --
	(302.62,141.26) --
	(302.55,140.90) --
	(302.50,140.54) --
	(302.44,140.18) --
	(302.39,139.82) --
	(302.34,139.46) --
	(302.29,139.10) --
	(302.24,138.73) --
	(302.19,138.37) --
	(302.15,138.01) --
	(302.11,137.65) --
	(302.07,137.28) --
	(302.04,136.92) --
	(302.01,136.56) --
	(301.97,136.19) --
	(301.95,135.83) --
	(301.92,135.46) --
	(301.90,135.10) --
	(301.87,134.74) --
	(301.85,134.37) --
	(301.84,134.01) --
	(301.82,133.64) --
	(301.81,133.28) --
	(301.80,132.91) --
	(301.79,132.55) --
	(301.79,132.18) --
	(301.78,131.82) --
	(301.78,131.45) --
	(301.78,131.09) --
	(301.79,130.72) --
	(301.79,130.36) --
	(301.80,129.99) --
	(301.81,129.63) --
	(301.82,129.26) --
	(301.84,128.90) --
	(301.85,128.53) --
	(301.87,128.17) --
	(301.90,127.80) --
	(301.92,127.44) --
	(301.95,127.08) --
	(301.97,126.71) --
	(302.01,126.35) --
	(302.04,125.99) --
	(302.07,125.62) --
	(302.11,125.26) --
	(302.15,124.90) --
	(302.19,124.53) --
	(302.24,124.17) --
	(302.29,123.81) --
	(302.34,123.45) --
	(302.39,123.09) --
	(302.44,122.73) --
	(302.50,122.37) --
	(302.55,122.00) --
	(302.62,121.64) --
	(302.68,121.29) --
	(302.74,120.93) --
	(302.81,120.57) --
	(302.88,120.21) --
	(302.95,119.85) --
	(303.03,119.49) --
	(303.10,119.14) --
	(303.18,118.78) --
	(303.26,118.42) --
	(303.34,118.07) --
	(303.43,117.71) --
	(303.52,117.36) --
	(303.61,117.01) --
	(303.70,116.65) --
	(303.79,116.30) --
	(303.89,115.95) --
	(303.99,115.60) --
	(304.09,115.25) --
	(304.19,114.90) --
	(304.30,114.55) --
	(304.40,114.20) --
	(304.51,113.85) --
	(304.62,113.50) --
	(304.74,113.15) --
	(304.85,112.81) --
	(304.97,112.46) --
	(305.09,112.12) --
	(305.22,111.77) --
	(305.34,111.43) --
	(305.47,111.09) --
	(305.60,110.75) --
	(305.73,110.41) --
	(305.86,110.07) --
	(306.00,109.73) --
	(306.13,109.39) --
	(306.27,109.05) --
	(306.41,108.72) --
	(306.56,108.38) --
	(306.70,108.05) --
	(306.85,107.71) --
	(307.00,107.38) --
	(307.16,107.05) --
	(307.31,106.72) --
	(307.47,106.39) --
	(307.62,106.06) --
	(307.79,105.73) --
	(307.95,105.41) --
	(308.11,105.08) --
	(308.28,104.75) --
	(308.45,104.43) --
	(308.62,104.11) --
	(308.79,103.79) --
	(308.97,103.47) --
	(309.14,103.15) --
	(309.32,102.83) --
	(309.50,102.51) --
	(309.69,102.20) --
	(309.87,101.88) --
	(310.06,101.57) --
	(310.25,101.26) --
	(310.44,100.94) --
	(310.63,100.63) --
	(310.82,100.33) --
	(311.02,100.02) --
	(311.22, 99.71) --
	(311.42, 99.41) --
	(311.62, 99.10) --
	(311.83, 98.80) --
	(312.03, 98.50) --
	(312.24, 98.20) --
	(312.45, 97.90) --
	(312.66, 97.60) --
	(312.88, 97.31) --
	(313.09, 97.01) --
	(313.31, 96.72) --
	(313.53, 96.43) --
	(313.75, 96.14) --
	(313.97, 95.85) --
	(314.20, 95.56) --
	(314.42, 95.27) --
	(314.65, 94.99) --
	(314.88, 94.71) --
	(315.11, 94.42) --
	(315.35, 94.14) --
	(315.58, 93.86) --
	(315.82, 93.59) --
	(316.06, 93.31) --
	(316.30, 93.04) --
	(316.54, 92.76) --
	(316.78, 92.49) --
	(317.03, 92.22) --
	(317.28, 91.95) --
	(317.53, 91.69) --
	(317.78, 91.42) --
	(318.03, 91.16) --
	(318.28, 90.90) --
	(318.54, 90.63) --
	(318.80, 90.38) --
	(319.05, 90.12) --
	(319.32, 89.86) --
	(319.58, 89.61) --
	(319.84, 89.36) --
	(320.11, 89.11) --
	(320.37, 88.86) --
	(320.64, 88.61) --
	(320.91, 88.36) --
	(321.18, 88.12) --
	(321.46, 87.88) --
	(321.73, 87.64) --
	(322.01, 87.40) --
	(322.28, 87.16) --
	(322.56, 86.93) --
	(322.84, 86.69) --
	(323.13, 86.46) --
	(323.41, 86.23) --
	(323.69, 86.00) --
	(323.98, 85.78) --
	(324.27, 85.55) --
	(324.56, 85.33) --
	(324.85, 85.11) --
	(325.14, 84.89) --
	(325.43, 84.67) --
	(325.73, 84.46) --
	(326.02, 84.24) --
	(326.32, 84.03) --
	(326.62, 83.82) --
	(326.92, 83.61) --
	(327.22, 83.41) --
	(327.52, 83.20) --
	(327.83, 83.00) --
	(328.13, 82.80) --
	(328.44, 82.60) --
	(328.75, 82.40) --
	(329.05, 82.21) --
	(329.36, 82.02) --
	(329.68, 81.83) --
	(329.99, 81.64) --
	(330.30, 81.45) --
	(330.62, 81.27) --
	(330.93, 81.08) --
	(331.25, 80.90) --
	(331.57, 80.72) --
	(331.89, 80.55) --
	(332.21, 80.37) --
	(332.53, 80.20) --
	(332.85, 80.03) --
	(333.17, 79.86) --
	(333.50, 79.69) --
	(333.83, 79.53) --
	(334.15, 79.37) --
	(334.48, 79.20) --
	(334.81, 79.05) --
	(335.14, 78.89) --
	(335.47, 78.74) --
	(335.80, 78.58) --
	(336.13, 78.43) --
	(336.47, 78.28) --
	(336.80, 78.14) --
	(337.14, 78.00) --
	(337.47, 77.85) --
	(337.81, 77.71) --
	(338.15, 77.58) --
	(338.49, 77.44) --
	(338.83, 77.31) --
	(339.17, 77.18) --
	(339.51, 77.05) --
	(339.85, 76.92) --
	(340.19, 76.80) --
	(340.54, 76.67) --
	(340.88, 76.55) --
	(341.23, 76.43) --
	(341.57, 76.32) --
	(341.92, 76.20) --
	(342.27, 76.09) --
	(342.62, 75.98) --
	(342.97, 75.88) --
	(343.32, 75.77) --
	(343.67, 75.67) --
	(344.02, 75.57) --
	(344.37, 75.47) --
	(344.72, 75.37) --
	(345.07, 75.28) --
	(345.43, 75.19) --
	(345.78, 75.10) --
	(346.13, 75.01) --
	(346.49, 74.92) --
	(346.84, 74.84) --
	(347.20, 74.76) --
	(347.56, 74.68) --
	(347.91, 74.61) --
	(348.27, 74.53) --
	(348.63, 74.46) --
	(348.99, 74.39) --
	(349.35, 74.32) --
	(349.71, 74.26) --
	(350.06, 74.20) --
	(350.42, 74.13) --
	(350.78, 74.08) --
	(351.15, 74.02) --
	(351.51, 73.97) --
	(351.87, 73.92) --
	(352.23, 73.87) --
	(352.59, 73.82) --
	(352.95, 73.77) --
	(353.32, 73.73) --
	(353.68, 73.69) --
	(354.04, 73.65) --
	(354.41, 73.62) --
	(354.77, 73.59) --
	(355.13, 73.55) --
	(355.50, 73.53) --
	(355.86, 73.50) --
	(356.22, 73.48) --
	(356.59, 73.45) --
	(356.95, 73.43) --
	(357.32, 73.42) --
	(357.68, 73.40) --
	(358.05, 73.39) --
	(358.41, 73.38) --
	(358.78, 73.37) --
	(359.14, 73.37) --
	(359.51, 73.36) --
	(359.87, 73.36) --
	(360.24, 73.36) --
	(360.60, 73.37) --
	(360.97, 73.37) --
	(361.33, 73.38) --
	(361.70, 73.39) --
	(362.06, 73.40) --
	(362.43, 73.42) --
	(362.79, 73.43) --
	(363.16, 73.45) --
	(363.52, 73.48) --
	(363.88, 73.50) --
	(364.25, 73.53) --
	(364.61, 73.55) --
	(364.98, 73.59) --
	(365.34, 73.62) --
	(365.70, 73.65) --
	(366.07, 73.69) --
	(366.43, 73.73) --
	(366.79, 73.77) --
	(367.15, 73.82) --
	(367.52, 73.87) --
	(367.88, 73.92) --
	(368.24, 73.97) --
	(368.60, 74.02) --
	(368.96, 74.08) --
	(369.32, 74.13) --
	(369.68, 74.20) --
	(370.04, 74.26) --
	(370.40, 74.32) --
	(370.76, 74.39) --
	(371.12, 74.46) --
	(371.47, 74.53) --
	(371.83, 74.61) --
	(372.19, 74.68) --
	(372.54, 74.76) --
	(372.90, 74.84) --
	(373.26, 74.92) --
	(373.61, 75.01) --
	(373.97, 75.10) --
	(374.32, 75.19) --
	(374.67, 75.28) --
	(375.03, 75.37) --
	(375.38, 75.47) --
	(375.73, 75.57) --
	(376.08, 75.67) --
	(376.43, 75.77) --
	(376.78, 75.88) --
	(377.13, 75.98) --
	(377.48, 76.09) --
	(377.82, 76.20) --
	(378.17, 76.32) --
	(378.52, 76.43) --
	(378.86, 76.55) --
	(379.21, 76.67) --
	(379.55, 76.80) --
	(379.89, 76.92) --
	(380.24, 77.05) --
	(380.58, 77.18) --
	(380.92, 77.31) --
	(381.26, 77.44) --
	(381.60, 77.58) --
	(381.93, 77.71) --
	(382.27, 77.85) --
	(382.61, 78.00) --
	(382.94, 78.14) --
	(383.28, 78.28) --
	(383.61, 78.43) --
	(383.94, 78.58) --
	(384.28, 78.74) --
	(384.61, 78.89) --
	(384.94, 79.05) --
	(385.27, 79.20) --
	(385.59, 79.37) --
	(385.92, 79.53) --
	(386.25, 79.69) --
	(386.57, 79.86) --
	(386.89, 80.03) --
	(387.22, 80.20) --
	(387.54, 80.37) --
	(387.86, 80.55) --
	(388.18, 80.72) --
	(388.50, 80.90) --
	(388.81, 81.08) --
	(389.13, 81.27) --
	(389.44, 81.45) --
	(389.76, 81.64) --
	(390.07, 81.83) --
	(390.38, 82.02) --
	(390.69, 82.21) --
	(391.00, 82.40) --
	(391.31, 82.60) --
	(391.61, 82.80) --
	(391.92, 83.00) --
	(392.22, 83.20) --
	(392.52, 83.41) --
	(392.83, 83.61) --
	(393.13, 83.82) --
	(393.42, 84.03) --
	(393.72, 84.24) --
	(394.02, 84.46) --
	(394.31, 84.67) --
	(394.61, 84.89) --
	(394.90, 85.11) --
	(395.19, 85.33) --
	(395.48, 85.55) --
	(395.76, 85.78) --
	(396.05, 86.00) --
	(396.34, 86.23) --
	(396.62, 86.46) --
	(396.90, 86.69) --
	(397.18, 86.93) --
	(397.46, 87.16) --
	(397.74, 87.40) --
	(398.01, 87.64) --
	(398.29, 87.88) --
	(398.56, 88.12) --
	(398.83, 88.36) --
	(399.10, 88.61) --
	(399.37, 88.86) --
	(399.64, 89.11) --
	(399.90, 89.36) --
	(400.17, 89.61) --
	(400.43, 89.86) --
	(400.69, 90.12) --
	(400.95, 90.38) --
	(401.21, 90.63) --
	(401.46, 90.90) --
	(401.72, 91.16) --
	(401.97, 91.42) --
	(402.22, 91.69) --
	(402.47, 91.95) --
	(402.72, 92.22) --
	(402.96, 92.49) --
	(403.21, 92.76) --
	(403.45, 93.04) --
	(403.69, 93.31) --
	(403.93, 93.59) --
	(404.16, 93.86) --
	(404.40, 94.14) --
	(404.63, 94.42) --
	(404.86, 94.71) --
	(405.09, 94.99) --
	(405.32, 95.27) --
	(405.55, 95.56) --
	(405.77, 95.85) --
	(406.00, 96.14) --
	(406.22, 96.43) --
	(406.44, 96.72) --
	(406.65, 97.01) --
	(406.87, 97.31) --
	(407.08, 97.60) --
	(407.29, 97.90) --
	(407.50, 98.20) --
	(407.71, 98.50) --
	(407.92, 98.80) --
	(408.12, 99.10) --
	(408.33, 99.41) --
	(408.53, 99.71) --
	(408.72,100.02) --
	(408.92,100.33) --
	(409.12,100.63) --
	(409.31,100.94) --
	(409.50,101.26) --
	(409.69,101.57) --
	(409.87,101.88) --
	(410.06,102.20) --
	(410.24,102.51) --
	(410.42,102.83) --
	(410.60,103.15) --
	(410.78,103.47) --
	(410.95,103.79) --
	(411.13,104.11) --
	(411.30,104.43) --
	(411.47,104.75) --
	(411.63,105.08) --
	(411.80,105.41) --
	(411.96,105.73) --
	(412.12,106.06) --
	(412.28,106.39) --
	(412.43,106.72) --
	(412.59,107.05) --
	(412.74,107.38) --
	(412.89,107.71) --
	(413.04,108.05) --
	(413.19,108.38) --
	(413.33,108.72) --
	(413.47,109.05) --
	(413.61,109.39) --
	(413.75,109.73) --
	(413.88,110.07) --
	(414.02,110.41) --
	(414.15,110.75) --
	(414.28,111.09) --
	(414.40,111.43) --
	(414.53,111.77) --
	(414.65,112.12) --
	(414.77,112.46) --
	(414.89,112.81) --
	(415.01,113.15) --
	(415.12,113.50) --
	(415.23,113.85) --
	(415.34,114.20) --
	(415.45,114.55) --
	(415.55,114.90) --
	(415.66,115.25) --
	(415.76,115.60) --
	(415.86,115.95) --
	(415.95,116.30) --
	(416.05,116.65) --
	(416.14,117.01) --
	(416.23,117.36) --
	(416.32,117.71) --
	(416.40,118.07) --
	(416.48,118.42) --
	(416.56,118.78) --
	(416.64,119.14) --
	(416.72,119.49) --
	(416.79,119.85) --
	(416.87,120.21) --
	(416.93,120.57) --
	(417.00,120.93) --
	(417.07,121.29) --
	(417.13,121.64) --
	(417.19,122.00) --
	(417.25,122.37) --
	(417.30,122.73) --
	(417.36,123.09) --
	(417.41,123.45) --
	(417.46,123.81) --
	(417.51,124.17) --
	(417.55,124.53) --
	(417.59,124.90) --
	(417.63,125.26) --
	(417.67,125.62) --
	(417.71,125.99) --
	(417.74,126.35) --
	(417.77,126.71) --
	(417.80,127.08) --
	(417.82,127.44) --
	(417.85,127.80) --
	(417.87,128.17) --
	(417.89,128.53) --
	(417.91,128.90) --
	(417.92,129.26) --
	(417.94,129.63) --
	(417.95,129.99) --
	(417.95,130.36) --
	(417.96,130.72) --
	(417.96,131.09) --
	(417.96,131.45);
\end{scope}
\end{tikzpicture}

